A Compendium of Control-Oriented Models of Gas Processing Equipment Components

This work provides linear control-oriented state space models of gas flow through standard equipment, such as valves, compressors, manifolds and non-trivial pipe geometries. After presenting the catalog of components, we show how to interconnect them: we briefly recall the matrix methodology derived elsewhere, accompanied by a Matlab example for a gas loop; secondly for the same example we provide an alternative approach using Matlab's connect function. All the aforementioned models are suited to model-based MIMO control design tools as they are in state-space form and they can be physically parametrized. Conservation of mass is the source of the algebraic constraints in and is a property subsumed in these new models. This is characterized by model transfer function properties at frequency zero. Each of the component models is shown to posses this property.

==> figures/2branchingPipes_sketch.tikz <==
\begin{tikzpicture}

%\draw [->] (1,0) -- node[above]{mass flow} (2,0);
\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $P_1$}  (4,0);
%\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $p_2$}  (4,-2);
%\node [line width=6pt] at (0,-2) {$\vdots$};
\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=-.8cm] {Pipe $P_2$}  (4,-2);
\draw [line width=3pt] (0,-1) -- node[above] {Pipe $P_{0}$}  (2,-1);
% dimensions
\draw [->] (0,-1.5) -- node[below]{$x$} (.7,-1.5);
\draw (0,-1-.6) -- (0,-1-.4);
\node at (2.05,-1) [circle,fill,inner sep=2pt,magenta]{};


\end{tikzpicture}



==> figures/2branchingPipes_sketch.tikz.tex <==
\begin{tikzpicture}

\draw [->] (1,0) -- node[above]{mass flow} (2,0);
\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $P_1$}  (4,0);
%\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $p_2$}  (4,-2);
%\node [line width=6pt] at (0,-2) {$\vdots$};
\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=-.8cm] {Pipe $P_2$}  (4,-2);
\draw [line width=3pt] (0,-1) -- node[above] {Pipe $P_{0}$}  (2,-1);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}



==> figures/2joiningPipes_sketch.tikz.tex <==
\begin{tikzpicture}

\draw [->] (1,0) -- node[above]{mass flow} (2,0);
\draw [line width=3pt] (0,0) -- node[above, xshift=-1.8cm, yshift=.2cm] {Pipe $P_1$}  (2,-1);
%\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $p_2$}  (4,-2);
%\node [line width=6pt] at (0,-2) {$\vdots$};
\draw [line width=3pt] (0,-2) -- node[above, xshift=-1.8cm, yshift=-.8cm] {Pipe $P_2$}  (2,-1);
\draw [line width=3pt] (2,-1) -- node[above] {Pipe $P_{0}$}  (4,-1);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}



==> figures/cl_u.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Mass flow [kg}/\text{s]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.3	0.00654074303072487\\
0.6	0.0813741636840325\\
0.9	0.0985850046925328\\
1.2	0.165089911159728\\
1.5	0.214174484453043\\
1.8	0.280690612390156\\
2.1	0.34089120834173\\
2.4	0.406545748264842\\
2.7	0.473054429569465\\
3	0.538830953077937\\
3.3	0.602939565028551\\
3.6	0.66936260190226\\
3.9	0.734313882422179\\
4.2	0.797465039643541\\
4.5	0.861520323496304\\
4.8	0.926061005551992\\
5.1	0.988487596144432\\
5.4	1.05172058051917\\
5.7	1.11451023547249\\
6	1.17574573710285\\
6.3	1.23725400972755\\
6.6	1.29653684093062\\
6.9	1.35638165534843\\
7.2	1.41907127941932\\
7.5	1.47894633016199\\
7.8	1.53826189315337\\
8.1	1.59724949082756\\
8.4	1.65561567966705\\
8.7	1.71424758026273\\
9	1.77074960148431\\
9.3	1.82920263503873\\
9.6	1.88590721557291\\
9.9	1.94381983523891\\
10.2	1.99918074228966\\
10.5	2.05524700616596\\
10.8	2.11047004967036\\
11.1	2.16456374904003\\
11.4	2.22111053236087\\
11.7	2.27382728938484\\
12	2.32995166561218\\
12.3	2.38103121004336\\
12.6	2.43504129293103\\
12.9	2.48760080234176\\
13.2	2.54063296882756\\
13.5	2.59307242840015\\
13.8	2.64630810934799\\
14.1	2.69765441494122\\
14.4	2.74949420585224\\
14.7	2.79933442332444\\
15	2.85078216269362\\
15.3	2.9000211859016\\
15.6	2.95070884714008\\
15.9	2.99917770765266\\
16.2	3.0474030794042\\
16.5	3.09751003511076\\
16.8	3.14439913519637\\
17.1	3.19342877358108\\
17.4	3.24097727617817\\
17.7	3.28885527631794\\
18	3.33731087122456\\
18.3	3.38133900296391\\
18.6	3.43005168635572\\
18.9	3.47704408471758\\
19.2	3.52173499577728\\
19.5	3.5672579982753\\
19.8	3.613355014613\\
20.1	3.65865697472786\\
20.4	3.70361580834929\\
20.7	3.74655632682661\\
21	3.79165713268073\\
21.3	3.83348490783427\\
21.6	3.87858801783289\\
21.9	3.92204559339189\\
22.2	3.96512947149216\\
22.5	4.00853095196409\\
22.8	4.04952017127036\\
23.1	4.09208420346198\\
23.4	4.13334430677691\\
23.7	4.17393401844565\\
24	4.21619191439565\\
24.3	4.25692008285649\\
24.6	4.29713254992706\\
24.9	4.33742895104114\\
25.2	4.37820817589673\\
25.5	4.41780142601148\\
25.8	4.45730435155995\\
26.1	4.49650043186631\\
26.4	4.53631364523104\\
26.7	4.57471297676046\\
27	4.61399655460798\\
27.3	4.65287278927795\\
27.6	4.69013164202754\\
27.9	4.72659075266904\\
28.2	4.76454866723115\\
28.5	4.80260812591793\\
28.8	4.83734616791682\\
29.1	4.87484207511159\\
29.4	4.91222296252933\\
29.7	4.94778405980444\\
30	4.98414943863516\\
30.3	5.01966580493228\\
30.6	5.05592187281703\\
30.9	5.09010909100227\\
31.2	5.12540651994666\\
31.5	5.16032955361431\\
31.8	5.19534608447698\\
32.1	5.23011446599424\\
32.4	5.26443014106072\\
32.7	5.29860307899584\\
33	5.3314612200832\\
33.3	5.36557348917218\\
33.6	5.39696043615644\\
33.9	5.43002077257718\\
34.2	5.46371532698215\\
34.5	5.49600385013175\\
34.8	5.5285345789073\\
35.1	5.56290367542673\\
35.4	5.59212433797933\\
35.7	5.62550063432783\\
36	5.65656783045851\\
36.3	5.686667043303\\
36.6	5.71694568511118\\
36.9	5.74777948724139\\
37.2	5.77837292475086\\
37.5	5.80751224930296\\
37.8	5.83941302423808\\
38.1	5.86843007235375\\
38.4	5.89946904610551\\
38.7	5.92885382861339\\
39	5.9569621606566\\
39.3	5.98663563817885\\
39.6	6.01633637045185\\
39.9	6.04451801080841\\
40.2	6.07404870825977\\
40.5	6.10197316664211\\
40.8	6.12960343224818\\
41.1	6.15739383183043\\
41.4	6.18568075652225\\
41.7	6.2135783713266\\
42	6.23940060264824\\
42.3	6.26906264116546\\
42.6	6.2960584855289\\
42.9	6.32191586993056\\
43.2	6.34865930605422\\
43.5	6.37652585807806\\
43.8	6.40078857628214\\
44.1	6.42724193220852\\
44.4	6.45365574275643\\
44.7	6.47913921251246\\
45	6.50613208566312\\
45.3	6.5299489268359\\
45.6	6.55720628952778\\
45.9	6.58133922839008\\
46.2	6.60715371942451\\
46.5	6.63125568841637\\
46.8	6.65545201816567\\
47.1	6.68209090323872\\
47.4	6.7058837889102\\
47.7	6.73076506175225\\
48	6.75321504366952\\
48.3	6.77790959937246\\
48.6	6.80005706807957\\
48.9	6.82421478462287\\
49.2	6.84723298227207\\
49.5	6.8705363886736\\
49.8	6.8947864745971\\
50.1	6.91578599256341\\
50.4	6.93970254310856\\
50.7	6.96180850577751\\
51	6.98469776225872\\
51.3	7.00625541562963\\
51.6	7.0290778047393\\
51.9	7.04950896121996\\
52.2	7.07194749687133\\
52.5	7.09474477589797\\
52.8	7.11590733618775\\
53.1	7.13819766408638\\
53.4	7.15781747240243\\
53.7	7.18058399916889\\
54	7.19973633333844\\
54.3	7.2215848286592\\
54.6	7.24084520615191\\
54.9	7.26320356702799\\
55.2	7.2833989168468\\
55.5	7.3035208946172\\
55.8	7.32258663859398\\
56.1	7.34329418667228\\
56.4	7.36152689490054\\
56.7	7.38116580434601\\
57	7.40250653623841\\
57.3	7.42155320599019\\
57.6	7.44234809266557\\
57.9	7.45959527295091\\
58.2	7.47873851951763\\
58.5	7.49746394393205\\
58.8	7.51539630924251\\
59.1	7.53314206989011\\
59.4	7.55309184952677\\
59.7	7.57009825235041\\
60	7.59133041846067\\
60.3	7.60843449356732\\
60.6	7.62631331799985\\
60.9	7.6442916556681\\
61.2	7.66236456128546\\
61.5	7.68052018458608\\
61.8	7.69862704718796\\
62.1	7.71602275582081\\
62.4	7.73275348445476\\
62.7	7.75003269463769\\
63	7.76694116601677\\
63.3	7.78387332513443\\
63.6	7.80085418342149\\
63.9	7.81764337338195\\
64.2	7.83287698485707\\
64.5	7.85068036848027\\
64.8	7.86678427792074\\
65.1	7.88202431365412\\
65.4	7.89873600719806\\
65.7	7.91622208952536\\
66	7.93247157673294\\
66.3	7.94852560358796\\
66.6	7.96345359202753\\
66.9	7.97818757787231\\
67.2	7.99277060798502\\
67.5	8.00994809783015\\
67.8	8.02598654934338\\
68.1	8.04040274443483\\
68.4	8.05584070598602\\
68.7	8.06959108060358\\
69	8.08524424773067\\
69.3	8.10040106379434\\
69.6	8.11614158229976\\
69.9	8.1300522320459\\
70.2	8.14530738831003\\
70.5	8.16008975068257\\
70.8	8.17318987020982\\
71.1	8.18666734929236\\
71.4	8.20050174910893\\
71.7	8.21501808020703\\
72	8.22905491272604\\
72.3	8.24282069205936\\
72.6	8.25663143559523\\
72.9	8.27134784449894\\
73.2	8.28428255242704\\
73.5	8.29748958777947\\
73.8	8.31176146212219\\
74.1	8.32464546073257\\
74.4	8.33772277862584\\
74.7	8.34999585218108\\
75	8.36356133314978\\
75.3	8.37589592980711\\
75.6	8.38923210406318\\
75.9	8.40186863002323\\
76.2	8.41474739679461\\
76.5	8.426621555302\\
76.8	8.43962085903423\\
77.1	8.45241926783129\\
77.4	8.46375616296552\\
77.7	8.47592114546452\\
78	8.48914269073934\\
78.3	8.49991933385858\\
78.6	8.51218699207406\\
78.9	8.52481437319562\\
79.2	8.53623723770305\\
79.5	8.54811219810934\\
79.8	8.5600693052124\\
80.1	8.57217759147724\\
80.4	8.58288512257295\\
80.7	8.59481213778254\\
81	8.60605512751395\\
81.3	8.61688273421707\\
81.6	8.62792647188151\\
81.9	8.63906168042707\\
82.2	8.65026296610126\\
82.5	8.66056905605904\\
82.8	8.67179132446192\\
83.1	8.68323298784398\\
83.4	8.69482250277601\\
83.7	8.70531414867116\\
84	8.71632359952387\\
84.3	8.72693676369389\\
84.6	8.73569977976505\\
84.9	8.74728825723009\\
85.2	8.75805190188661\\
85.5	8.76794484656074\\
85.8	8.77789725290072\\
86.1	8.78944788792865\\
86.4	8.7990222178602\\
86.7	8.80928591369115\\
87	8.8192513517282\\
87.3	8.828749273886\\
87.6	8.83875715212657\\
87.9	8.84597531595966\\
88.2	8.85691137611556\\
88.5	8.86620069378355\\
88.8	8.87641507617912\\
89.1	8.8862039206258\\
89.4	8.89562758952092\\
89.7	8.90497987733343\\
90	8.91425433376598\\
90.3	8.92248746685753\\
90.6	8.93336219426561\\
90.9	8.94285975860586\\
91.2	8.95154955866315\\
91.5	8.96033937764792\\
91.8	8.96924811689288\\
92.1	8.97641005149936\\
92.4	8.9862967797305\\
92.7	8.99463079242568\\
93	9.00314577028951\\
93.3	9.01164941564169\\
93.6	9.0188252314584\\
93.9	9.02918621986644\\
94.2	9.03882151530275\\
94.5	9.04617554003014\\
94.8	9.05577323586205\\
95.1	9.06299016627496\\
95.4	9.07029970327082\\
95.7	9.07957272098855\\
96	9.08708791582076\\
96.3	9.09486424693921\\
96.6	9.1036598573773\\
96.9	9.11074217902836\\
97.2	9.11935065147942\\
97.5	9.12827286204172\\
97.8	9.13560046381353\\
98.1	9.14296418901426\\
98.4	9.1495547401472\\
98.7	9.1575138197967\\
99	9.16492170924275\\
99.3	9.17208145906948\\
99.6	9.17970463452567\\
99.9	9.18816919632439\\
100.2	9.19609792937141\\
100.5	9.20350252515563\\
100.8	9.2099860231684\\
101.1	9.21672741950568\\
101.4	9.22271191380576\\
101.7	9.23124232875999\\
102	9.23965168373098\\
102.3	9.24569694218267\\
102.6	9.25267355349074\\
102.9	9.25994568701179\\
103.2	9.26593779375275\\
103.5	9.27345985934308\\
103.8	9.27995595400897\\
104.1	9.28907504646578\\
104.4	9.29374409871352\\
104.7	9.30107239466137\\
105	9.30715979422798\\
105.3	9.31254282165165\\
105.6	9.32102506404704\\
105.9	9.32689781833614\\
106.2	9.33405339978717\\
106.5	9.33995083647765\\
106.8	9.34575550075335\\
107.1	9.35270475745793\\
107.4	9.3584835357016\\
107.7	9.36556373962891\\
108	9.37108532849846\\
108.3	9.37747987924946\\
108.6	9.38391976890466\\
108.9	9.3896060796849\\
109.2	9.39712819763611\\
109.5	9.40165105154779\\
109.8	9.4069357917211\\
110.1	9.41334512460904\\
110.4	9.42007298432725\\
110.7	9.4236577153527\\
111	9.42989694801748\\
111.3	9.43695275130402\\
111.6	9.44101772179567\\
111.9	9.44732371469544\\
112.2	9.4532414633401\\
112.5	9.45827823167205\\
112.8	9.46463046094518\\
113.1	9.47031238149025\\
113.4	9.47468899708013\\
113.7	9.4821714525113\\
114	9.48631932424113\\
114.3	9.49194361980827\\
114.6	9.49662912288339\\
114.9	9.50199150703609\\
115.2	9.50831407638831\\
115.5	9.51393566271009\\
115.8	9.51842917391276\\
116.1	9.52368954274385\\
116.4	9.52931363618322\\
116.7	9.53282747338811\\
117	9.53813478147371\\
117.3	9.54342228561381\\
117.6	9.54867035972334\\
117.9	9.55263967240337\\
118.2	9.55929458949637\\
118.5	9.56346290514417\\
118.8	9.56735394356935\\
119.1	9.57254332813685\\
119.4	9.5771005526833\\
119.7	9.58145628329399\\
120	9.58642915394929\\
120.3	9.59112023762334\\
120.6	9.59693465896444\\
120.9	9.60006914657354\\
121.2	9.60503099022727\\
121.5	9.60899298658751\\
121.8	9.61477858270355\\
122.1	9.61813493161999\\
122.4	9.62389629771115\\
122.7	9.62746503634071\\
123	9.63071341325284\\
123.3	9.63685292131278\\
123.6	9.64107214319185\\
123.9	9.64566153476686\\
124.2	9.65078261958351\\
124.5	9.6532917305337\\
124.8	9.65858428877339\\
125.1	9.66432661705111\\
125.4	9.66706273941939\\
125.7	9.67191236268581\\
126	9.6745802095233\\
126.3	9.6793106187614\\
126.6	9.68294488923815\\
126.9	9.68745994575397\\
127.2	9.69099240496231\\
127.5	9.69553760270351\\
127.8	9.69942685951989\\
128.1	9.70405318112207\\
128.4	9.70592814768015\\
128.7	9.7103467361951\\
129	9.71385964006995\\
129.3	9.71761054732965\\
129.6	9.72172581327702\\
129.9	9.72691835174726\\
130.2	9.72952496924021\\
130.5	9.73438164044972\\
130.8	9.73819613018249\\
131.1	9.74164996576831\\
131.4	9.74550480645154\\
131.7	9.74935665074434\\
132	9.75234599728522\\
132.3	9.75506892481271\\
132.6	9.75981671438702\\
132.9	9.76210050867574\\
133.2	9.765918020825\\
133.5	9.77023607943775\\
133.8	9.77390090453091\\
134.1	9.77691321521231\\
134.4	9.78059534385883\\
134.7	9.78259924457277\\
135	9.78626779358901\\
135.3	9.78965764805575\\
135.6	9.79343772233887\\
135.9	9.79656029104061\\
136.2	9.79939372833503\\
136.5	9.80264706131432\\
136.8	9.80543993314564\\
137.1	9.80843912738971\\
137.4	9.81216332587413\\
137.7	9.81533292194876\\
138	9.8197863909005\\
138.3	9.82310112244147\\
138.6	9.82549940190438\\
138.9	9.82851954993449\\
139.2	9.83112621839991\\
139.5	9.83353911481791\\
139.8	9.83646651392768\\
140.1	9.84028167359559\\
140.4	9.8416902937812\\
140.7	9.84603933819439\\
141	9.84811198638436\\
141.3	9.85143016940462\\
141.6	9.85611807705002\\
141.9	9.85736209914052\\
142.2	9.85924557188382\\
142.5	9.86282272486222\\
142.8	9.86570586996159\\
143.1	9.86871995489175\\
143.4	9.87253868391815\\
143.7	9.87564740848782\\
144	9.87674663886752\\
144.3	9.88033404380276\\
144.6	9.88229780604776\\
144.9	9.88601727185895\\
145.2	9.88706219109702\\
145.5	9.89115116024303\\
145.8	9.89287244314023\\
146.1	9.89483136125468\\
146.4	9.89862265723712\\
146.7	9.90152739482955\\
147	9.90405814453738\\
147.3	9.90597902894498\\
147.6	9.90713634026837\\
147.9	9.91205997759988\\
148.2	9.91270990003645\\
148.5	9.91577932403122\\
148.8	9.91901468104099\\
149.1	9.92073703000294\\
149.4	9.9257758032867\\
149.7	9.92473280830276\\
150	9.92848567911326\\
150.3	9.93024615764768\\
150.6	9.93326201467995\\
150.9	9.93547879168796\\
151.2	9.93789642682058\\
151.5	9.94039373028048\\
151.8	9.94342143444008\\
152.1	9.94506702555923\\
152.4	9.94815185329019\\
152.7	9.95001450253823\\
153	9.95185582410891\\
153.3	9.95364571330257\\
153.6	9.95559190187025\\
153.9	9.95789860821442\\
154.2	9.96198447589523\\
154.5	9.96350214046519\\
154.8	9.96509649172447\\
155.1	9.96775533362364\\
155.4	9.96962853732859\\
155.7	9.97171687813026\\
156	9.97267139451856\\
156.3	9.97446111506353\\
156.6	9.97726975790685\\
156.9	9.98031068405495\\
157.2	9.98076816330782\\
157.5	9.98371431404105\\
157.8	9.98525860591554\\
158.1	9.98743972544272\\
158.4	9.98945643197531\\
158.7	9.99187890013622\\
159	9.99350759256708\\
159.3	9.99543638354068\\
159.6	9.9974902503296\\
159.9	10.0000621560965\\
160.2	10.0031788255874\\
160.5	10.0041484947201\\
160.8	10.0058624673869\\
161.1	10.0082747582651\\
161.4	10.0089372070351\\
161.7	10.0107329497115\\
162	10.0127089929215\\
162.3	10.0140445092904\\
162.6	10.0170286164027\\
162.9	10.0178672516325\\
163.2	10.0203158192555\\
163.5	10.0215379577883\\
163.8	10.0233392440244\\
164.1	10.0251608922211\\
164.4	10.0266228683806\\
164.7	10.0287813882271\\
165	10.030472927473\\
165.3	10.030688180348\\
165.6	10.0337920230811\\
165.9	10.0351957482128\\
166.2	10.0362844504884\\
166.5	10.0367348044444\\
166.8	10.0403666656508\\
167.1	10.0423828562792\\
167.4	10.0438027663117\\
167.7	10.0456537914122\\
168	10.0473919359831\\
168.3	10.0474861129068\\
168.6	10.0498156112912\\
168.9	10.0510258026092\\
169.2	10.0516725844158\\
169.5	10.0533556434733\\
169.8	10.0559722724452\\
170.1	10.0564423282458\\
170.4	10.0579585688687\\
170.7	10.0609924560607\\
171	10.0629889194862\\
171.3	10.0632603203671\\
171.6	10.0633639990857\\
171.9	10.0659101892667\\
172.2	10.0659885907509\\
172.5	10.069028669031\\
172.8	10.0703748780934\\
173.1	10.0729583654973\\
173.4	10.0743138373471\\
173.7	10.0762736502374\\
174	10.0765559065613\\
174.3	10.0786902715577\\
174.6	10.0793046147587\\
174.9	10.0800910190977\\
175.2	10.0819218700824\\
175.5	10.0824724121232\\
175.8	10.0847950552334\\
176.1	10.0852520031991\\
176.4	10.0889632615237\\
176.7	10.0894484872251\\
177	10.0905845834675\\
177.3	10.0916961734461\\
177.6	10.0940536237666\\
177.9	10.0941456305046\\
178.2	10.0952415507405\\
178.5	10.0950505228148\\
178.8	10.0978770309459\\
179.1	10.0984286792621\\
179.4	10.1007149630254\\
179.7	10.1022944833113\\
180	10.1021899704272\\
180.3	10.1031526366922\\
180.6	10.1047860636741\\
180.9	10.1046330688348\\
181.2	10.1080445000208\\
181.5	10.1094739339513\\
181.8	10.1097993075577\\
182.1	10.1108994401894\\
182.4	10.1124836847042\\
182.7	10.1130935257576\\
183	10.1144809094429\\
183.3	10.1162749577174\\
183.6	10.1169256936444\\
183.9	10.1174328791264\\
184.2	10.1198067776863\\
184.5	10.1196551641073\\
184.8	10.1206595161725\\
185.1	10.121539518622\\
185.4	10.1231932774129\\
185.7	10.1235823291415\\
186	10.1248027403822\\
186.3	10.1246082232012\\
186.6	10.1265465230132\\
186.9	10.1273803969298\\
187.2	10.1276702905312\\
187.5	10.130199178909\\
187.8	10.1303666821579\\
188.1	10.1308863137223\\
188.4	10.1330422770461\\
188.7	10.1339556979959\\
189	10.1349984182162\\
189.3	10.1362609705122\\
189.6	10.1387719057224\\
189.9	10.1388930315003\\
190.2	10.1387200953435\\
190.5	10.139317863719\\
190.8	10.1406327601936\\
191.1	10.1436302357904\\
191.4	10.1423483928962\\
191.7	10.1438205113311\\
192	10.1446668589254\\
192.3	10.1465569769717\\
192.6	10.1473007754996\\
192.9	10.1475059528181\\
193.2	10.1484996068707\\
193.5	10.1494179664659\\
193.8	10.1498556510873\\
194.1	10.1508600540862\\
194.4	10.151884206493\\
194.7	10.1513958547747\\
195	10.1539036518146\\
195.3	10.1546786851746\\
195.6	10.1547399181007\\
195.9	10.1567102372259\\
196.2	10.1559014800308\\
196.5	10.1581120805164\\
196.8	10.1593450692282\\
197.1	10.160718103887\\
197.4	10.1601418456164\\
197.7	10.162442308141\\
198	10.1626144416077\\
198.3	10.1633444474581\\
198.6	10.1633683659483\\
198.9	10.1641931275941\\
199.2	10.1652155615426\\
199.5	10.1653662377459\\
199.8	10.1678187193822\\
200.1	10.1679714557781\\
200.4	10.1681029806351\\
200.7	10.1698778187604\\
201	10.1702972033532\\
201.3	10.1712938588861\\
201.6	10.1717546012589\\
201.9	10.1722111453867\\
202.2	10.1729279298332\\
202.5	10.1736114033186\\
202.8	10.1736506139807\\
203.1	10.1743529890537\\
203.4	10.1755482683616\\
203.7	10.1764505027676\\
204	10.1757351459947\\
204.3	10.1770446333948\\
204.6	10.1781621124728\\
204.9	10.1782418032399\\
205.2	10.1805600039714\\
205.5	10.1816531728549\\
205.8	10.1814687880297\\
206.1	10.1829155003954\\
206.4	10.1812620986746\\
206.7	10.1832277323265\\
207	10.1838760360693\\
207.3	10.1838981696599\\
207.6	10.1846074363923\\
207.9	10.1846111190158\\
208.2	10.1863523662122\\
208.5	10.1861635736982\\
208.8	10.1873170857044\\
209.1	10.1882966305197\\
209.4	10.18844306671\\
209.7	10.1900468158237\\
210	10.1899143477909\\
210.3	10.1908470269589\\
210.6	10.1920285878166\\
210.9	10.1916688914315\\
211.2	10.1920341953395\\
211.5	10.1938228671886\\
211.8	10.1943495238287\\
212.1	10.1946068592098\\
212.4	10.1952680381641\\
212.7	10.1939120113739\\
213	10.1959149273843\\
213.3	10.1959027601388\\
213.6	10.1968799666149\\
213.9	10.1980487163607\\
214.2	10.1998439125229\\
214.5	10.1996070921338\\
214.8	10.2003796172767\\
215.1	10.2007407269368\\
215.4	10.202252311421\\
215.7	10.2020532325276\\
216	10.2019306560645\\
216.3	10.2022219742047\\
216.6	10.2027757655998\\
216.9	10.2030589922285\\
217.2	10.2040931853888\\
217.5	10.2039194310315\\
217.8	10.2045208162619\\
218.1	10.2053801660994\\
218.4	10.2048526132486\\
218.7	10.2077451170016\\
219	10.2077213401279\\
219.3	10.2074332278014\\
219.6	10.208424481657\\
219.9	10.206529086241\\
220.2	10.2084342510785\\
220.5	10.2082075357879\\
220.8	10.2108351052642\\
221.1	10.2106519795959\\
221.4	10.2106688920387\\
221.7	10.2116839101062\\
222	10.2112519062457\\
222.3	10.2127968424217\\
222.6	10.2127742213362\\
222.9	10.2134657413729\\
223.2	10.2141908179198\\
223.5	10.215845989117\\
223.8	10.2131422953801\\
224.1	10.2155724352334\\
224.4	10.214613603136\\
224.7	10.2165509829724\\
225	10.2164824188035\\
225.3	10.2170394365336\\
225.6	10.2182714511196\\
225.9	10.2173683456318\\
226.2	10.2192071001129\\
226.5	10.2189402814697\\
226.8	10.2201386477204\\
227.1	10.2194230104335\\
227.4	10.220392522684\\
227.7	10.2216027941187\\
228	10.221511159756\\
228.3	10.2222167778885\\
228.6	10.2222671163615\\
228.9	10.2227466235006\\
229.2	10.224007918399\\
229.5	10.2234574716821\\
229.8	10.2234605840134\\
230.1	10.2238941539212\\
230.4	10.223605960805\\
230.7	10.2246490779955\\
231	10.2249363037614\\
231.3	10.2255527712252\\
231.6	10.2268515855867\\
231.9	10.226148311721\\
232.2	10.2262965306246\\
232.5	10.2270516113039\\
232.8	10.2288632620635\\
233.1	10.2280940003454\\
233.4	10.2280936830058\\
233.7	10.228470891992\\
234	10.2288769028495\\
234.3	10.2294303836058\\
234.6	10.2302746503579\\
234.9	10.2300884217109\\
235.2	10.2285614763312\\
235.5	10.2291684129056\\
235.8	10.2299941046223\\
236.1	10.2301358248358\\
236.4	10.2315965953693\\
236.7	10.2317373724789\\
237	10.2316298323096\\
237.3	10.2325121113235\\
237.6	10.233153815744\\
237.9	10.2327857891269\\
238.2	10.2347388076108\\
238.5	10.2331069772703\\
238.8	10.2338671451004\\
239.1	10.2346324011392\\
239.4	10.2343825204118\\
239.7	10.2353471616562\\
240	10.235495187281\\
240.3	10.2359799795032\\
240.6	10.2369802571586\\
240.9	10.2368919340839\\
241.2	10.2366808852568\\
241.5	10.2373002279851\\
241.8	10.2378493153161\\
242.1	10.2377853600137\\
242.4	10.2385016639788\\
242.7	10.2374859252999\\
243	10.2378602546036\\
243.3	10.239430603295\\
243.6	10.2385254153205\\
243.9	10.2401433824029\\
244.2	10.2396871658762\\
244.5	10.2387014095351\\
244.8	10.2390290055398\\
245.1	10.2401721328994\\
245.4	10.2393050926325\\
245.7	10.2404552946232\\
246	10.2396680678697\\
246.3	10.2412320718798\\
246.6	10.2420291364551\\
246.9	10.2420365333552\\
247.2	10.2425718552871\\
247.5	10.2445203033188\\
247.8	10.2428511007482\\
248.1	10.2438669873178\\
248.4	10.2434432312637\\
248.7	10.2451360401634\\
249	10.2440707703955\\
249.3	10.2441255928478\\
249.6	10.2447584609599\\
249.9	10.2457934910598\\
250.2	10.2447979171868\\
250.5	10.2465834651032\\
250.8	10.2462685150192\\
251.1	10.247488782845\\
251.4	10.2455381399271\\
251.7	10.2459438898626\\
252	10.2476719022162\\
252.3	10.2470380040439\\
252.6	10.2475434767176\\
252.9	10.2480384326494\\
253.2	10.2479220771647\\
253.5	10.2483787583591\\
253.8	10.2479888581241\\
254.1	10.2482339734677\\
254.4	10.2493368481618\\
254.7	10.2485688608635\\
255	10.2492677848032\\
255.3	10.2489968182697\\
255.6	10.2494912334803\\
255.9	10.2493859506965\\
256.2	10.2500496554052\\
256.5	10.2496323949497\\
256.8	10.2501035014029\\
257.1	10.2494624989872\\
257.4	10.2501600615172\\
257.7	10.2503498713277\\
258	10.2503859887113\\
258.3	10.2515860690346\\
258.6	10.2509980809072\\
258.9	10.2519784318197\\
259.2	10.2528001138732\\
259.5	10.2519342428147\\
259.8	10.252008380134\\
260.1	10.2514706215114\\
260.4	10.2513049761709\\
260.7	10.2503281252217\\
261	10.2534156653373\\
261.3	10.2520909564025\\
261.6	10.2541762942635\\
261.9	10.2542363751494\\
262.2	10.2539025952279\\
262.5	10.2558402897841\\
262.8	10.2545807625639\\
263.1	10.2527616370147\\
263.4	10.2546332571476\\
263.7	10.2529146308481\\
264	10.2548866934472\\
264.3	10.2532580790299\\
264.6	10.254796765027\\
264.9	10.255039326973\\
265.2	10.256098569565\\
265.5	10.2557078716074\\
265.8	10.2555510475136\\
266.1	10.2563782463787\\
266.4	10.2558552274398\\
266.7	10.2577311107925\\
267	10.2556922732292\\
267.3	10.2583425022244\\
267.6	10.2572870398147\\
267.9	10.2582995623876\\
268.2	10.2569176416064\\
268.5	10.2578790350557\\
268.8	10.2578574071021\\
269.1	10.257004625836\\
269.4	10.2580893693471\\
269.7	10.2573489278883\\
270	10.2589139945367\\
270.3	10.2584375055685\\
270.6	10.2587218889828\\
270.9	10.2582000160889\\
271.2	10.2589354436706\\
271.5	10.2595321540002\\
271.8	10.2577842713396\\
272.1	10.2587892846726\\
272.4	10.259520467586\\
272.7	10.2602036742749\\
273	10.2591312171374\\
273.3	10.2595602017745\\
273.6	10.259448221565\\
273.9	10.2603957919312\\
274.2	10.2602156154464\\
274.5	10.2610154443523\\
274.8	10.2600135901322\\
275.1	10.2604850464626\\
275.4	10.2603121994669\\
275.7	10.2610478239701\\
276	10.2613219691411\\
276.3	10.2601521739518\\
276.6	10.2607057160593\\
276.9	10.26057458984\\
277.2	10.2608846340869\\
277.5	10.2609927321566\\
277.8	10.2614363245288\\
278.1	10.2617308807178\\
278.4	10.2622516964659\\
278.7	10.2626888442771\\
279	10.2618532122136\\
279.3	10.2620467128896\\
279.6	10.2631418811457\\
279.9	10.2637526176488\\
280.2	10.264002002651\\
280.5	10.2652645558351\\
280.8	10.264574809312\\
281.1	10.263368009108\\
281.4	10.2636931164847\\
281.7	10.2645848010181\\
282	10.2641278343841\\
282.3	10.2635684579128\\
282.6	10.2643838698358\\
282.9	10.2645761228756\\
283.2	10.2641440456879\\
283.5	10.2645379516078\\
283.8	10.2633992664341\\
284.1	10.2645432079212\\
284.4	10.265026070061\\
284.7	10.2642911502402\\
285	10.2655628650424\\
285.3	10.2656693082069\\
285.6	10.2665979213792\\
285.9	10.2652669318717\\
286.2	10.2647773812783\\
286.5	10.2655152970876\\
286.8	10.2651459796329\\
287.1	10.2660973695267\\
287.4	10.2656292560842\\
287.7	10.2646691825622\\
288	10.2661129432548\\
288.3	10.2662455086035\\
288.6	10.2661599119541\\
288.9	10.2654696311452\\
289.2	10.2661119631822\\
289.5	10.2667235634921\\
289.8	10.2661731751972\\
290.1	10.2670220315013\\
290.4	10.2661390598803\\
290.7	10.2659679355224\\
291	10.2660798467298\\
291.3	10.2671824028555\\
291.6	10.2670911622868\\
291.9	10.2671420616699\\
292.2	10.2663040673217\\
292.5	10.2684355133368\\
292.8	10.2670373458895\\
293.1	10.267815559217\\
293.4	10.268965581245\\
293.7	10.2677136076098\\
294	10.2689033654671\\
294.3	10.2688984004508\\
294.6	10.2687182709273\\
294.9	10.2686062708946\\
295.2	10.2667932808472\\
295.5	10.2678911495262\\
295.8	10.2680919075101\\
296.1	10.2680204195855\\
296.4	10.2699224640739\\
296.7	10.268274251926\\
297	10.2693259842806\\
297.3	10.2687538492651\\
297.6	10.2692805765071\\
297.9	10.2691478079018\\
298.2	10.2685886626227\\
298.5	10.2688835708511\\
298.8	10.2683496742522\\
299.1	10.2685175131098\\
299.4	10.2685722714798\\
299.7	10.2686246524901\\
300	10.2690284865176\\
300.3	10.2694071598639\\
300.6	10.2695421295209\\
300.9	10.2695826652257\\
301.2	10.2692581421142\\
301.5	10.2694863541376\\
301.8	10.2691694139918\\
302.1	10.2702995068763\\
302.4	10.2704007378378\\
302.7	10.2687500644096\\
303	10.2702445024539\\
303.3	10.2703177467842\\
303.6	10.2700931127436\\
303.9	10.2715729318722\\
304.2	10.270463983677\\
304.5	10.2700689091731\\
304.8	10.2712117648699\\
305.1	10.2713941293201\\
305.4	10.2713448669044\\
305.7	10.271430509299\\
306	10.2713707190663\\
306.3	10.2717921967352\\
306.6	10.2709347694897\\
306.9	10.2696527469289\\
307.2	10.2706092725035\\
307.5	10.2703978611691\\
307.8	10.2712539131029\\
308.1	10.2709213593824\\
308.4	10.2720850054816\\
308.7	10.2710125130397\\
309	10.2714566540474\\
309.3	10.272029236694\\
309.6	10.2718227716224\\
309.9	10.2716857255478\\
310.2	10.2711979295531\\
310.5	10.2733631509277\\
310.8	10.2718331634481\\
311.1	10.2727209458105\\
311.4	10.2728814539223\\
311.7	10.2731019286742\\
312	10.2740661116561\\
312.3	10.2741211339028\\
312.6	10.2724171097107\\
312.9	10.2742231133174\\
313.2	10.2731283593997\\
313.5	10.2735351496647\\
313.8	10.2731821256569\\
314.1	10.2738146798638\\
314.4	10.273182980742\\
314.7	10.2730332583304\\
315	10.2730644614609\\
315.3	10.2732838950545\\
315.6	10.2724557947666\\
315.9	10.2729373703567\\
316.2	10.2735974453009\\
316.5	10.2715327254353\\
316.8	10.2727245973943\\
317.1	10.2729296316463\\
317.4	10.2729791022787\\
317.7	10.2734471562532\\
318	10.2734180031202\\
318.3	10.2736283588649\\
318.6	10.2731842821422\\
318.9	10.2756173292965\\
319.2	10.275365955782\\
319.5	10.2753536728954\\
319.8	10.2758477874256\\
320.1	10.2754836913422\\
320.4	10.2742749683448\\
320.7	10.2734978946234\\
321	10.2742896263867\\
321.3	10.2751114199206\\
321.6	10.2732510197027\\
321.9	10.2741974603227\\
322.2	10.2744926311309\\
322.5	10.2740000036815\\
322.8	10.2745358810392\\
323.1	10.2738018158059\\
323.4	10.2746647400525\\
323.7	10.2750378409007\\
324	10.2740590045795\\
324.3	10.2747509590505\\
324.6	10.2738372818657\\
324.9	10.2737772130347\\
325.2	10.274003093092\\
325.5	10.2744879483901\\
325.8	10.2763951605395\\
326.1	10.2756926558753\\
326.4	10.2738041225465\\
326.7	10.275165124216\\
327	10.2755671169308\\
327.3	10.274266198124\\
327.6	10.2751150161889\\
327.9	10.2753942343054\\
328.2	10.2749845275718\\
328.5	10.2762513738824\\
328.8	10.2746431988496\\
329.1	10.2757417505118\\
329.4	10.2760800287674\\
329.7	10.2767568072972\\
330	10.2771467610239\\
330.3	10.2760609188402\\
330.6	10.2766029015694\\
330.9	10.2754590162707\\
331.2	10.2755716164879\\
331.5	10.2765317747193\\
331.8	10.2765001722852\\
332.1	10.2744246448508\\
332.4	10.2760666687026\\
332.7	10.2762353615751\\
333	10.2753430894283\\
333.3	10.2767552047371\\
333.6	10.2750319953747\\
333.9	10.2760725694685\\
334.2	10.2748360806978\\
334.5	10.2759315682876\\
334.8	10.2760286455818\\
335.1	10.2771394274847\\
335.4	10.2771662473878\\
335.7	10.2766600649117\\
336	10.2770591684489\\
336.3	10.2777884913998\\
336.6	10.2769904615523\\
336.9	10.2763995856862\\
337.2	10.277143953161\\
337.5	10.2772302300969\\
337.8	10.2760813849116\\
338.1	10.2771549779045\\
338.4	10.2766696928409\\
338.7	10.2766311160896\\
339	10.276778631439\\
339.3	10.2766888660068\\
339.6	10.2763931177969\\
339.9	10.2779448844326\\
340.2	10.2782627440446\\
340.5	10.2763181835188\\
340.8	10.277713467138\\
341.1	10.2761003162802\\
341.4	10.276519625943\\
341.7	10.276458825372\\
342	10.2776439181504\\
342.3	10.2764678029025\\
342.6	10.2769630710463\\
342.9	10.2774195297433\\
343.2	10.2774981952904\\
343.5	10.276765233355\\
343.8	10.2774561905937\\
344.1	10.276846523757\\
344.4	10.2769308077457\\
344.7	10.276685116636\\
345	10.277621505785\\
345.3	10.2774846310513\\
345.6	10.2772923891212\\
345.9	10.2783224831835\\
346.2	10.2777547058207\\
346.5	10.2778089492542\\
346.8	10.2776018076379\\
347.1	10.2766905661139\\
347.4	10.2774081981086\\
347.7	10.2778735067974\\
348	10.2775120359918\\
348.3	10.2759947663953\\
348.6	10.2779047191537\\
348.9	10.2781075605889\\
349.2	10.2783412425636\\
349.5	10.2774850415431\\
349.8	10.2803085963568\\
350.1	10.2777692432516\\
350.4	10.2781798972625\\
350.7	10.2789329318016\\
351	10.2791737065856\\
351.3	10.2778036710219\\
351.6	10.278952337239\\
351.9	10.2780900821101\\
352.2	10.2770064886116\\
352.5	10.2770023310997\\
352.8	10.2766535635829\\
353.1	10.2773913466047\\
353.4	10.2781538176715\\
353.7	10.2770493277773\\
354	10.2775617955049\\
354.3	10.2778600908412\\
354.6	10.2778613866644\\
354.9	10.277815333704\\
355.2	10.2766213558134\\
355.5	10.278232031017\\
355.8	10.2787377917883\\
356.1	10.2789569723226\\
356.4	10.2791492575961\\
356.7	10.2778190402028\\
357	10.2770452769689\\
357.3	10.2790667826764\\
357.6	10.2785750570163\\
357.9	10.2788624262107\\
358.2	10.2780857424922\\
358.5	10.2781146277789\\
358.8	10.277319294967\\
359.1	10.2790842650615\\
359.4	10.2786720412735\\
359.7	10.2770161006646\\
360	10.2780273956096\\
360.3	10.2782623331104\\
360.6	10.2785302332903\\
360.9	10.2772981511378\\
361.2	10.277649102605\\
361.5	10.280209743363\\
361.8	10.2773049082193\\
362.1	10.2788678826778\\
362.4	10.2790318606143\\
362.7	10.2788537065464\\
363	10.2800148613111\\
363.3	10.2794774509765\\
363.6	10.2799693841725\\
363.9	10.2789421048185\\
364.2	10.2790170843384\\
364.5	10.2790192211666\\
364.8	10.2783433119321\\
365.1	10.2796120070603\\
365.4	10.2783718008483\\
365.7	10.2790206683899\\
366	10.2797735964513\\
366.3	10.2787040502004\\
366.6	10.2793205751809\\
366.9	10.2791874973303\\
367.2	10.2797370825789\\
367.5	10.2801197231856\\
367.8	10.2805461163264\\
368.1	10.2803434191242\\
368.4	10.2804215937524\\
368.7	10.2792223808358\\
369	10.2801163260879\\
369.3	10.2784692953111\\
369.6	10.278344567817\\
369.9	10.278350131149\\
370.2	10.279404629978\\
370.5	10.2783080137831\\
370.8	10.2783405631586\\
371.1	10.2790658582059\\
371.4	10.2782771594851\\
371.7	10.2782789438551\\
372	10.2799808019953\\
372.3	10.2798173551721\\
372.6	10.2786702612204\\
372.9	10.2803045781329\\
373.2	10.2796717840618\\
373.5	10.2789477717774\\
373.8	10.2792348992111\\
374.1	10.2797184711387\\
374.4	10.2783435352971\\
374.7	10.2787115037655\\
375	10.2795739759347\\
375.3	10.2799502473933\\
375.6	10.279538289803\\
375.9	10.2788630718807\\
376.2	10.278280433283\\
376.5	10.2768864807686\\
376.8	10.2789082098386\\
377.1	10.2805734287191\\
377.4	10.2785245070264\\
377.7	10.2801053394953\\
378	10.2799702587689\\
378.3	10.2794405029948\\
378.6	10.2791020364015\\
378.9	10.2791781450452\\
379.2	10.2794647741001\\
379.5	10.2794214896043\\
379.8	10.2799142052223\\
380.1	10.2801703136118\\
380.4	10.2787677644284\\
380.7	10.2795325772827\\
381	10.2785755199867\\
381.3	10.2792072228759\\
381.6	10.2797154689534\\
381.9	10.2799318161985\\
382.2	10.2802611100681\\
382.5	10.2792318926799\\
382.8	10.2797128747944\\
383.1	10.2798869555051\\
383.4	10.2793639365898\\
383.7	10.2801461103126\\
384	10.2802387810667\\
384.3	10.2796044022677\\
384.6	10.2796118428409\\
384.9	10.279731822981\\
385.2	10.2792438486547\\
385.5	10.2801831429106\\
385.8	10.278342573996\\
386.1	10.2794493942299\\
386.4	10.2786721931514\\
386.7	10.2791905737776\\
387	10.2791085113477\\
387.3	10.2789338407103\\
387.6	10.2800468482564\\
387.9	10.2797831406342\\
388.2	10.2793485230461\\
388.5	10.2809025756344\\
388.8	10.2803197542466\\
389.1	10.2796168101324\\
389.4	10.2810561964158\\
389.7	10.280747449293\\
390	10.2811759309195\\
390.3	10.2787224315505\\
390.6	10.2793503587939\\
390.9	10.280533430725\\
391.2	10.2801454196316\\
391.5	10.2800288907882\\
391.8	10.278584916897\\
392.1	10.2785589027685\\
392.4	10.2799494922456\\
392.7	10.280531149318\\
393	10.2802338005282\\
393.3	10.2803239415916\\
393.6	10.2793743898102\\
393.9	10.278579757883\\
394.2	10.2806484903821\\
394.5	10.2798916113262\\
394.8	10.2807556307413\\
395.1	10.2796197427264\\
395.4	10.2783142554385\\
395.7	10.2807010582163\\
396	10.2801452586265\\
396.3	10.2807276098714\\
396.6	10.2812769720424\\
396.9	10.2800094619895\\
397.2	10.2784922513217\\
397.5	10.2789879593977\\
397.8	10.2785169672951\\
398.1	10.2794981862472\\
398.4	10.2797518322847\\
398.7	10.2805242255886\\
399	10.2800617012449\\
399.3	10.2808928644969\\
399.6	10.2812953397344\\
399.9	10.2811068075298\\
};
\addlegendentry{$q_f$ w/ $R_1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.3	0.00219458641243914\\
0.6	0.0420935015976935\\
0.9	0.0698455981316646\\
1.2	0.113596832268225\\
1.5	0.167354499860987\\
1.8	0.223612603167068\\
2.1	0.281729616515422\\
2.4	0.339184366409846\\
2.7	0.397353687226518\\
3	0.456106380473091\\
3.3	0.513657388002353\\
3.6	0.57138885040725\\
3.9	0.628371398864334\\
4.2	0.684467932389741\\
4.5	0.74048676719097\\
4.8	0.79659549901665\\
5.1	0.851935363264942\\
5.4	0.9075673482205\\
5.7	0.962470055178611\\
6	1.01644249079641\\
6.3	1.07037545386562\\
6.6	1.12261425284412\\
6.9	1.17498805453496\\
7.2	1.22873858881587\\
7.5	1.28204364904758\\
7.8	1.33470775199317\\
8.1	1.38653167815959\\
8.4	1.43775941020911\\
8.7	1.48843148744322\\
9	1.53880669509032\\
9.3	1.58989797193646\\
9.6	1.6397371221153\\
9.9	1.69002139624462\\
10.2	1.73939984729675\\
10.5	1.78819638302999\\
10.8	1.83692185327504\\
11.1	1.88487969558501\\
11.4	1.93362202726466\\
11.7	1.98087064722869\\
12	2.02890713193698\\
12.3	2.07527834496477\\
12.6	2.12210311659264\\
12.9	2.16838683132905\\
13.2	2.21445533003672\\
13.5	2.26079644335605\\
13.8	2.30754840755524\\
14.1	2.35263808141135\\
14.4	2.39804285075241\\
14.7	2.4425671423364\\
15	2.487164971653\\
15.3	2.5309833649613\\
15.6	2.57479034479423\\
15.9	2.61792860613903\\
16.2	2.66096818874559\\
16.5	2.70372433007633\\
16.8	2.74595132388221\\
17.1	2.78819856516224\\
17.4	2.83036449125815\\
17.7	2.8726303684859\\
18	2.91488974757424\\
18.3	2.95477786514736\\
18.6	2.99614517967629\\
18.9	3.03783604320476\\
19.2	3.077642269373\\
19.5	3.11766505494542\\
19.8	3.15803850884452\\
20.1	3.19764689006642\\
20.4	3.23714117872815\\
20.7	3.27564872063312\\
21	3.31443821644782\\
21.3	3.35254021900045\\
21.6	3.39111795158933\\
21.9	3.42951395892867\\
22.2	3.46739465257439\\
22.5	3.50545132431771\\
22.8	3.54254772020833\\
23.1	3.57920323948247\\
23.4	3.61582402514529\\
23.7	3.65168868044807\\
24	3.68801325891629\\
24.3	3.72444045325747\\
24.6	3.75995065851302\\
24.9	3.79533215247691\\
25.2	3.83101644173156\\
25.5	3.86638017094936\\
25.8	3.90088730165734\\
26.1	3.93557736947536\\
26.4	3.97025511699405\\
26.7	4.0045867109272\\
27	4.03903834222894\\
27.3	4.07296540534667\\
27.6	4.10590486148342\\
27.9	4.13861311882018\\
28.2	4.17159190122758\\
28.5	4.20466612202206\\
28.8	4.23670971157093\\
29.1	4.26869109720347\\
29.4	4.30145588478153\\
29.7	4.33344405160617\\
30	4.36509107061298\\
30.3	4.39675044836191\\
30.6	4.42815293998568\\
30.9	4.45906966091905\\
31.2	4.4896879515248\\
31.5	4.52025599957254\\
31.8	4.551305558271\\
32.1	4.58222570733712\\
32.4	4.6123476159123\\
32.7	4.64229507864501\\
33	4.67194786750132\\
33.3	4.70107703332935\\
33.6	4.7298115172984\\
33.9	4.75820812404473\\
34.2	4.78777739426582\\
34.5	4.81662915656222\\
34.8	4.84518870752543\\
35.1	4.87488344911509\\
35.4	4.90255811132733\\
35.7	4.93077298029962\\
36	4.95794652959329\\
36.3	4.98490955862843\\
36.6	5.01189110849596\\
36.9	5.03856385784018\\
37.2	5.06577159312525\\
37.5	5.09182229498213\\
37.8	5.11909123962371\\
38.1	5.14552211856766\\
38.4	5.17258324814613\\
38.7	5.19875781771966\\
39	5.22395438930441\\
39.3	5.24976359244268\\
39.6	5.27565510310294\\
39.9	5.30108187814413\\
40.2	5.32649655007619\\
40.5	5.35127866541338\\
40.8	5.37635769320219\\
41.1	5.40071682667238\\
41.4	5.42532621011036\\
41.7	5.44982245209603\\
42	5.47348619704261\\
42.3	5.49854560152957\\
42.6	5.5230720237019\\
42.9	5.54623429064846\\
43.2	5.56960804243734\\
43.5	5.59362972151267\\
43.8	5.61646239006792\\
44.1	5.63878886451319\\
44.4	5.66224608388495\\
44.7	5.68481436674128\\
45	5.70826008786879\\
45.3	5.73028589376732\\
45.6	5.7534359596332\\
45.9	5.77539612162364\\
46.2	5.797674121425\\
46.5	5.81937648478769\\
46.8	5.84115823517573\\
47.1	5.86357500794461\\
47.4	5.88530159551305\\
47.7	5.90713364146481\\
48	5.92800521134672\\
48.3	5.94867084592502\\
48.6	5.96894083141061\\
48.9	5.98956012113902\\
49.2	6.01060785762792\\
49.5	6.0305898491717\\
49.8	6.05180090331692\\
50.1	6.07189455144955\\
50.4	6.09190014556286\\
50.7	6.11165063828056\\
51	6.13176202120854\\
51.3	6.15170854376773\\
51.6	6.17094232352737\\
51.9	6.18961947410567\\
52.2	6.208929693371\\
52.5	6.22926595304927\\
52.8	6.24817405027535\\
53.1	6.26746048238121\\
53.4	6.28620583538691\\
53.7	6.30476395817535\\
54	6.32257075328205\\
54.3	6.34143379772267\\
54.6	6.35941269281744\\
54.9	6.3778867466904\\
55.2	6.3961478418359\\
55.5	6.41438452175319\\
55.8	6.43160731208676\\
56.1	6.44903284146717\\
56.4	6.46632841690995\\
56.7	6.48316243631178\\
57	6.50116025167936\\
57.3	6.51869353333826\\
57.6	6.53684331328054\\
57.9	6.55345947884292\\
58.2	6.56963120524618\\
58.5	6.58630538283189\\
58.8	6.60186477530882\\
59.1	6.6178636958587\\
59.4	6.63488855614483\\
59.7	6.65091343814306\\
60	6.66867057884076\\
60.3	6.68496918051016\\
60.6	6.70027392271868\\
60.9	6.7163221285585\\
61.2	6.73191970017013\\
61.5	6.74849970275906\\
61.8	6.76429718130906\\
62.1	6.77960475520399\\
62.4	6.79484552191623\\
62.7	6.81011764470189\\
63	6.82531168012544\\
63.3	6.84015278849724\\
63.6	6.85508080267941\\
63.9	6.86986959600049\\
64.2	6.88431147871946\\
64.5	6.89879281229643\\
64.8	6.91347239342558\\
65.1	6.92740931719139\\
65.4	6.9420024273061\\
65.7	6.95703769682155\\
66	6.97190329882572\\
66.3	6.9860103858086\\
66.6	6.99968830762175\\
66.9	7.01259245867124\\
67.2	7.02580794156748\\
67.5	7.04029495426622\\
67.8	7.05452741993858\\
68.1	7.06788834770664\\
68.4	7.08149794995997\\
68.7	7.09406299541281\\
69	7.10720017247103\\
69.3	7.1209189878358\\
69.6	7.13474247688466\\
69.9	7.14786683892031\\
70.2	7.16079677515302\\
70.5	7.17369452801621\\
70.8	7.18589908700908\\
71.1	7.19774196848447\\
71.4	7.20995415468906\\
71.7	7.22286366742413\\
72	7.234973479093\\
72.3	7.24771435887133\\
72.6	7.25997686778828\\
72.9	7.2725428060514\\
73.2	7.2843025114453\\
73.5	7.29639238285352\\
73.8	7.30861463787331\\
74.1	7.32033983949974\\
74.4	7.33164976142967\\
74.7	7.34309016925962\\
75	7.35453347809735\\
75.3	7.36623141691827\\
75.6	7.37750554075662\\
75.9	7.38885608786077\\
76.2	7.40011244519395\\
76.5	7.41111884407621\\
76.8	7.42257461067693\\
77.1	7.43366300327408\\
77.4	7.44415977556091\\
77.7	7.45494314031439\\
78	7.4663325968828\\
78.3	7.47633284464018\\
78.6	7.48674041922365\\
78.9	7.49802427125264\\
79.2	7.50870792044516\\
79.5	7.5191799935583\\
79.8	7.52961765337497\\
80.1	7.54052972069945\\
80.4	7.55030858167614\\
80.7	7.56017772188503\\
81	7.57028029535249\\
81.3	7.58027256419156\\
81.6	7.59026152571116\\
81.9	7.60026300718032\\
82.2	7.60997974079811\\
82.5	7.61928144741845\\
82.8	7.62896926945507\\
83.1	7.6391745996639\\
83.4	7.6492267064207\\
83.7	7.6591106118269\\
84	7.66877959042966\\
84.3	7.67786827970336\\
84.6	7.68683195276699\\
84.9	7.69600553692183\\
85.2	7.70575799564209\\
85.5	7.7148588430593\\
85.8	7.72382228973423\\
86.1	7.73341760783949\\
86.4	7.74228844965092\\
86.7	7.75181608663513\\
87	7.76017596285725\\
87.3	7.7690855224347\\
87.6	7.77737545674611\\
87.9	7.78502484126146\\
88.2	7.79353076076929\\
88.5	7.80254770044912\\
88.8	7.81136325474609\\
89.1	7.82014512698614\\
89.4	7.82831885960459\\
89.7	7.83686241075987\\
90	7.84452499698063\\
90.3	7.85278469000538\\
90.6	7.86171556794366\\
90.9	7.87054552585753\\
91.2	7.87869315076384\\
91.5	7.88650234225646\\
91.8	7.8939086495666\\
92.1	7.9009781042155\\
92.4	7.90889545840678\\
92.7	7.91695034542714\\
93	7.92416441739549\\
93.3	7.93189710043644\\
93.6	7.93894726369732\\
93.9	7.9470317531588\\
94.2	7.95568097478545\\
94.5	7.96333069672238\\
94.8	7.97123391986432\\
95.1	7.97814618310972\\
95.4	7.98477651711185\\
95.7	7.991977606404\\
96	7.9991280165526\\
96.3	8.00668433606393\\
96.6	8.01350205189413\\
96.9	8.0205325261156\\
97.2	8.02807592944507\\
97.5	8.03575026059648\\
97.8	8.04262068596065\\
98.1	8.04916185720524\\
98.4	8.05576377981562\\
98.7	8.06221876909786\\
99	8.06840294908446\\
99.3	8.0748990928955\\
99.6	8.08221599961897\\
99.9	8.08923691054895\\
100.2	8.0964190170136\\
100.5	8.10358768200568\\
100.8	8.10930703427438\\
101.1	8.1149430121703\\
101.4	8.12064173358428\\
101.7	8.12758015215283\\
102	8.13493047435078\\
102.3	8.14141043352007\\
102.6	8.14738483328314\\
102.9	8.15358689052973\\
103.2	8.15941504397184\\
103.5	8.16533407013817\\
103.8	8.17182253987728\\
104.1	8.17862097474262\\
104.4	8.18453127025792\\
104.7	8.19035108500695\\
105	8.19611183026027\\
105.3	8.20098858841978\\
105.6	8.20767015522144\\
105.9	8.2139768135684\\
106.2	8.2195606190947\\
106.5	8.22527124064694\\
106.8	8.23037093033522\\
107.1	8.23651712973412\\
107.4	8.24178077310539\\
107.7	8.24776402963647\\
108	8.25329167810377\\
108.3	8.25902670020506\\
108.6	8.2641928689814\\
108.9	8.269693722917\\
109.2	8.27589843331448\\
109.5	8.28065140056537\\
109.8	8.28538208462098\\
110.1	8.29062139630776\\
110.4	8.29647818746789\\
110.7	8.3006967659231\\
111	8.30530147709357\\
111.3	8.31119144209845\\
111.6	8.31644588075593\\
111.9	8.32093582342875\\
112.2	8.32653374259261\\
112.5	8.33140233480484\\
112.8	8.3367047961263\\
113.1	8.34153761477085\\
113.4	8.3462368828443\\
113.7	8.35175264920347\\
114	8.35642284036499\\
114.3	8.36105880390314\\
114.6	8.36567761844467\\
114.9	8.3702740230028\\
115.2	8.3755541185186\\
115.5	8.38064215902139\\
115.8	8.38528182434045\\
116.1	8.38983919257528\\
116.4	8.39414795771784\\
116.7	8.3983089069488\\
117	8.40243534489372\\
117.3	8.40708085733107\\
117.6	8.41207540583025\\
117.9	8.41595501474648\\
118.2	8.42109422392932\\
118.5	8.42567234250834\\
118.8	8.42890280934238\\
119.1	8.43324952976421\\
119.4	8.43748459643463\\
119.7	8.44151671688156\\
120	8.445776207153\\
120.3	8.45034632792342\\
120.6	8.45471770059812\\
120.9	8.45831538906991\\
121.2	8.46248302800496\\
121.5	8.46671418112017\\
121.8	8.47081056106851\\
122.1	8.47478328642218\\
122.4	8.47926799251615\\
122.7	8.4829583838714\\
123	8.48626907835772\\
123.3	8.49078576349605\\
123.6	8.49485281654631\\
123.9	8.4988757616832\\
124.2	8.50324714947995\\
124.5	8.50643383140172\\
124.8	8.51056879775398\\
125.1	8.51516546017018\\
125.4	8.51875806140276\\
125.7	8.52241764070045\\
126	8.52536411082979\\
126.3	8.52886257589923\\
126.6	8.53255227748565\\
126.9	8.53655682140458\\
127.2	8.53993015775706\\
127.5	8.54318718245004\\
127.8	8.54719040351547\\
128.1	8.55112169435272\\
128.4	8.55401553175486\\
128.7	8.55692643006747\\
129	8.56013664832465\\
129.3	8.56378812492089\\
129.6	8.56728462029791\\
129.9	8.57157361813946\\
130.2	8.57465667086151\\
130.5	8.5782900198437\\
130.8	8.58197054689356\\
131.1	8.58552083632036\\
131.4	8.5884624040021\\
131.7	8.59186042094102\\
132	8.594906422718\\
132.3	8.59754390804872\\
132.6	8.60130348517358\\
132.9	8.60411945619022\\
133.2	8.60705965882699\\
133.5	8.61038027177325\\
133.8	8.61394043619636\\
134.1	8.61704146638708\\
134.4	8.61996150884199\\
134.7	8.62251971113917\\
135	8.6250558553288\\
135.3	8.62830056494929\\
135.6	8.63156139964698\\
135.9	8.63463220230902\\
136.2	8.6376049489682\\
136.5	8.6400738169265\\
136.8	8.64274619125916\\
137.1	8.64514478093316\\
137.4	8.64839269911099\\
137.7	8.65145236225868\\
138	8.6552121701582\\
138.3	8.65826801115679\\
138.6	8.66086187015443\\
138.9	8.66327809569094\\
139.2	8.66571250737566\\
139.5	8.66790456049964\\
139.8	8.67072528621179\\
140.1	8.67347707787445\\
140.4	8.67568455410006\\
140.7	8.67849722009601\\
141	8.68130769433346\\
141.3	8.68402433542888\\
141.6	8.68733913732904\\
141.9	8.68966889400392\\
142.2	8.69170804662749\\
142.5	8.69419683961106\\
142.8	8.69673518996406\\
143.1	8.69925060844569\\
143.4	8.70272568758695\\
143.7	8.70580084013036\\
144	8.70746629900692\\
144.3	8.70939572615758\\
144.6	8.71248042043036\\
144.9	8.71472367277881\\
145.2	8.71642087767912\\
145.5	8.71919647136257\\
145.8	8.72139666946686\\
146.1	8.72319576506319\\
146.4	8.726229032914\\
146.7	8.72909838347045\\
147	8.73107905160167\\
147.3	8.73300663605388\\
147.6	8.73503092038908\\
147.9	8.7378092357776\\
148.2	8.73946136013264\\
148.5	8.7417811889985\\
148.8	8.74470411201735\\
149.1	8.74684538065728\\
149.4	8.74987731517378\\
149.7	8.75117328042549\\
150	8.75279730651835\\
150.3	8.75492419161315\\
150.6	8.75746772813396\\
150.9	8.75999710464196\\
151.2	8.76171025133794\\
151.5	8.76409473846419\\
151.8	8.7663485734274\\
152.1	8.76822896045977\\
152.4	8.7709349605977\\
152.7	8.77307664655414\\
153	8.77456480977887\\
153.3	8.77605418656363\\
153.6	8.77783849879363\\
153.9	8.77975155669411\\
154.2	8.78293149802099\\
154.5	8.78520763732394\\
154.8	8.78689138181301\\
155.1	8.78837337384836\\
155.4	8.79057898092818\\
155.7	8.79214625556108\\
156	8.79369828806114\\
156.3	8.79503117430704\\
156.6	8.79714281225857\\
156.9	8.79952401217523\\
157.2	8.80127151283898\\
157.5	8.80284853268128\\
157.8	8.80463187698578\\
158.1	8.80645704612315\\
158.4	8.80865219129152\\
158.7	8.81050678926197\\
159	8.81195608299634\\
159.3	8.81360401908462\\
159.6	8.81582354706222\\
159.9	8.81806019385544\\
160.2	8.82053070583406\\
160.5	8.82179827305464\\
160.8	8.82321597273569\\
161.1	8.82495172618697\\
161.4	8.8263160717013\\
161.7	8.82782381660047\\
162	8.82916544535792\\
162.3	8.83036660837511\\
162.6	8.83280009951119\\
162.9	8.8343215207119\\
163.2	8.83613860680255\\
163.5	8.83755823640079\\
163.8	8.83898152847035\\
164.1	8.84046107213062\\
164.4	8.84220473288405\\
164.7	8.84364911604017\\
165	8.84517897396993\\
165.3	8.84624304558329\\
165.6	8.84818615513943\\
165.9	8.8496927896891\\
166.2	8.85066038535688\\
166.5	8.85156233041524\\
166.8	8.85397638064599\\
167.1	8.85601827529566\\
167.4	8.85762557630613\\
167.7	8.85923350476833\\
168	8.86073702214039\\
168.3	8.86139342812873\\
168.6	8.86244907489725\\
168.9	8.86406054732304\\
169.2	8.86446481573021\\
169.5	8.86629438482418\\
169.8	8.86791287020581\\
170.1	8.86949939072867\\
170.4	8.87068425391024\\
170.7	8.87264929097657\\
171	8.87461118345983\\
171.3	8.87545612352066\\
171.6	8.87570973534547\\
171.9	8.87715972252981\\
172.2	8.8777495656355\\
172.5	8.88003983179837\\
172.8	8.88164904778133\\
173.1	8.8841016309646\\
173.4	8.88506796782182\\
173.7	8.88653595089322\\
174	8.88767808009711\\
174.3	8.88855671468698\\
174.6	8.88996695307096\\
174.9	8.89054787617437\\
175.2	8.89166206638556\\
175.5	8.89246237149924\\
175.8	8.89433057783995\\
176.1	8.89531435142331\\
176.4	8.89772966205529\\
176.7	8.89890701195497\\
177	8.89992006603818\\
177.3	8.90084721267287\\
177.6	8.90269510109199\\
177.9	8.90344469114501\\
178.2	8.90404630024336\\
178.5	8.90430978676039\\
178.8	8.90606548463404\\
179.1	8.9071951188807\\
179.4	8.90868657217502\\
179.7	8.91025138603811\\
180	8.91070283927941\\
180.3	8.91142472142574\\
180.6	8.91228505836915\\
180.9	8.91321022671349\\
181.2	8.91512357481337\\
181.5	8.91678523036542\\
181.8	8.9175599289235\\
182.1	8.91831108037745\\
182.4	8.91963420677136\\
182.7	8.92031356465248\\
183	8.92156016029204\\
183.3	8.92286353181376\\
183.6	8.9234772895136\\
183.9	8.9247454041093\\
184.2	8.92575748212482\\
184.5	8.92649665867643\\
184.8	8.92729470019923\\
185.1	8.92781587112227\\
185.4	8.92925049006902\\
185.7	8.93005057844501\\
186	8.93066053718523\\
186.3	8.93105676066075\\
186.6	8.93221121978833\\
186.9	8.93353336454648\\
187.2	8.93387018417737\\
187.5	8.93523473071823\\
187.8	8.93587661896364\\
188.1	8.93682483479281\\
188.4	8.93820975855833\\
188.7	8.93923512832254\\
189	8.94043447407445\\
189.3	8.94158642885615\\
189.6	8.94306327378985\\
189.9	8.94384058484416\\
190.2	8.94378165683717\\
190.5	8.94419485603953\\
190.8	8.94494283278398\\
191.1	8.94728083987918\\
191.4	8.94791665588758\\
191.7	8.94823529696261\\
192	8.94881310070702\\
192.3	8.95029799002894\\
192.6	8.95160415737881\\
192.9	8.95149490874259\\
193.2	8.9521262429341\\
193.5	8.95323670858324\\
193.8	8.95372000576234\\
194.1	8.95458813384311\\
194.4	8.95543202508383\\
194.7	8.95567682200983\\
195	8.95680677612189\\
195.3	8.95781791838905\\
195.6	8.95865649390026\\
195.9	8.9594488769202\\
196.2	8.95997686366929\\
196.5	8.96082841698992\\
196.8	8.9621943766923\\
197.1	8.9629228090908\\
197.4	8.96359878855566\\
197.7	8.96504416081713\\
198	8.96538380488221\\
198.3	8.96590121130339\\
198.6	8.96631189647809\\
198.9	8.96667916623513\\
199.2	8.96733893872136\\
199.5	8.96809397776905\\
199.8	8.96931724137657\\
200.1	8.97036067715708\\
200.4	8.97049036222947\\
200.7	8.97147580023759\\
201	8.97222319618407\\
201.3	8.97318285062463\\
201.6	8.97362768819621\\
201.9	8.97420197850577\\
202.2	8.97467039737364\\
202.5	8.97516001413937\\
202.8	8.97591412177272\\
203.1	8.9758145483677\\
203.4	8.97664717528142\\
203.7	8.97777015428397\\
204	8.97776833784211\\
204.3	8.97829371181451\\
204.6	8.97928284420067\\
204.9	8.97977038047315\\
205.2	8.98143358807561\\
205.5	8.98231916154353\\
205.8	8.98273954564596\\
206.1	8.98335064278787\\
206.4	8.98299934995136\\
206.7	8.98359168109789\\
207	8.98472217853446\\
207.3	8.9848964896611\\
207.6	8.98492105127241\\
207.9	8.9859245328894\\
208.2	8.98646082690761\\
208.5	8.98720427679797\\
208.8	8.98757464015319\\
209.1	8.98858745134833\\
209.4	8.98916989628557\\
209.7	8.98975265296395\\
210	8.99056573129879\\
210.3	8.99136724403877\\
210.6	8.99182779585909\\
210.9	8.99203193810561\\
211.2	8.991975681192\\
211.5	8.99311897162979\\
211.8	8.9940915229662\\
212.1	8.99467912543876\\
212.4	8.9950570934547\\
212.7	8.99449679758269\\
213	8.99502225264559\\
213.3	8.99607524965105\\
213.6	8.99635561622268\\
213.9	8.99742329712416\\
214.2	8.99883203253949\\
214.5	8.99918596515283\\
214.8	8.99976628309575\\
215.1	9.00018734669011\\
215.4	9.00121268512075\\
215.7	9.00124836205395\\
216	9.00129041151192\\
216.3	9.00173000407828\\
216.6	9.00162271138666\\
216.9	9.00197045291592\\
217.2	9.00288450703812\\
217.5	9.00324222522984\\
217.8	9.00348084624538\\
218.1	9.00409550754599\\
218.4	9.0043335020016\\
218.7	9.005284610671\\
219	9.00650032463745\\
219.3	9.00631063648497\\
219.6	9.00678307815822\\
219.9	9.00615887310419\\
220.2	9.00680047445413\\
220.5	9.00710191840703\\
220.8	9.00854059808461\\
221.1	9.00903194176037\\
221.4	9.00941171239002\\
221.7	9.00989557891573\\
222	9.00996640987853\\
222.3	9.01080376529147\\
222.6	9.0110387818225\\
222.9	9.01164031642353\\
223.2	9.01224406473119\\
223.5	9.01319357101917\\
223.8	9.01267522930456\\
224.1	9.01297546548699\\
224.4	9.01300598762807\\
224.7	9.01409325806489\\
225	9.01446288660341\\
225.3	9.01477815154217\\
225.6	9.01581318589439\\
225.9	9.01579692291118\\
226.2	9.01600848756106\\
226.5	9.0170267233818\\
226.8	9.01748317212378\\
227.1	9.01751538741284\\
227.4	9.0178495752761\\
227.7	9.01881396869361\\
228	9.01907157860724\\
228.3	9.01953423201554\\
228.6	9.01984747313815\\
228.9	9.02026519322338\\
229.2	9.0209683563821\\
229.5	9.0210356286014\\
229.8	9.02087983911673\\
230.1	9.02092551022936\\
230.4	9.02123341018922\\
230.7	9.02167205117531\\
231	9.02231999894586\\
231.3	9.02257178003239\\
231.6	9.02337820112806\\
231.9	9.02328924139306\\
232.2	9.02357813454955\\
232.5	9.02434787336576\\
232.8	9.02489200515335\\
233.1	9.02538894939121\\
233.4	9.02515110372059\\
233.7	9.02506419364109\\
234	9.02567846941884\\
234.3	9.02631194726043\\
234.6	9.02666935501442\\
234.9	9.02705981748335\\
235.2	9.02623281733218\\
235.5	9.02578660359571\\
235.8	9.02644550938163\\
236.1	9.02706505638368\\
236.4	9.02827990271791\\
236.7	9.02829592504128\\
237	9.02822401553169\\
237.3	9.02880996899063\\
237.6	9.02961105471059\\
237.9	9.0297421605721\\
238.2	9.03021889244781\\
238.5	9.0300878091266\\
238.8	9.0304699318629\\
239.1	9.03096946969189\\
239.4	9.0308763187148\\
239.7	9.03144826063027\\
240	9.03183254825179\\
240.3	9.03257491948956\\
240.6	9.032690024284\\
240.9	9.03298741362782\\
241.2	9.03307966055651\\
241.5	9.03339394114611\\
241.8	9.03392685257219\\
242.1	9.03425290607072\\
242.4	9.03431489005116\\
242.7	9.03407289475833\\
243	9.03373203102944\\
243.3	9.03484855013124\\
243.6	9.03488718704589\\
243.9	9.03546068110248\\
244.2	9.03608448190514\\
244.5	9.03556519265961\\
244.8	9.03497215915315\\
245.1	9.03549067020044\\
245.4	9.03569585391798\\
245.7	9.03594442630902\\
246	9.03628911420344\\
246.3	9.03702740204281\\
246.6	9.037653892307\\
246.9	9.03774759879756\\
247.2	9.03840786287319\\
247.5	9.03957366280524\\
247.8	9.03922406799039\\
248.1	9.03913205524646\\
248.4	9.03940601857807\\
248.7	9.03975516195988\\
249	9.04023733518093\\
249.3	9.03992949734551\\
249.6	9.04006251117011\\
249.9	9.04066879286327\\
250.2	9.04085911072294\\
250.5	9.04173317798875\\
250.8	9.04176097146149\\
251.1	9.04203560919667\\
251.4	9.04169774090861\\
251.7	9.04176708597843\\
252	9.04219587733267\\
252.3	9.04251718547913\\
252.6	9.04286863008269\\
252.9	9.04330821356382\\
253.2	9.04334347789495\\
253.5	9.04327309396922\\
253.8	9.0433019360072\\
254.1	9.04383598251655\\
254.4	9.0438754100549\\
254.7	9.0438879554105\\
255	9.04442354155932\\
255.3	9.04423319603682\\
255.6	9.04459235392656\\
255.9	9.04477259500546\\
256.2	9.04476103380577\\
256.5	9.04482953633965\\
256.8	9.04508667213783\\
257.1	9.04506783598361\\
257.4	9.0450964443131\\
257.7	9.04533361740497\\
258	9.04566361989033\\
258.3	9.0461967189969\\
258.6	9.0466089304469\\
258.9	9.04694751629382\\
259.2	9.0475091733056\\
259.5	9.0468275625276\\
259.8	9.04707669537547\\
260.1	9.04664869012032\\
260.4	9.0461430077513\\
260.7	9.04601872861593\\
261	9.04746506354974\\
261.3	9.04769868798954\\
261.6	9.04852379846539\\
261.9	9.04877230011224\\
262.2	9.04897945927279\\
262.5	9.04970685160179\\
262.8	9.04989244401198\\
263.1	9.04861890683395\\
263.4	9.04868086527808\\
263.7	9.04812974935353\\
264	9.04898153392333\\
264.3	9.04869440218055\\
264.6	9.04948900440719\\
264.9	9.04955519934627\\
265.2	9.05030927938333\\
265.5	9.05056969231729\\
265.8	9.05031012205988\\
266.1	9.05113872772985\\
266.4	9.05078695716469\\
266.7	9.05155511543414\\
267	9.05118320881097\\
267.3	9.05206257683015\\
267.6	9.05215975151795\\
267.9	9.05224897793355\\
268.2	9.05203159469484\\
268.5	9.05215790778517\\
268.8	9.052341043046\\
269.1	9.05184416425011\\
269.4	9.05255952486876\\
269.7	9.05221419264069\\
270	9.05241136007711\\
270.3	9.05314033459204\\
270.6	9.05306727000521\\
270.9	9.05328526697011\\
271.2	9.05322324588398\\
271.5	9.05356183817912\\
271.8	9.05266566039203\\
272.1	9.05319500396405\\
272.4	9.05371840724145\\
272.7	9.05431737212822\\
273	9.05385738528188\\
273.3	9.05389255007974\\
273.6	9.05404197732044\\
273.9	9.05478117450472\\
274.2	9.05484414511481\\
274.5	9.05474461115867\\
274.8	9.05460318564284\\
275.1	9.05504161333229\\
275.4	9.05497174692828\\
275.7	9.05518123652948\\
276	9.05504751695947\\
276.3	9.05506591575472\\
276.6	9.05490800718208\\
276.9	9.05488128674513\\
277.2	9.05517877594584\\
277.5	9.05549978808404\\
277.8	9.05536689244647\\
278.1	9.0557009641905\\
278.4	9.05626533454569\\
278.7	9.05689353699779\\
279	9.05654444115988\\
279.3	9.05636635971847\\
279.6	9.05678423223352\\
279.9	9.05757067813786\\
280.2	9.0580801726811\\
280.5	9.05908518601458\\
280.8	9.05869014917067\\
281.1	9.05767832625386\\
281.4	9.05797689176915\\
281.7	9.05807580322979\\
282	9.05815617312753\\
282.3	9.05789924099317\\
282.6	9.0581722497805\\
282.9	9.05835741838751\\
283.2	9.05843788504695\\
283.5	9.05822256216159\\
283.8	9.05779009322746\\
284.1	9.05842542204096\\
284.4	9.05868192553978\\
284.7	9.05880179717092\\
285	9.05902961955508\\
285.3	9.0597876757921\\
285.6	9.06018473232573\\
285.9	9.05965754272762\\
286.2	9.0591965410724\\
286.5	9.05888407430241\\
286.8	9.05932937094193\\
287.1	9.05955766372425\\
287.4	9.0594418472823\\
287.7	9.05944765035826\\
288	9.0595275232627\\
288.3	9.05975682012944\\
288.6	9.06017066049649\\
288.9	9.05957394974812\\
289.2	9.05982884506937\\
289.5	9.06048189773676\\
289.8	9.06031938404989\\
290.1	9.06056141998881\\
290.4	9.06035641419703\\
290.7	9.05981680888446\\
291	9.060058258644\\
291.3	9.06080647410425\\
291.6	9.06097743481842\\
291.9	9.06118913495332\\
292.2	9.0608097292294\\
292.5	9.06121253039136\\
292.8	9.06113974168224\\
293.1	9.06129467411113\\
293.4	9.06223981711493\\
293.7	9.06226900412514\\
294	9.06219209958221\\
294.3	9.06245726180529\\
294.6	9.06226234734212\\
294.9	9.06225169220968\\
295.2	9.06124968804352\\
295.5	9.06129740886987\\
295.8	9.06169199556952\\
296.1	9.06213433399931\\
296.4	9.06266692208526\\
296.7	9.06244946985191\\
297	9.06285622030007\\
297.3	9.06276503391779\\
297.6	9.06285473057484\\
297.9	9.06282187818566\\
298.2	9.06245140206893\\
298.5	9.06257603692082\\
298.8	9.06196447428032\\
299.1	9.06238201639512\\
299.4	9.06233752598579\\
299.7	9.06254908272263\\
300	9.06256927618085\\
300.3	9.06262109833454\\
300.6	9.06335897640909\\
300.9	9.0635682383327\\
301.2	9.0631744026372\\
301.5	9.06306178886245\\
301.8	9.06311367988506\\
302.1	9.06337227816035\\
302.4	9.06392497034405\\
302.7	9.06336964915771\\
303	9.06361489822458\\
303.3	9.06384424140161\\
303.6	9.06405202731441\\
303.9	9.06447301297405\\
304.2	9.06423412997277\\
304.5	9.06388413195986\\
304.8	9.06441098788707\\
305.1	9.06489526664151\\
305.4	9.06475581173389\\
305.7	9.06479275094527\\
306	9.06508060355693\\
306.3	9.0652147581389\\
306.6	9.0647370663299\\
306.9	9.0638165847578\\
307.2	9.06375787848171\\
307.5	9.06394748425296\\
307.8	9.06467912407047\\
308.1	9.06436028405962\\
308.4	9.06496575491716\\
308.7	9.06509815927538\\
309	9.06554992911803\\
309.3	9.06495548662067\\
309.6	9.06518888840577\\
309.9	9.06492142328892\\
310.2	9.06539882931579\\
310.5	9.06587112951355\\
310.8	9.06578731349878\\
311.1	9.06620343227651\\
311.4	9.06625530656494\\
311.7	9.06655330921562\\
312	9.0668074145324\\
312.3	9.06712162952913\\
312.6	9.0666577884212\\
312.9	9.06689482584999\\
313.2	9.06640097909776\\
313.5	9.06691973294383\\
313.8	9.06634717438196\\
314.1	9.06672388769893\\
314.4	9.06688697648987\\
314.7	9.06658490097891\\
315	9.06667980076932\\
315.3	9.06637264453617\\
315.6	9.06619932911283\\
315.9	9.06610349047914\\
316.2	9.06632039625767\\
316.5	9.06595474383511\\
316.8	9.06592880772277\\
317.1	9.06621420468696\\
317.4	9.06628730570712\\
317.7	9.06686678155951\\
318	9.06683081450804\\
318.3	9.06679544564491\\
318.6	9.06684751963416\\
318.9	9.0678828780572\\
319.2	9.06883109983999\\
319.5	9.06883444022302\\
319.8	9.06910202024878\\
320.1	9.06846304360606\\
320.4	9.0676243684476\\
320.7	9.06707776474133\\
321	9.06730960841243\\
321.3	9.06798756356035\\
321.6	9.06714212792858\\
321.9	9.06711352530153\\
322.2	9.0676779125303\\
322.5	9.06742018360636\\
322.8	9.06775564796302\\
323.1	9.06800446958932\\
323.4	9.06778915636097\\
323.7	9.06773737890185\\
324	9.06748096692529\\
324.3	9.06781602225679\\
324.6	9.06750263769089\\
324.9	9.06711065099942\\
325.2	9.06731925212244\\
325.5	9.0678960412339\\
325.8	9.06872152745277\\
326.1	9.0689752239679\\
326.4	9.0678644589955\\
326.7	9.06811910800759\\
327	9.06846853535059\\
327.3	9.06824922436961\\
327.6	9.06846238027492\\
327.9	9.06844738918839\\
328.2	9.06832411671154\\
328.5	9.06879954954126\\
328.8	9.06834286480322\\
329.1	9.06856163301931\\
329.4	9.06909845055992\\
329.7	9.06972526595313\\
330	9.07013406538134\\
330.3	9.0695397207453\\
330.6	9.06941914163\\
330.9	9.06897107753725\\
331.2	9.06866280185317\\
331.5	9.06930315129956\\
331.8	9.06966901200974\\
332.1	9.06858420745015\\
332.4	9.06859062761025\\
332.7	9.06907389995107\\
333	9.06900524373818\\
333.3	9.06934709306402\\
333.6	9.06929249796905\\
333.9	9.0685718379452\\
334.2	9.06826920973961\\
334.5	9.06896073987523\\
334.8	9.06925218348248\\
335.1	9.06995700353762\\
335.4	9.07041241160954\\
335.7	9.07017486865016\\
336	9.06991672574146\\
336.3	9.07024007629438\\
336.6	9.07033146274944\\
336.9	9.06962412364039\\
337.2	9.0700263182901\\
337.5	9.07001432877833\\
337.8	9.06979770571814\\
338.1	9.06987375877161\\
338.4	9.07000332106717\\
338.7	9.07004238792904\\
339	9.06964774970944\\
339.3	9.06953678773003\\
339.6	9.0699115000679\\
339.9	9.07054731930172\\
340.2	9.07122103616707\\
340.5	9.07002181638456\\
340.8	9.07013964080088\\
341.1	9.0699237013571\\
341.4	9.06943015761234\\
341.7	9.06931469092638\\
342	9.0701307067394\\
342.3	9.07036395621019\\
342.6	9.07030162431748\\
342.9	9.07042776455526\\
343.2	9.07027978204941\\
343.5	9.07000370593817\\
343.8	9.0701702744751\\
344.1	9.07035978009052\\
344.4	9.0702272733878\\
344.7	9.06995525919712\\
345	9.07052967364859\\
345.3	9.07053488952487\\
345.6	9.07062981944821\\
345.9	9.07102285236016\\
346.2	9.07066326050846\\
346.5	9.07080291901884\\
346.8	9.07052119419634\\
347.1	9.07029180896773\\
347.4	9.07033357311412\\
347.7	9.0705751256214\\
348	9.07069275290676\\
348.3	9.06985916447713\\
348.6	9.07036740317953\\
348.9	9.07118383521781\\
349.2	9.07127100064574\\
349.5	9.07087829683127\\
349.8	9.0721360850129\\
350.1	9.07165222108856\\
350.4	9.07150894413338\\
350.7	9.07177581425294\\
351	9.07161280893255\\
351.3	9.0709783233785\\
351.6	9.07169860968061\\
351.9	9.07093185014053\\
352.2	9.07058082443164\\
352.5	9.06999760289933\\
352.8	9.07010937462899\\
353.1	9.07015405635459\\
353.4	9.07106303651043\\
353.7	9.07068233983867\\
354	9.07041513274668\\
354.3	9.0712839336406\\
354.6	9.07079939960323\\
354.9	9.07093770856269\\
355.2	9.07022241298329\\
355.5	9.07075182841156\\
355.8	9.07130011145679\\
356.1	9.07206691640741\\
356.4	9.07202947151504\\
356.7	9.07127412172834\\
357	9.07077629428294\\
357.3	9.07147496305219\\
357.6	9.07162551254653\\
357.9	9.07149307277472\\
358.2	9.07130848459514\\
358.5	9.07124365601745\\
358.8	9.07108599444206\\
359.1	9.07136157162503\\
359.4	9.07163768654962\\
359.7	9.07073823457567\\
360	9.07093784373241\\
360.3	9.07113075698138\\
360.6	9.07142703232668\\
360.9	9.07100033343147\\
361.2	9.07061033684529\\
361.5	9.07216675273014\\
361.8	9.07157469033341\\
362.1	9.07159717648014\\
362.4	9.07186728835168\\
362.7	9.07192541383657\\
363	9.07243692236824\\
363.3	9.07237811089338\\
363.6	9.07270802452973\\
363.9	9.07223044422043\\
364.2	9.07217083106028\\
364.5	9.07186992624248\\
364.8	9.07149097604216\\
365.1	9.07207388979491\\
365.4	9.07210309262855\\
365.7	9.07181854429435\\
366	9.07204249618703\\
366.3	9.07219643441119\\
366.6	9.0719977572172\\
366.9	9.07223197921338\\
367.2	9.07247488306657\\
367.5	9.07289583476601\\
367.8	9.07317504899972\\
368.1	9.07337550527386\\
368.4	9.07329769386366\\
368.7	9.07252938527346\\
369	9.0725346114643\\
369.3	9.07179910084331\\
369.6	9.07152154320481\\
369.9	9.07140087639357\\
370.2	9.0716892884567\\
370.5	9.07152252974504\\
370.8	9.07171184547697\\
371.1	9.0717722076684\\
371.4	9.07151201852803\\
371.7	9.07177426604957\\
372	9.07223454686634\\
372.3	9.0726606236795\\
372.6	9.07224462709486\\
372.9	9.07283175335589\\
373.2	9.07297041100884\\
373.5	9.07223683277433\\
373.8	9.07227073935641\\
374.1	9.07189495517212\\
374.4	9.0716165867233\\
374.7	9.07159931841774\\
375	9.07241993824932\\
375.3	9.07282321491343\\
375.6	9.07303423751602\\
375.9	9.07201894874181\\
376.2	9.07147324207055\\
376.5	9.07049987794741\\
376.8	9.07132760044932\\
377.1	9.07249045609096\\
377.4	9.07245026521462\\
377.7	9.07288439140922\\
378	9.07290027059996\\
378.3	9.07261401185839\\
378.6	9.07213924263717\\
378.9	9.07226271212673\\
379.2	9.07233256141895\\
379.5	9.07219134258385\\
379.8	9.07311950494665\\
380.1	9.07299451199314\\
380.4	9.07213491990153\\
380.7	9.0721921911903\\
381	9.07206936418801\\
381.3	9.0721185521036\\
381.6	9.07227472068674\\
381.9	9.07273794471844\\
382.2	9.07265204278691\\
382.5	9.07259543826682\\
382.8	9.07281338602145\\
383.1	9.07294624170951\\
383.4	9.07233514959028\\
383.7	9.07270098645938\\
384	9.07321750356102\\
384.3	9.07280000701003\\
384.6	9.07271529171209\\
384.9	9.07249613188179\\
385.2	9.07256603686362\\
385.5	9.07258705170444\\
385.8	9.07196585998405\\
386.1	9.07221453992337\\
386.4	9.07189358264989\\
386.7	9.07202265907521\\
387	9.07218611722613\\
387.3	9.07205020365104\\
387.6	9.07255482616612\\
387.9	9.07293959780533\\
388.2	9.0728674209968\\
388.5	9.07323882758615\\
388.8	9.07317776712976\\
389.1	9.07298902638108\\
389.4	9.07381372405928\\
389.7	9.07340200639252\\
390	9.07373147461134\\
390.3	9.0725936735697\\
390.6	9.0723121930312\\
390.9	9.07267145018378\\
391.2	9.07294992514915\\
391.5	9.07308708839893\\
391.8	9.07220782237827\\
392.1	9.07173212864352\\
392.4	9.07270122136777\\
392.7	9.07322573216793\\
393	9.07313740732837\\
393.3	9.07342745645095\\
393.6	9.07273070274085\\
393.9	9.07199341951836\\
394.2	9.07283315405786\\
394.5	9.07309393438538\\
394.8	9.07333536947428\\
395.1	9.07263793295384\\
395.4	9.07173141662444\\
395.7	9.07272336884315\\
396	9.07343524001035\\
396.3	9.0738363114716\\
396.6	9.07398366271159\\
396.9	9.07317547696591\\
397.2	9.0721553662504\\
397.5	9.07167638492384\\
397.8	9.07170988370835\\
398.1	9.0724343175787\\
398.4	9.072769248696\\
398.7	9.07309734444143\\
399	9.07341858528427\\
399.3	9.07382198332723\\
399.6	9.07386200161868\\
399.9	9.07349811994827\\
};
\addlegendentry{$q_f$ w/ $R_2$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.3	-0.00182465988712422\\
0.6	-0.0387542964738985\\
0.9	-0.0699370502855995\\
1.2	-0.114339316628698\\
1.5	-0.17265229351648\\
1.8	-0.233625406943674\\
2.1	-0.298953110171714\\
2.4	-0.364597985906994\\
2.7	-0.431478135588596\\
3	-0.499678659595655\\
3.3	-0.567017913340824\\
3.6	-0.634607927211258\\
3.9	-0.701622785269732\\
4.2	-0.767780276195319\\
4.5	-0.833773219539753\\
4.8	-0.899768535071556\\
5.1	-0.965066208065211\\
5.4	-1.03049652579257\\
5.7	-1.09525036576841\\
6	-1.15900262853277\\
6.3	-1.22263957673158\\
6.6	-1.28452710528439\\
6.9	-1.34632571131963\\
7.2	-1.409316330262\\
7.5	-1.47199551765962\\
7.8	-1.53405331773182\\
8.1	-1.59518496376564\\
8.4	-1.65568764776653\\
8.7	-1.7154960566371\\
9	-1.77495940906633\\
9.3	-1.83497186999178\\
9.6	-1.89376401867047\\
9.9	-1.95287724703947\\
10.2	-2.01117480263896\\
10.5	-2.06869833738683\\
10.8	-2.12612846180636\\
11.1	-2.18272072740564\\
11.4	-2.23992424735583\\
11.7	-2.29576349628131\\
12	-2.35214593820194\\
12.3	-2.40702654320786\\
12.6	-2.46209524415546\\
12.9	-2.51662421347111\\
13.2	-2.5708515937905\\
13.5	-2.62530363572443\\
13.8	-2.68013140686685\\
14.1	-2.73335608279039\\
14.4	-2.78676565931412\\
14.7	-2.83933796535718\\
15	-2.89176315042276\\
15.3	-2.94348507824664\\
15.6	-2.99499863729149\\
15.9	-3.04590004867939\\
16.2	-3.09657350426755\\
16.5	-3.14683225054962\\
16.8	-3.19662826054114\\
17.1	-3.2462892209661\\
17.4	-3.29582501762189\\
17.7	-3.34544659739901\\
18	-3.39501792336216\\
18.3	-3.44236542030984\\
18.6	-3.49079640642069\\
18.9	-3.53966424860895\\
19.2	-3.58672641785977\\
19.5	-3.63379421579476\\
19.8	-3.68118419126139\\
20.1	-3.72778060330097\\
20.4	-3.77423126707861\\
20.7	-3.81970756261906\\
21	-3.86522108441989\\
21.3	-3.91017024275206\\
21.6	-3.95534571217443\\
21.9	-4.00043372219744\\
22.2	-4.04497664015876\\
22.5	-4.08961527881044\\
22.8	-4.13337604692174\\
23.1	-4.17650955470693\\
23.4	-4.2196032206692\\
23.7	-4.26189315196192\\
24	-4.30443683867728\\
24.3	-4.34718298222074\\
24.6	-4.38896299986515\\
24.9	-4.43053233185309\\
25.2	-4.47234547066368\\
25.5	-4.51387664074577\\
25.8	-4.55449535598062\\
26.1	-4.59523329357226\\
26.4	-4.63589832708439\\
26.7	-4.6762212932952\\
27	-4.71660638967032\\
27.3	-4.756469716764\\
27.6	-4.79532876901438\\
27.9	-4.83388089826556\\
28.2	-4.87252031087912\\
28.5	-4.91123582360236\\
28.8	-4.94906716628658\\
29.1	-4.98655760361781\\
29.4	-5.02484013043196\\
29.7	-5.06245482923326\\
30	-5.09957831526859\\
30.3	-5.13675179379368\\
30.6	-5.17356574427627\\
30.9	-5.20995762064346\\
31.2	-5.24592176920814\\
31.5	-5.2817683303362\\
31.8	-5.31808010655625\\
32.1	-5.35425935409504\\
32.4	-5.38966135637157\\
32.7	-5.42482745122271\\
33	-5.45972061175896\\
33.3	-5.49392218144748\\
33.6	-5.52780452684876\\
33.9	-5.56115432739149\\
34.2	-5.59557521608771\\
34.5	-5.62943999950131\\
34.8	-5.66286622533456\\
35.1	-5.69742879047254\\
35.4	-5.73017106825084\\
35.7	-5.7631841090268\\
36	-5.79522089045777\\
36.3	-5.82699111661361\\
36.6	-5.85864570174463\\
36.9	-5.88989639839348\\
37.2	-5.9216902065708\\
37.5	-5.95235744667178\\
37.8	-5.98403095025723\\
38.1	-6.01507410387557\\
38.4	-6.04658328488187\\
38.7	-6.07733676281285\\
39	-6.1070698398889\\
39.3	-6.13725825412106\\
39.6	-6.16751152410533\\
39.9	-6.19735445581477\\
40.2	-6.2270765458106\\
40.5	-6.25619846185222\\
40.8	-6.28555988856628\\
41.1	-6.31416791893514\\
41.4	-6.34291317443442\\
41.7	-6.37161466304797\\
42	-6.39945847372821\\
42.3	-6.42849139076696\\
42.6	-6.45718284301915\\
42.9	-6.48452830419924\\
43.2	-6.51191725211288\\
43.5	-6.5398977989912\\
43.8	-6.56684898429875\\
44.1	-6.59304558686526\\
44.4	-6.62037711114425\\
44.7	-6.64683380202196\\
45	-6.67407240210085\\
45.3	-6.70005250111684\\
45.6	-6.72691152598917\\
45.9	-6.75278787094017\\
46.2	-6.77877532593831\\
46.5	-6.80430101631661\\
46.8	-6.82975946872531\\
47.1	-6.85579229819394\\
47.4	-6.8812571381521\\
47.7	-6.90676882171292\\
48	-6.9313722988442\\
48.3	-6.95559470917867\\
48.6	-6.97947550176255\\
48.9	-7.00351578072424\\
49.2	-7.02804505832327\\
49.5	-7.05145823623283\\
49.8	-7.07604847434388\\
50.1	-7.0996836197972\\
50.4	-7.12304049810014\\
50.7	-7.14618001924609\\
51	-7.1696491961758\\
51.3	-7.19294798718564\\
51.6	-7.21550082309831\\
51.9	-7.23750593045689\\
52.2	-7.25998590644096\\
52.5	-7.28347319624932\\
52.8	-7.30569297758901\\
53.1	-7.32814940330679\\
53.4	-7.35021781514039\\
53.7	-7.3718660070413\\
54	-7.39287829436406\\
54.3	-7.41477715615007\\
54.6	-7.43586377036146\\
54.9	-7.45730603013858\\
55.2	-7.47863447808256\\
55.5	-7.49993154692666\\
55.8	-7.52020780246338\\
56.1	-7.54052610156372\\
56.4	-7.56085263941267\\
56.7	-7.58052548421892\\
57	-7.60130639063849\\
57.3	-7.62176051530642\\
57.6	-7.64274216997741\\
57.9	-7.66239736357766\\
58.2	-7.68139177471948\\
58.5	-7.7008879888602\\
58.8	-7.71924506784207\\
59.1	-7.73791112271377\\
59.4	-7.75753381811752\\
59.7	-7.77628643534867\\
60	-7.79659832548572\\
60.3	-7.81579162019588\\
60.6	-7.83380628803515\\
60.9	-7.85254508877091\\
61.2	-7.8707499367832\\
61.5	-7.88993123985821\\
61.8	-7.90838819416176\\
62.1	-7.92631043737285\\
62.4	-7.94419108081987\\
62.7	-7.96197490924131\\
63	-7.97971702453331\\
63.3	-7.99706172437119\\
63.6	-8.01447906424859\\
63.9	-8.03172590716679\\
64.2	-8.0486844108314\\
64.5	-8.06548145750132\\
64.8	-8.08259774082286\\
65.1	-8.09895268236784\\
65.4	-8.11583759119111\\
65.7	-8.13317667194507\\
66	-8.15046664587381\\
66.3	-8.1669886228242\\
66.6	-8.18308496504914\\
66.9	-8.19832501209626\\
67.2	-8.21377649847471\\
67.5	-8.23036507907031\\
67.8	-8.24684862223075\\
68.1	-8.26252836244675\\
68.4	-8.27837391242292\\
68.7	-8.29320594653968\\
69	-8.30845062126349\\
69.3	-8.32430037881855\\
69.6	-8.34027714949527\\
69.9	-8.35564272890633\\
70.2	-8.3707491660037\\
70.5	-8.38578249183849\\
70.8	-8.40020747804484\\
71.1	-8.41410021486851\\
71.4	-8.42829860216904\\
71.7	-8.44317650808967\\
72	-8.45728753789343\\
72.3	-8.47203423846888\\
72.6	-8.48633072619573\\
72.9	-8.50085018052934\\
73.2	-8.51469310589817\\
73.5	-8.5287449809965\\
73.8	-8.54290800365521\\
74.1	-8.55662963189147\\
74.4	-8.56988245124388\\
74.7	-8.5832462690277\\
75	-8.59650779242041\\
75.3	-8.61008932800318\\
75.6	-8.62320831706342\\
75.9	-8.63640426257303\\
76.2	-8.64950788389904\\
76.5	-8.66234270445159\\
76.8	-8.67557449956557\\
77.1	-8.68847826450346\\
77.4	-8.70082004692568\\
77.7	-8.71334571900178\\
78	-8.72644051849192\\
78.3	-8.73828318426349\\
78.6	-8.75035214039459\\
78.9	-8.76330433266028\\
79.2	-8.77573147912047\\
79.5	-8.78792532967565\\
79.8	-8.80006207911239\\
80.1	-8.8126723396805\\
80.4	-8.82422452310773\\
80.7	-8.83571330329798\\
81	-8.84746190037936\\
81.3	-8.85907126346754\\
81.6	-8.87064702383151\\
81.9	-8.88224351085668\\
82.2	-8.89356970848364\\
82.5	-8.90447743096849\\
82.8	-8.91568429830306\\
83.1	-8.9274067117958\\
83.4	-8.9390069160376\\
83.7	-8.95050419258298\\
84	-8.96175644433757\\
84.3	-8.9724122851551\\
84.6	-8.98297790312784\\
84.9	-8.99355768294082\\
85.2	-9.00476857073453\\
85.5	-9.01542785960481\\
85.8	-9.02584669713093\\
86.1	-9.03687590264084\\
86.4	-9.04724718546757\\
86.7	-9.05825517614781\\
87	-9.06807989722948\\
87.3	-9.07843244539956\\
87.6	-9.08814271080225\\
87.9	-9.09722722259562\\
88.2	-9.10695913207708\\
88.5	-9.11727973967942\\
88.8	-9.12744386642727\\
89.1	-9.13760233293188\\
89.4	-9.14716910850776\\
89.7	-9.15708615507504\\
90	-9.16607183482514\\
90.3	-9.17566047698412\\
90.6	-9.18578925943981\\
90.9	-9.19595725722704\\
91.2	-9.2055144291264\\
91.5	-9.2146896758879\\
91.8	-9.22339187161408\\
92.1	-9.23178635099361\\
92.4	-9.24079272092168\\
92.7	-9.25009970896282\\
93	-9.25851611591873\\
93.3	-9.26743118603963\\
93.6	-9.27573756004563\\
93.9	-9.28483689042966\\
94.2	-9.29470278651099\\
94.5	-9.30366185629637\\
94.8	-9.31277574741733\\
95.1	-9.3210064931586\\
95.4	-9.32886093887699\\
95.7	-9.33713111013084\\
96	-9.34542974726775\\
96.3	-9.35412144671199\\
96.6	-9.36201977465772\\
96.9	-9.37019721889869\\
97.2	-9.37882799985657\\
97.5	-9.38758440748987\\
97.8	-9.39567830985537\\
98.1	-9.40336048742331\\
98.4	-9.41108687386247\\
98.7	-9.41859213388603\\
99	-9.42580393300973\\
99.3	-9.43331632148935\\
99.6	-9.44160561544898\\
99.9	-9.44963287133059\\
100.2	-9.45786813661238\\
100.5	-9.46619656560641\\
100.8	-9.47303961948933\\
101.1	-9.47973572441967\\
101.4	-9.48641121989928\\
101.7	-9.49419371765553\\
102	-9.50246562275133\\
102.3	-9.51007606294741\\
102.6	-9.51706415019496\\
102.9	-9.52426094953599\\
103.2	-9.53112829008731\\
103.5	-9.53794526600425\\
103.8	-9.54539429796577\\
104.1	-9.55306141788877\\
104.4	-9.56008068635092\\
104.7	-9.56683363193849\\
105	-9.57355703572023\\
105.3	-9.57939732172837\\
105.6	-9.58682214475099\\
105.9	-9.5941278870671\\
106.2	-9.60061333543502\\
106.5	-9.60727818215938\\
106.8	-9.61330386167895\\
107.1	-9.62025356246089\\
107.4	-9.62644399125799\\
107.7	-9.63322600824054\\
108	-9.63969128412602\\
108.3	-9.64627980823026\\
108.6	-9.65232426485851\\
108.9	-9.65868163445596\\
109.2	-9.66570690498468\\
109.5	-9.67140464678936\\
109.8	-9.67699303468788\\
110.1	-9.68296324100169\\
110.4	-9.68959715081986\\
110.7	-9.69474790952464\\
111	-9.7000328912238\\
111.3	-9.70659869676361\\
111.6	-9.71273908803458\\
111.9	-9.71795220868503\\
112.2	-9.7243011370716\\
112.5	-9.73001965592016\\
112.8	-9.73603478502269\\
113.1	-9.74169877271335\\
113.4	-9.74720336870377\\
113.7	-9.75338791933925\\
114	-9.75892197421649\\
114.3	-9.76428442311312\\
114.6	-9.76967776893841\\
114.9	-9.77496324271597\\
115.2	-9.78093421966254\\
115.5	-9.7867646636286\\
115.8	-9.79222414022782\\
116.1	-9.79751428821517\\
116.4	-9.80253535336713\\
116.7	-9.80746005161092\\
117	-9.81221990834059\\
117.3	-9.81747198707833\\
117.6	-9.82314554906983\\
117.9	-9.82775951511743\\
118.2	-9.83346112608986\\
118.5	-9.83885758801486\\
118.8	-9.84279110810185\\
119.1	-9.84773116269777\\
119.4	-9.85262049241925\\
119.7	-9.85726671418242\\
120	-9.86212883669507\\
120.3	-9.86732269207912\\
120.6	-9.87231922082183\\
120.9	-9.87663236198998\\
121.2	-9.88137682203067\\
121.5	-9.88622954383432\\
121.8	-9.89090720395063\\
122.1	-9.89555310450587\\
122.4	-9.90061407767327\\
122.7	-9.90497589845086\\
123	-9.90894291693384\\
123.3	-9.91393809393994\\
123.6	-9.91865563005248\\
123.9	-9.92327828466066\\
124.2	-9.92824490239472\\
124.5	-9.93214492693725\\
124.8	-9.93677917948354\\
125.1	-9.9419369804422\\
125.4	-9.94625374089521\\
125.7	-9.95048393924919\\
126	-9.95408328026327\\
126.3	-9.95804767039117\\
126.6	-9.96227912615952\\
126.9	-9.96678770574225\\
127.2	-9.97075247164909\\
127.5	-9.97450911758173\\
127.8	-9.97903145030488\\
128.1	-9.9835005066129\\
128.4	-9.98701962650465\\
128.7	-9.99041241661008\\
129	-9.99409253023209\\
129.3	-9.99823849723767\\
129.6	-10.0021901004747\\
129.9	-10.0069472729187\\
130.2	-10.0106845588443\\
130.5	-10.0147738020312\\
130.8	-10.0190194127365\\
131.1	-10.0231239757796\\
131.4	-10.0266106067045\\
131.7	-10.0304945679299\\
132	-10.0340988530772\\
132.3	-10.0371891864668\\
132.6	-10.0413610339011\\
132.9	-10.0447247858218\\
133.2	-10.0480994137778\\
133.5	-10.0518436745874\\
133.8	-10.0558805116571\\
134.1	-10.0595025470174\\
134.4	-10.062877763893\\
134.7	-10.0659546943951\\
135	-10.0688811432538\\
135.3	-10.0725053074032\\
135.6	-10.0761956871471\\
135.9	-10.0796969698601\\
136.2	-10.083173635274\\
136.5	-10.0860738301521\\
136.8	-10.0891925178396\\
137.1	-10.091990373757\\
137.4	-10.0955869898906\\
137.7	-10.0990636851101\\
138	-10.1032075331467\\
138.3	-10.1067772525063\\
138.6	-10.1098945520899\\
138.9	-10.1127530782889\\
139.2	-10.1156067886939\\
139.5	-10.1181937471712\\
139.8	-10.1213525436448\\
140.1	-10.1244419856935\\
140.4	-10.1270963190222\\
140.7	-10.1301918387146\\
141	-10.1334164195937\\
141.3	-10.1365059166789\\
141.6	-10.1401352165484\\
141.9	-10.1430187118454\\
142.2	-10.1454569466795\\
142.5	-10.148261533809\\
142.8	-10.1511644318615\\
143.1	-10.154046062491\\
143.4	-10.1578268882911\\
143.7	-10.1613706860977\\
144	-10.1635331893351\\
144.3	-10.1657844144144\\
144.6	-10.1692415954728\\
144.9	-10.171840976154\\
145.2	-10.1739307052018\\
145.5	-10.1769814086335\\
145.8	-10.1795609659332\\
146.1	-10.1816967582429\\
146.4	-10.1849673412472\\
146.7	-10.1882125484041\\
147	-10.19058865067\\
147.3	-10.192886324383\\
147.6	-10.195278457844\\
147.9	-10.1982422769204\\
148.2	-10.2003401175675\\
148.5	-10.2029203903208\\
148.8	-10.2061288598054\\
149.1	-10.2086774981299\\
149.4	-10.2119541121214\\
149.7	-10.2138375173513\\
150	-10.2156575003864\\
150.3	-10.21808474672\\
150.6	-10.2208815285922\\
150.9	-10.2237283393143\\
151.2	-10.225797807634\\
151.5	-10.2284665983749\\
151.8	-10.2310554811859\\
152.1	-10.2332488827176\\
152.4	-10.2362527617247\\
152.7	-10.238737075124\\
153	-10.2405958951345\\
153.3	-10.2423648829652\\
153.6	-10.2444191433286\\
153.9	-10.2465324982858\\
154.2	-10.2499067804996\\
154.5	-10.2525753516255\\
154.8	-10.2546435434401\\
155.1	-10.2563856909165\\
155.4	-10.258904568151\\
155.7	-10.260746156105\\
156	-10.2625921957081\\
156.3	-10.2641611292116\\
156.6	-10.2664354012091\\
156.9	-10.269041830156\\
157.2	-10.2711577563973\\
157.5	-10.2729517774669\\
157.8	-10.2750071381495\\
158.1	-10.2770769352584\\
158.4	-10.279527155757\\
158.7	-10.2816477447834\\
159	-10.2834064581395\\
159.3	-10.2852884822365\\
159.6	-10.2877442897686\\
159.9	-10.2902286136321\\
160.2	-10.2929865652174\\
160.5	-10.2946627332492\\
160.8	-10.2963516326795\\
161.1	-10.2983190970285\\
161.4	-10.2999686643152\\
161.7	-10.3016864641669\\
162	-10.3032326188524\\
162.3	-10.3046393363287\\
162.6	-10.3072127325211\\
162.9	-10.3090113007382\\
163.2	-10.3110396902277\\
163.5	-10.312730842903\\
163.8	-10.3143917260811\\
164.1	-10.3160662066139\\
164.4	-10.3180493843301\\
164.7	-10.3196983315036\\
165	-10.3214347240119\\
165.3	-10.3227942701737\\
165.6	-10.3248088302929\\
165.9	-10.3266018352286\\
166.2	-10.3277907357902\\
166.5	-10.3289053929757\\
166.8	-10.3313680618606\\
167.1	-10.3336588795829\\
167.4	-10.3355551681888\\
167.7	-10.3374176947547\\
168	-10.339174241687\\
168.3	-10.3401499155872\\
168.6	-10.3413048900095\\
168.9	-10.3431223301384\\
169.2	-10.3437027996398\\
169.5	-10.3456169352354\\
169.8	-10.347360992771\\
170.1	-10.3491858381226\\
170.4	-10.3505814774004\\
170.7	-10.3526644121515\\
171	-10.3548976731038\\
171.3	-10.3560654882685\\
171.6	-10.3565452035707\\
171.9	-10.3580602975288\\
172.2	-10.3588429930112\\
172.5	-10.3611661380144\\
172.8	-10.3629868394505\\
173.1	-10.3656365653211\\
173.4	-10.366925594138\\
173.7	-10.3686064684365\\
174	-10.3700737763572\\
174.3	-10.371067599889\\
174.6	-10.37270553836\\
174.9	-10.3734755924976\\
175.2	-10.3746819793071\\
175.5	-10.375650886961\\
175.8	-10.3775797022878\\
176.1	-10.3787723424378\\
176.4	-10.3812587953002\\
176.7	-10.3827510920095\\
177	-10.3839866023202\\
177.3	-10.385100638542\\
177.6	-10.3870843589171\\
177.9	-10.3880900538663\\
178.2	-10.3888612496451\\
178.5	-10.38927231667\\
178.8	-10.3910480957224\\
179.1	-10.392336908776\\
179.4	-10.3939498168118\\
179.7	-10.3956946485492\\
180	-10.3964101456942\\
180.3	-10.3972498625376\\
180.6	-10.3982105525773\\
180.9	-10.3992861941055\\
181.2	-10.4012214457417\\
181.5	-10.4030707737096\\
181.8	-10.4041319540757\\
182.1	-10.4050220926365\\
182.4	-10.4064936357357\\
182.7	-10.40735304123\\
183	-10.4087055184017\\
183.3	-10.4101625952072\\
183.6	-10.4109343115539\\
183.9	-10.4123791081909\\
184.2	-10.413463350483\\
184.5	-10.4144114349082\\
184.8	-10.4153455050041\\
185.1	-10.4159516524429\\
185.4	-10.4174583818186\\
185.7	-10.4184449877301\\
186	-10.4191321855732\\
186.3	-10.4196929806363\\
186.6	-10.4208343067986\\
186.9	-10.4223087900526\\
187.2	-10.4227885004137\\
187.5	-10.4241883633756\\
187.8	-10.4250212082414\\
188.1	-10.4260691490401\\
188.4	-10.4275349516882\\
188.7	-10.428703028581\\
189	-10.4300897971616\\
189.3	-10.4313878195725\\
189.6	-10.4330007447712\\
189.9	-10.4340478206984\\
190.2	-10.4341800962233\\
190.5	-10.4346696993716\\
190.8	-10.4354282004626\\
191.1	-10.4377720197886\\
191.4	-10.4387105510593\\
191.7	-10.4391294366727\\
192	-10.439822503198\\
192.3	-10.441371599712\\
192.6	-10.4428554221844\\
192.9	-10.442925742802\\
193.2	-10.4436176305206\\
193.5	-10.4448183778281\\
193.8	-10.4453988351637\\
194.1	-10.4463382934253\\
194.4	-10.4472863561592\\
194.7	-10.4476633585395\\
195	-10.4487960456191\\
195.3	-10.4499242984638\\
195.6	-10.4509248684672\\
195.9	-10.4517654811921\\
196.2	-10.4524942149985\\
196.5	-10.453376536706\\
196.8	-10.4548505874948\\
197.1	-10.4557168895335\\
197.4	-10.4565692001115\\
197.7	-10.4580681724707\\
198	-10.4586177006012\\
198.3	-10.4592266408925\\
198.6	-10.4598032857958\\
198.9	-10.4601836060065\\
199.2	-10.4609227541538\\
199.5	-10.4617400228343\\
199.8	-10.4629817656956\\
200.1	-10.4641782965085\\
200.4	-10.464483900784\\
200.7	-10.4654686728668\\
201	-10.4663772095488\\
201.3	-10.4674070332577\\
201.6	-10.4679977607276\\
201.9	-10.4686573509774\\
202.2	-10.469229730468\\
202.5	-10.4697718544084\\
202.8	-10.4706379319174\\
203.1	-10.4706045135177\\
203.4	-10.4714198811877\\
203.7	-10.4726444234316\\
204	-10.4727689574551\\
204.3	-10.4732867884626\\
204.6	-10.4743528640922\\
204.9	-10.4749276595508\\
205.2	-10.4766228669678\\
205.5	-10.4776729273075\\
205.8	-10.4782815626962\\
206.1	-10.4789931328419\\
206.4	-10.4788142853446\\
206.7	-10.4793524121067\\
207	-10.4805335874946\\
207.3	-10.4808353050636\\
207.6	-10.4808765528288\\
207.9	-10.48194354217\\
208.2	-10.4824955301587\\
208.5	-10.4833331744151\\
208.8	-10.4837951190567\\
209.1	-10.4848330925146\\
209.4	-10.4855801793131\\
209.7	-10.4861774962774\\
210	-10.4871353719896\\
210.3	-10.488039704138\\
210.6	-10.4885716656156\\
210.9	-10.4889571389243\\
211.2	-10.4889333514838\\
211.5	-10.4900452756251\\
211.8	-10.4911122131398\\
212.1	-10.491807233442\\
212.4	-10.4922795684626\\
212.7	-10.4918752278547\\
213	-10.4922905286087\\
213.3	-10.4934355548439\\
213.6	-10.4937403028717\\
213.9	-10.4948513566207\\
214.2	-10.4963394675565\\
214.5	-10.4968882011156\\
214.8	-10.497566616297\\
215.1	-10.4981088567569\\
215.4	-10.499185721044\\
215.7	-10.4993923143069\\
216	-10.4995029518038\\
216.3	-10.4999976836483\\
216.6	-10.4999116918249\\
216.9	-10.5002627958335\\
217.2	-10.5011858290209\\
217.5	-10.5016152634624\\
217.8	-10.5018990107374\\
218.1	-10.5025409108902\\
218.4	-10.5028924316857\\
218.7	-10.5037664831973\\
219	-10.5051345870455\\
219.3	-10.5050965757432\\
219.6	-10.5055796084229\\
219.9	-10.5051155876384\\
220.2	-10.5056506264714\\
220.5	-10.5060021328559\\
220.8	-10.5073914675448\\
221.1	-10.5080385382674\\
221.4	-10.508520147552\\
221.7	-10.5090599132738\\
222	-10.5092375641926\\
222.3	-10.5100687037798\\
222.6	-10.5104221367532\\
222.9	-10.5110472865348\\
223.2	-10.5117331771275\\
223.5	-10.5126992937757\\
223.8	-10.5124452744828\\
224.1	-10.5126309833031\\
224.4	-10.5127669988388\\
224.7	-10.5137976240778\\
225	-10.5142694705041\\
225.3	-10.5146302407492\\
225.6	-10.515694843725\\
225.9	-10.5158491290184\\
226.2	-10.5160048502905\\
226.5	-10.5171358393796\\
226.8	-10.5176325456879\\
227.1	-10.5177779889952\\
227.4	-10.5181403561095\\
227.7	-10.5191169215484\\
228	-10.5194983556889\\
228.3	-10.5199966119149\\
228.6	-10.5204050987417\\
228.9	-10.5208620853624\\
229.2	-10.52160782977\\
229.5	-10.5217923627058\\
229.8	-10.5217099397857\\
230.1	-10.5217290835424\\
230.4	-10.5220782118005\\
230.7	-10.5224659108007\\
231	-10.5231775713681\\
231.3	-10.5234695314991\\
231.6	-10.5242983151797\\
231.9	-10.5243427076039\\
232.2	-10.5246435109227\\
232.5	-10.5254430876164\\
232.8	-10.52598942788\\
233.1	-10.5266471706009\\
233.4	-10.5264993253618\\
233.7	-10.5263895120775\\
234	-10.5270242079122\\
234.3	-10.5276728094633\\
234.6	-10.5280586751936\\
234.9	-10.5285491396509\\
235.2	-10.5278491757055\\
235.5	-10.5273062579165\\
235.8	-10.5279080467299\\
236.1	-10.5285054291716\\
236.4	-10.5297324180834\\
236.7	-10.5298684666385\\
237	-10.5298796494586\\
237.3	-10.5304700705921\\
237.6	-10.5313040052702\\
237.9	-10.5315538748454\\
238.2	-10.5320058828581\\
238.5	-10.5320342989767\\
238.8	-10.5323949283835\\
239.1	-10.5328950559553\\
239.4	-10.5328988434791\\
239.7	-10.5334434351997\\
240	-10.5339014457357\\
240.3	-10.5346736925593\\
240.6	-10.5348566657332\\
240.9	-10.5352210543789\\
241.2	-10.5353950915371\\
241.5	-10.5356897465581\\
241.8	-10.5362599037515\\
242.1	-10.5366595571276\\
242.4	-10.5367560586089\\
242.7	-10.5366150083559\\
243	-10.5362295995734\\
243.3	-10.5372639244535\\
243.6	-10.5374113024948\\
243.9	-10.5379118910868\\
244.2	-10.5386510996659\\
244.5	-10.538247931638\\
244.8	-10.5376243069837\\
245.1	-10.5380727612615\\
245.4	-10.5383354170189\\
245.7	-10.5385019803231\\
246	-10.5389230275916\\
246.3	-10.5396192672236\\
246.6	-10.5403143959644\\
246.9	-10.5405183585597\\
247.2	-10.5412229678493\\
247.5	-10.542419649636\\
247.8	-10.5422870299027\\
248.1	-10.5422020541528\\
248.4	-10.542538780306\\
248.7	-10.542840749556\\
249	-10.5434212733078\\
249.3	-10.5431703466044\\
249.6	-10.5432487615904\\
249.9	-10.5438782833942\\
250.2	-10.5441307799559\\
250.5	-10.5449913539734\\
250.8	-10.5451179339398\\
251.1	-10.5454256103246\\
251.4	-10.5452074323712\\
251.7	-10.5452535897897\\
252	-10.5455910948108\\
252.3	-10.5460134069379\\
252.6	-10.5463714436029\\
252.9	-10.5468335615818\\
253.2	-10.5469621510562\\
253.5	-10.5468987698109\\
253.8	-10.5469604197213\\
254.1	-10.5475034676736\\
254.4	-10.547522499675\\
254.7	-10.5475947124975\\
255	-10.5481387172212\\
255.3	-10.5479631443637\\
255.6	-10.5483305433693\\
255.9	-10.5485533822488\\
256.2	-10.5485308787699\\
256.5	-10.5486404746172\\
256.8	-10.5488765207102\\
257.1	-10.5488973741072\\
257.4	-10.5488944216317\\
257.7	-10.5491410848884\\
258	-10.5494751679173\\
258.3	-10.5500016402726\\
258.6	-10.5504924655975\\
258.9	-10.550877341274\\
259.2	-10.5514813284878\\
259.5	-10.5509480301751\\
259.8	-10.551166210369\\
260.1	-10.5507874583528\\
260.4	-10.5502048576626\\
260.7	-10.5500644693561\\
261	-10.5513190120894\\
261.3	-10.5517031958246\\
261.6	-10.5525127816243\\
261.9	-10.5528811658666\\
262.2	-10.553189170038\\
262.5	-10.5538993634315\\
262.8	-10.5542521283017\\
263.1	-10.5531070889534\\
263.4	-10.5530037037668\\
263.7	-10.552532551091\\
264	-10.5531915438077\\
264.3	-10.5530030105264\\
264.6	-10.5536886035427\\
264.9	-10.5538228877345\\
265.2	-10.5545515244871\\
265.5	-10.554957205647\\
265.8	-10.5546991261972\\
266.1	-10.5555530933358\\
266.4	-10.5552824343922\\
266.7	-10.5560043905809\\
267	-10.5558040293291\\
267.3	-10.5565580455665\\
267.6	-10.5568096386058\\
267.9	-10.5568966300132\\
268.2	-10.556775373431\\
268.5	-10.5568432261617\\
268.8	-10.5570503573198\\
269.1	-10.556594291994\\
269.4	-10.5572270691001\\
269.7	-10.5569686785835\\
270	-10.557052612088\\
270.3	-10.5578614571258\\
270.6	-10.557791820333\\
270.9	-10.5580625056018\\
271.2	-10.5580084143684\\
271.5	-10.5583470841121\\
271.8	-10.557554443421\\
272.1	-10.5579587659231\\
272.4	-10.5584688665422\\
272.7	-10.5590853330885\\
273	-10.5587375889154\\
273.3	-10.5587517102316\\
273.6	-10.5588981345806\\
273.9	-10.5596256848568\\
274.2	-10.5597655523175\\
274.5	-10.5596808161025\\
274.8	-10.5596103896762\\
275.1	-10.5600119819744\\
275.4	-10.559978634571\\
275.7	-10.5601733110799\\
276	-10.5600771190793\\
276.3	-10.5601357023557\\
276.6	-10.559939806452\\
276.9	-10.5598821249389\\
277.2	-10.5601734715117\\
277.5	-10.5604983767601\\
277.8	-10.5603656975844\\
278.1	-10.5607064921348\\
278.4	-10.5612657742805\\
278.7	-10.5619428787313\\
279	-10.5617000665504\\
279.3	-10.5615368462255\\
279.6	-10.5619105340559\\
279.9	-10.5627309468289\\
280.2	-10.5632976004594\\
280.5	-10.5643485360188\\
280.8	-10.5641466072794\\
281.1	-10.5632004892101\\
281.4	-10.5634619256707\\
281.7	-10.5634930963838\\
282	-10.5636112150054\\
282.3	-10.563374488001\\
282.6	-10.5635669378148\\
282.9	-10.5637711629107\\
283.2	-10.5638764748835\\
283.5	-10.5636664843852\\
283.8	-10.5632358866462\\
284.1	-10.5637939147786\\
284.4	-10.5640389998955\\
284.7	-10.5642289736938\\
285	-10.5644291709204\\
285.3	-10.5652102860692\\
285.6	-10.5656998625467\\
285.9	-10.5652700463023\\
286.2	-10.564876744942\\
286.5	-10.5644527260837\\
286.8	-10.5649061711241\\
287.1	-10.5650879531798\\
287.4	-10.564989458828\\
287.7	-10.5650477558353\\
288	-10.565044487733\\
288.3	-10.5652778718767\\
288.6	-10.565745685582\\
288.9	-10.5651758787143\\
289.2	-10.565370459542\\
289.5	-10.5660329613933\\
289.8	-10.5659223656512\\
290.1	-10.5661509072706\\
290.4	-10.5660303985962\\
290.7	-10.5654655271065\\
291	-10.565656411376\\
291.3	-10.5663522435078\\
291.6	-10.5665794933352\\
291.9	-10.5668434575614\\
292.2	-10.5665388333851\\
292.5	-10.5668614261296\\
292.8	-10.5668944758102\\
293.1	-10.5670122094677\\
293.4	-10.5679115953087\\
293.7	-10.5681138668139\\
294	-10.5679949458948\\
294.3	-10.5683418629781\\
294.6	-10.5681781343256\\
294.9	-10.5681808623511\\
295.2	-10.5672276874523\\
295.5	-10.5671211638183\\
295.8	-10.5674696447144\\
296.1	-10.5679181740901\\
296.4	-10.5683992069218\\
296.7	-10.5683197490174\\
297	-10.5686924382861\\
297.3	-10.568672795961\\
297.6	-10.568751533832\\
297.9	-10.568772945107\\
298.2	-10.5684020975929\\
298.5	-10.5685141603286\\
298.8	-10.5678737945033\\
299.1	-10.5682460046986\\
299.4	-10.5681727243075\\
299.7	-10.5683820069723\\
300	-10.5683912591151\\
300.3	-10.5684326635542\\
300.6	-10.5691748989132\\
300.9	-10.5694419118319\\
301.2	-10.5691058151909\\
301.5	-10.5689876965565\\
301.8	-10.5690656073207\\
302.1	-10.569244996796\\
302.4	-10.5698431854546\\
302.7	-10.5693896242284\\
303	-10.5695392981657\\
303.3	-10.5698137246539\\
303.6	-10.5700559548679\\
303.9	-10.5704587236053\\
304.2	-10.5703267967318\\
304.5	-10.5699963697348\\
304.8	-10.5704378092018\\
305.1	-10.5709645092956\\
305.4	-10.5708768521098\\
305.7	-10.5709275537692\\
306	-10.5712377959078\\
306.3	-10.5713822851248\\
306.6	-10.5709763591947\\
306.9	-10.5700833791756\\
307.2	-10.5698836831911\\
307.5	-10.5700198244499\\
307.8	-10.5707075871156\\
308.1	-10.570409678325\\
308.4	-10.5709885344996\\
308.7	-10.571190199766\\
309	-10.5716818316453\\
309.3	-10.5710915064278\\
309.6	-10.571375588019\\
309.9	-10.5711036677968\\
310.2	-10.5715640361962\\
310.5	-10.5719768124676\\
310.8	-10.5720081699274\\
311.1	-10.5724309905483\\
311.4	-10.5725154618028\\
311.7	-10.5728617888759\\
312	-10.5731362485588\\
312.3	-10.5734986735202\\
312.6	-10.5731618120969\\
312.9	-10.5733000408949\\
313.2	-10.5728771257667\\
313.5	-10.5733557825415\\
313.8	-10.5728027277576\\
314.1	-10.5730855716026\\
314.4	-10.5733328214298\\
314.7	-10.5729775960082\\
315	-10.5731057003907\\
315.3	-10.572769169035\\
315.6	-10.5726229949446\\
315.9	-10.5724599835836\\
316.2	-10.5726122236208\\
316.5	-10.572344451851\\
316.8	-10.5721854052765\\
317.1	-10.5724591733218\\
317.4	-10.5725369216176\\
317.7	-10.5731124468179\\
318	-10.5731240876531\\
318.3	-10.5731098682455\\
318.6	-10.5731877180807\\
318.9	-10.5741384349977\\
319.2	-10.5752076142589\\
319.5	-10.5753489460152\\
319.8	-10.5756806248815\\
320.1	-10.5751689268303\\
320.4	-10.5743564901471\\
320.7	-10.5737712489401\\
321	-10.57383274115\\
321.3	-10.5744730773705\\
321.6	-10.5737126299356\\
321.9	-10.5735652972983\\
322.2	-10.5741036291216\\
322.5	-10.5738670454732\\
322.8	-10.5741616846253\\
323.1	-10.5744886604982\\
323.4	-10.5742620021423\\
323.7	-10.5742157766581\\
324	-10.5740230093147\\
324.3	-10.5742724867176\\
324.6	-10.5740109249083\\
324.9	-10.5735684616681\\
325.2	-10.5737294822632\\
325.5	-10.5742789662947\\
325.8	-10.5750664250143\\
326.1	-10.5754636787594\\
326.4	-10.5744858060784\\
326.7	-10.5746141413321\\
327	-10.574970506515\\
327.3	-10.5748168245922\\
327.6	-10.5749879995523\\
327.9	-10.5749894845693\\
328.2	-10.574904065831\\
328.5	-10.575327065475\\
328.8	-10.5749707849042\\
329.1	-10.5751019769245\\
329.4	-10.5756400730361\\
329.7	-10.5762901384022\\
330	-10.5767677343309\\
330.3	-10.5763098128982\\
330.6	-10.5761554294182\\
330.9	-10.5757631524246\\
331.2	-10.5753749626612\\
331.5	-10.5759252971498\\
331.8	-10.5763324327116\\
332.1	-10.5753492111759\\
332.4	-10.5752031083678\\
332.7	-10.5756771976421\\
333	-10.5756430135882\\
333.3	-10.5759099604767\\
333.6	-10.5759800252826\\
333.9	-10.5752088689189\\
334.2	-10.5748927619413\\
334.5	-10.5755122388645\\
334.8	-10.5757711464956\\
335.1	-10.5764895723202\\
335.4	-10.5770416532082\\
335.7	-10.5769157235214\\
336	-10.5766730239805\\
336.3	-10.5769821125933\\
336.6	-10.5771510690571\\
336.9	-10.5764509981149\\
337.2	-10.5767718319755\\
337.5	-10.5767801612515\\
337.8	-10.5765869178237\\
338.1	-10.5765938804072\\
338.4	-10.5767452313633\\
338.7	-10.5767970229399\\
339	-10.5764093178614\\
339.3	-10.5762531265573\\
339.6	-10.5766427760548\\
339.9	-10.5771786764805\\
340.2	-10.577961300692\\
340.5	-10.5769154788902\\
340.8	-10.5769123350035\\
341.1	-10.5767839237219\\
341.4	-10.5762011572249\\
341.7	-10.5760275291974\\
342	-10.5767546761796\\
342.3	-10.5770588205867\\
342.6	-10.5770002043332\\
342.9	-10.5771404463421\\
343.2	-10.5770439706511\\
343.5	-10.5767860298238\\
343.8	-10.5768941584479\\
344.1	-10.5770955848872\\
344.4	-10.5769812164328\\
344.7	-10.5766865729\\
345	-10.5772450124489\\
345.3	-10.5772761844427\\
345.6	-10.5774089555092\\
345.9	-10.5777890577136\\
346.2	-10.5774977412033\\
346.5	-10.5776411309899\\
346.8	-10.5773574668065\\
347.1	-10.5771355279329\\
347.4	-10.5771126935433\\
347.7	-10.5773092215553\\
348	-10.5774763879905\\
348.3	-10.5766866663372\\
348.6	-10.5770389651419\\
348.9	-10.5778906315387\\
349.2	-10.5780380800663\\
349.5	-10.5777075268565\\
349.8	-10.5788765780977\\
350.1	-10.5786121361121\\
350.4	-10.5784423901387\\
350.7	-10.5787105117993\\
351	-10.5785841650999\\
351.3	-10.5779938819458\\
351.6	-10.5786300759521\\
351.9	-10.5778897436094\\
352.2	-10.5775343587481\\
352.5	-10.5768640660462\\
352.8	-10.5768974992774\\
353.1	-10.5768594162018\\
353.4	-10.577714823256\\
353.7	-10.5774603614614\\
354	-10.5771218795601\\
354.3	-10.5780194756622\\
354.6	-10.5775693404774\\
354.9	-10.5777221200334\\
355.2	-10.5770650969277\\
355.5	-10.5774571182056\\
355.8	-10.5780102328182\\
356.1	-10.5788239759772\\
356.4	-10.5788710071691\\
356.7	-10.5782065907188\\
357	-10.5777196130849\\
357.3	-10.578261847462\\
357.6	-10.5785017366734\\
357.9	-10.5783615652238\\
358.2	-10.5782157001822\\
358.5	-10.5781173529663\\
358.8	-10.5779765014846\\
359.1	-10.5781488223198\\
359.4	-10.5784884291526\\
359.7	-10.5776660897484\\
360	-10.5777419494668\\
360.3	-10.5779227068103\\
360.6	-10.5782120149702\\
360.9	-10.577867285067\\
361.2	-10.5774008657701\\
361.5	-10.5788459882543\\
361.8	-10.5784919475388\\
362.1	-10.5784133425861\\
362.4	-10.5787272566451\\
362.7	-10.5788276751292\\
363	-10.5793125632487\\
363.3	-10.5793388980511\\
363.6	-10.5796704098582\\
363.9	-10.5792823321719\\
364.2	-10.579185861176\\
364.5	-10.5788914155546\\
364.8	-10.5784876937393\\
365.1	-10.5789781194388\\
365.4	-10.5790770150201\\
365.7	-10.5787633216081\\
366	-10.5789388139191\\
366.3	-10.5791843708766\\
366.6	-10.5789318010868\\
366.9	-10.5791737785911\\
367.2	-10.579415019258\\
367.5	-10.5798484082321\\
367.8	-10.5801760034202\\
368.1	-10.580435580121\\
368.4	-10.5804231769172\\
368.7	-10.5797138458669\\
369	-10.5796485288103\\
369.3	-10.5789477192474\\
369.6	-10.578578230405\\
369.9	-10.5783716604997\\
370.2	-10.5785668289293\\
370.5	-10.5784265184566\\
370.8	-10.5785750196263\\
371.1	-10.5785990083558\\
371.4	-10.5783706236163\\
371.7	-10.5786285228403\\
372	-10.5790071364051\\
372.3	-10.5795276234409\\
372.6	-10.5792021248622\\
372.9	-10.5797133568508\\
373.2	-10.5799716668782\\
373.5	-10.5792913158948\\
373.8	-10.5793015721238\\
374.1	-10.5788843080669\\
374.4	-10.5786195862178\\
374.7	-10.5785047840704\\
375	-10.5792406576368\\
375.3	-10.5796895243067\\
375.6	-10.5799812582437\\
375.9	-10.5790522152813\\
376.2	-10.5784874846717\\
376.5	-10.5774877368492\\
376.8	-10.5780810760907\\
377.1	-10.5791976056141\\
377.4	-10.5793223973201\\
377.7	-10.5797105029897\\
378	-10.5798248166117\\
378.3	-10.5796054571923\\
378.6	-10.5791588377272\\
378.9	-10.5792178213924\\
379.2	-10.5792986966643\\
379.5	-10.5791096568553\\
379.8	-10.5800444646379\\
380.1	-10.5799772847902\\
380.4	-10.579186180694\\
380.7	-10.5791901055846\\
381	-10.579059785802\\
381.3	-10.5790590910715\\
381.6	-10.5791825218669\\
381.9	-10.5796622246734\\
382.2	-10.5795859295526\\
382.5	-10.5795734145781\\
382.8	-10.5797732181089\\
383.1	-10.5799192107275\\
383.4	-10.579351602131\\
383.7	-10.5796583692176\\
384	-10.5801937150712\\
384.3	-10.5798407359857\\
384.6	-10.5797278639664\\
384.9	-10.5795260146148\\
385.2	-10.5795700655787\\
385.5	-10.5795690932698\\
385.8	-10.5789819239644\\
386.1	-10.5791475923396\\
386.4	-10.5788245973543\\
386.7	-10.5789018566351\\
387	-10.5790570309282\\
387.3	-10.5789199743165\\
387.6	-10.5793670507842\\
387.9	-10.5798197874224\\
388.2	-10.5798036804535\\
388.5	-10.58014300738\\
388.8	-10.5801821291374\\
389.1	-10.5800333558074\\
389.4	-10.5808096934296\\
389.7	-10.580479204091\\
390	-10.580820802004\\
390.3	-10.5798179976297\\
390.6	-10.5793910408039\\
390.9	-10.5796547952387\\
391.2	-10.5799398840145\\
391.5	-10.5800830748957\\
391.8	-10.5792630608819\\
392.1	-10.5786926910079\\
392.4	-10.5795552661163\\
392.7	-10.5801088219095\\
393	-10.580082653168\\
393.3	-10.5804230068224\\
393.6	-10.5797991728761\\
393.9	-10.5790486555226\\
394.2	-10.5797432232141\\
394.5	-10.5800694345234\\
394.8	-10.5803076569354\\
395.1	-10.5796961483551\\
395.4	-10.578787019932\\
395.7	-10.5795597953289\\
396	-10.5803434767782\\
396.3	-10.5807693224229\\
396.6	-10.5809964013782\\
396.9	-10.5803130815086\\
397.2	-10.5793223502948\\
397.5	-10.5786930442124\\
397.8	-10.578649451763\\
398.1	-10.5792617977225\\
398.4	-10.5796104497129\\
398.7	-10.5799488278161\\
399	-10.580360911994\\
399.3	-10.5807944489832\\
399.6	-10.5809005724116\\
399.9	-10.5806160013128\\
};
\addlegendentry{$q_v$ w/ $R_1$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.3	0.0024801766630801\\
0.6	-0.0150382980159898\\
0.9	-0.0504089852517107\\
1.2	-0.081545179029148\\
1.5	-0.155283626703806\\
1.8	-0.202453468823177\\
2.1	-0.271732631436869\\
2.4	-0.327810453465946\\
2.7	-0.387019870999781\\
3	-0.449209905714278\\
3.3	-0.509401419768239\\
3.6	-0.568555760360126\\
3.9	-0.627016403770385\\
4.2	-0.685916686006208\\
4.5	-0.743650555356091\\
4.8	-0.801233225105161\\
5.1	-0.859155300897201\\
5.4	-0.917346154419293\\
5.7	-0.973269842016431\\
6	-1.02975324632264\\
6.3	-1.08552072166076\\
6.6	-1.13930470687848\\
6.9	-1.19404924192131\\
7.2	-1.24807518831383\\
7.5	-1.30455843138971\\
7.8	-1.35963500430017\\
8.1	-1.41300805457145\\
8.4	-1.46607855071612\\
8.7	-1.51710792756225\\
9	-1.57107124910973\\
9.3	-1.62370873393066\\
9.6	-1.67479573333045\\
9.9	-1.72652967752601\\
10.2	-1.77859397227424\\
10.5	-1.82817333747231\\
10.8	-1.87930249849522\\
11.1	-1.9294716837367\\
11.4	-1.97877705634293\\
11.7	-2.02892426032735\\
12	-2.07679150019657\\
12.3	-2.12701738623926\\
12.6	-2.17461719464064\\
12.9	-2.22265533790166\\
13.2	-2.26948413882698\\
13.5	-2.3184708153741\\
13.8	-2.36683928523374\\
14.1	-2.41257367977614\\
14.4	-2.46002761288381\\
14.7	-2.50698407163472\\
15	-2.55218121290975\\
15.3	-2.59837427486228\\
15.6	-2.64250591091817\\
15.9	-2.68812665954101\\
16.2	-2.73387071421441\\
16.5	-2.77550204871614\\
16.8	-2.82148746766013\\
17.1	-2.86340092661072\\
17.4	-2.90815099762102\\
17.7	-2.95217692214759\\
18	-2.99505661654414\\
18.3	-3.03762131635869\\
18.6	-3.07897848870588\\
18.9	-3.12297751973617\\
19.2	-3.16384227542079\\
19.5	-3.20604342135964\\
19.8	-3.24758254124646\\
20.1	-3.28777906037579\\
20.4	-3.32895391005398\\
20.7	-3.36959021015574\\
21	-3.40850975630745\\
21.3	-3.45014289248572\\
21.6	-3.48819225115953\\
21.9	-3.52847687740623\\
22.2	-3.56745075974806\\
22.5	-3.60681025130654\\
22.8	-3.64652910544821\\
23.1	-3.68292712793771\\
23.4	-3.72180548127159\\
23.7	-3.75873551725351\\
24	-3.79534562883798\\
24.3	-3.83427168299901\\
24.6	-3.87052099337806\\
24.9	-3.90723211331462\\
25.2	-3.944133943996\\
25.5	-3.98130760010208\\
25.8	-4.01614619916773\\
26.1	-4.05297729065139\\
26.4	-4.08801081456383\\
26.7	-4.1244545926775\\
27	-4.15998995083123\\
27.3	-4.1942422689975\\
27.6	-4.22845746055301\\
27.9	-4.26342342898797\\
28.2	-4.29685163437552\\
28.5	-4.33051579310144\\
28.8	-4.36573222940774\\
29.1	-4.39696530212717\\
29.4	-4.43137935977492\\
29.7	-4.46496902683073\\
30	-4.49713062656322\\
30.3	-4.53063150702764\\
30.6	-4.5620312417403\\
30.9	-4.59546704350563\\
31.2	-4.62603400456224\\
31.5	-4.65764317571094\\
31.8	-4.69047263921212\\
32.1	-4.72266710644238\\
32.4	-4.75318333956716\\
32.7	-4.78424468002793\\
33	-4.81597789496481\\
33.3	-4.84418698315997\\
33.6	-4.87609552142167\\
33.9	-4.90377106267328\\
34.2	-4.93523884635605\\
34.5	-4.96497674637307\\
34.8	-4.99440647879377\\
35.1	-5.02469256672283\\
35.4	-5.05566878390458\\
35.7	-5.08277559962461\\
36	-5.11049964107604\\
36.3	-5.13944354853534\\
36.6	-5.16761037009839\\
36.9	-5.19421894532337\\
37.2	-5.22333966494075\\
37.5	-5.25006043623957\\
37.8	-5.27763970263689\\
38.1	-5.30599228745941\\
38.4	-5.33368450861868\\
38.7	-5.36066923927926\\
39	-5.38724341964935\\
39.3	-5.41374335255714\\
39.6	-5.44003386798243\\
39.9	-5.46723421854799\\
40.2	-5.4923390749948\\
40.5	-5.51810226175269\\
40.8	-5.54564656966151\\
41.1	-5.56976857137045\\
41.4	-5.59522460080099\\
41.7	-5.62017771435803\\
42	-5.64599078302331\\
42.3	-5.67061051444344\\
42.6	-5.69689061033207\\
42.9	-5.7206271210901\\
43.2	-5.74491821265875\\
43.5	-5.76914509035692\\
43.8	-5.7945233981784\\
44.1	-5.81563551164522\\
44.4	-5.84112635448\\
44.7	-5.86392811949448\\
45	-5.88803419368438\\
45.3	-5.9118234106508\\
45.6	-5.93486616796226\\
45.9	-5.9579414276121\\
46.2	-5.98061629051041\\
46.5	-6.00336714508303\\
46.8	-6.0269377106051\\
47.1	-6.04817531427002\\
47.4	-6.071900057082\\
47.7	-6.0941922919857\\
48	-6.11709424966727\\
48.3	-6.13635262225987\\
48.6	-6.15889828610938\\
48.9	-6.17903022316171\\
49.2	-6.20229220960732\\
49.5	-6.22121217619212\\
49.8	-6.24371440489238\\
50.1	-6.26650149172701\\
50.4	-6.28472102944896\\
50.7	-6.30618166807357\\
51	-6.32675755666202\\
51.3	-6.34882578851533\\
51.6	-6.3664834087388\\
51.9	-6.38725011232588\\
52.2	-6.40653919647958\\
52.5	-6.42839384351221\\
52.8	-6.44719758078317\\
53.1	-6.46710134808755\\
53.4	-6.48855825577296\\
53.7	-6.50458754780865\\
54	-6.52498414601302\\
54.3	-6.54394044018096\\
54.6	-6.56371708352398\\
54.9	-6.58072499986874\\
55.2	-6.6006035693935\\
55.5	-6.62002616821027\\
55.8	-6.63777957774891\\
56.1	-6.65468371682687\\
56.4	-6.67463638590776\\
56.7	-6.69070585457953\\
57	-6.70861916140752\\
57.3	-6.72776481027269\\
57.6	-6.74618222782124\\
57.9	-6.76480722132098\\
58.2	-6.78012346725142\\
58.5	-6.79813857123793\\
58.8	-6.81294596872588\\
59.1	-6.83084040844988\\
59.4	-6.84744298543792\\
59.7	-6.86518790312348\\
60	-6.88269513573458\\
60.3	-6.90044889072149\\
60.6	-6.91515064999427\\
60.9	-6.93263657760277\\
61.2	-6.94772962299004\\
61.5	-6.96648311219928\\
61.8	-6.98148443173954\\
62.1	-6.99738293629661\\
62.4	-7.01385321307625\\
62.7	-7.0295844854542\\
63	-7.045615061739\\
63.3	-7.06060441358104\\
63.6	-7.07591101973675\\
63.9	-7.09115881700816\\
64.2	-7.10753856474277\\
64.5	-7.1202046358144\\
64.8	-7.13647151297345\\
65.1	-7.1512517252352\\
65.4	-7.16626645147213\\
65.7	-7.18116374774598\\
66	-7.19730024710234\\
66.3	-7.2112387895006\\
66.6	-7.22604339309891\\
66.9	-7.23879014607988\\
67.2	-7.25349492044608\\
67.5	-7.26762897141111\\
67.8	-7.28210489515844\\
68.1	-7.29665180471182\\
68.4	-7.31058841166581\\
68.7	-7.32378234923881\\
69	-7.33658507497415\\
69.3	-7.35166384311531\\
69.6	-7.36539658940922\\
69.9	-7.38021479279262\\
70.2	-7.39220733479621\\
70.5	-7.40560302170792\\
70.8	-7.41881575366026\\
71.1	-7.4307350151059\\
71.4	-7.44370889774468\\
71.7	-7.45728215846384\\
72	-7.4686626642573\\
72.3	-7.48341457627184\\
72.6	-7.4955249007549\\
72.9	-7.50794610935928\\
73.2	-7.52026616989185\\
73.5	-7.53375432992014\\
73.8	-7.54545963201273\\
74.1	-7.55792766156617\\
74.4	-7.56903994431469\\
74.7	-7.58200500643553\\
75	-7.59269448947304\\
75.3	-7.60636148943619\\
75.6	-7.61649078725801\\
75.9	-7.62889582281755\\
76.2	-7.64011254529457\\
76.5	-7.65216301005537\\
76.8	-7.66408606923641\\
77.1	-7.67470892766234\\
77.4	-7.68633377625294\\
77.7	-7.69758076848362\\
78	-7.70894022437821\\
78.3	-7.71926937707494\\
78.6	-7.72977093963206\\
78.9	-7.74190298483005\\
79.2	-7.75334114797886\\
79.5	-7.76389393879384\\
79.8	-7.77459256414962\\
80.1	-7.78637839124776\\
80.4	-7.79612718603286\\
80.7	-7.80549824563212\\
81	-7.81645351814927\\
81.3	-7.82715554263527\\
81.6	-7.83776645992391\\
81.9	-7.84823842122718\\
82.2	-7.85770810914222\\
82.5	-7.86754548873524\\
82.8	-7.87740374334129\\
83.1	-7.88815984431105\\
83.4	-7.8979931383269\\
83.7	-7.90915077125377\\
84	-7.91868888651752\\
84.3	-7.92729330280463\\
84.6	-7.93886522716415\\
84.9	-7.9461124274184\\
85.2	-7.95720084208402\\
85.5	-7.96656953948261\\
85.8	-7.97609118961058\\
86.1	-7.98509521737635\\
86.4	-7.99470915327225\\
86.7	-8.00549443750652\\
87	-8.01247513195165\\
87.3	-8.02329614097121\\
87.6	-8.03002458700638\\
87.9	-8.04023584936684\\
88.2	-8.04711442856728\\
88.5	-8.05823128880346\\
88.8	-8.06628298784423\\
89.1	-8.07565344472558\\
89.4	-8.08362049808204\\
89.7	-8.09294664206301\\
90	-8.09933031467368\\
90.3	-8.11028195001155\\
90.6	-8.11811858064178\\
90.9	-8.12774694703263\\
91.2	-8.1366069202635\\
91.5	-8.14446375872522\\
91.8	-8.15119723180418\\
92.1	-8.15973263363523\\
92.4	-8.16688166416486\\
92.7	-8.17620219186661\\
93	-8.18247740391621\\
93.3	-8.19139256618532\\
93.6	-8.19906433719139\\
93.9	-8.20627038862608\\
94.2	-8.21547412321357\\
94.5	-8.22468934842107\\
94.8	-8.23169848023294\\
95.1	-8.23940840469946\\
95.4	-8.24649657094893\\
95.7	-8.25236138500134\\
96	-8.26085684057911\\
96.3	-8.2697322310539\\
96.6	-8.2742564438876\\
96.9	-8.28357589790129\\
97.2	-8.2910199812018\\
97.5	-8.29844838816169\\
97.8	-8.3058212544211\\
98.1	-8.31242981450478\\
98.4	-8.32072160939393\\
98.7	-8.32586103835229\\
99	-8.33181029754171\\
99.3	-8.33907573788806\\
99.6	-8.34772285799665\\
99.9	-8.35353969357363\\
100.2	-8.36165876274206\\
100.5	-8.36974427676959\\
100.8	-8.37471416435049\\
101.1	-8.38025347567536\\
101.4	-8.38709122630888\\
101.7	-8.39348576447112\\
102	-8.4009880158975\\
102.3	-8.40894151122544\\
102.6	-8.41439203199564\\
102.9	-8.420671946609\\
103.2	-8.42730536155116\\
103.5	-8.43216729596337\\
103.8	-8.44059346107034\\
104.1	-8.44506010160955\\
104.4	-8.45403170198939\\
104.7	-8.45844173193712\\
105	-8.4652307098066\\
105.3	-8.46984947909005\\
105.6	-8.47645379096349\\
105.9	-8.48438978874061\\
106.2	-8.48813594361265\\
106.5	-8.49536264462913\\
106.8	-8.49999215832707\\
107.1	-8.50698767312944\\
107.4	-8.5118749945915\\
107.7	-8.51807739760392\\
108	-8.52453524764836\\
108.3	-8.53046060105058\\
108.6	-8.53452542045379\\
108.9	-8.54158884420482\\
109.2	-8.54700404307458\\
109.5	-8.55253624274435\\
109.8	-8.55753948250908\\
110.1	-8.56250665002454\\
110.4	-8.56851706365126\\
110.7	-8.57365652331215\\
111	-8.57712765816642\\
111.3	-8.58342615162239\\
111.6	-8.5908928132564\\
111.9	-8.59289826406336\\
112.2	-8.60050992748394\\
112.5	-8.605218088024\\
112.8	-8.61045942286576\\
113.1	-8.61480176362675\\
113.4	-8.62116532101257\\
113.7	-8.62503980778183\\
114	-8.63119949567134\\
114.3	-8.63535896744961\\
114.6	-8.64076420724678\\
114.9	-8.64527382493186\\
115.2	-8.65043501831544\\
115.5	-8.65568015218574\\
115.8	-8.66124127606052\\
116.1	-8.66570957799477\\
116.4	-8.66882218150795\\
116.7	-8.67510440837396\\
117	-8.67793644035106\\
117.3	-8.68315973381022\\
117.6	-8.68894981709378\\
117.9	-8.69256184059631\\
118.2	-8.69756177511944\\
118.5	-8.70322127234235\\
118.8	-8.70538720342903\\
119.1	-8.71041232174592\\
119.4	-8.71468818114892\\
119.7	-8.71910283310025\\
120	-8.72322835827103\\
120.3	-8.72874169042217\\
120.6	-8.73149006525856\\
120.9	-8.73661101406785\\
121.2	-8.74053627212268\\
121.5	-8.74605704511369\\
121.8	-8.74815821777764\\
122.1	-8.75441299648505\\
122.4	-8.7576636202607\\
122.7	-8.76206243930195\\
123	-8.76610877364456\\
123.3	-8.76967659758852\\
123.6	-8.77418109873203\\
123.9	-8.77820123736358\\
124.2	-8.78251309812771\\
124.5	-8.78671996613016\\
124.8	-8.79069304612707\\
125.1	-8.79453998995608\\
125.4	-8.79976199605797\\
125.7	-8.80234280802972\\
126	-8.80617146606713\\
126.3	-8.8089180805325\\
126.6	-8.81351065909301\\
126.9	-8.81769104349124\\
127.2	-8.82107537264427\\
127.5	-8.82310005950732\\
127.8	-8.82886324604924\\
128.1	-8.83197386800365\\
128.4	-8.83669267461887\\
128.7	-8.83774889133959\\
129	-8.84175979817522\\
129.3	-8.84612706050347\\
129.6	-8.84912019591035\\
129.9	-8.85345907648781\\
130.2	-8.85711114916173\\
130.5	-8.86016520477969\\
130.8	-8.86445030739351\\
131.1	-8.86868452112184\\
131.4	-8.87040741576577\\
131.7	-8.87460904854074\\
132	-8.87782340033508\\
132.3	-8.88081376493438\\
132.6	-8.88441433218778\\
132.9	-8.88805792305052\\
133.2	-8.89037370075152\\
133.5	-8.89320275507529\\
133.8	-8.89750264654064\\
134.1	-8.90094901026007\\
134.4	-8.90329060065755\\
134.7	-8.9071321639216\\
135	-8.90827906261179\\
135.3	-8.91276024615388\\
135.6	-8.91553031952401\\
135.9	-8.91909339521926\\
136.2	-8.92283859190702\\
136.5	-8.92425846953337\\
136.8	-8.92770561722292\\
137.1	-8.92944247194661\\
137.4	-8.93324367578033\\
137.7	-8.9365047902524\\
138	-8.94028485377619\\
138.3	-8.94310823175294\\
138.6	-8.94646797742866\\
138.9	-8.94836480796166\\
139.2	-8.95113219833947\\
139.5	-8.95335480765702\\
139.8	-8.95700625607053\\
140.1	-8.95834752359052\\
140.4	-8.9622384431998\\
140.7	-8.96342073277358\\
141	-8.96813896068276\\
141.3	-8.9700675185411\\
141.6	-8.97251024602592\\
141.9	-8.97643787054161\\
142.2	-8.97893266450141\\
142.5	-8.98041880022444\\
142.8	-8.98329746023344\\
143.1	-8.98535658525076\\
143.4	-8.98982288524403\\
143.7	-8.99271397072725\\
144	-8.99503665725683\\
144.3	-8.99511580583806\\
144.6	-9.00161830777055\\
144.9	-9.00067372986083\\
145.2	-9.00424222654027\\
145.5	-9.0059898851198\\
145.8	-9.00895183612487\\
146.1	-9.01071932113577\\
146.4	-9.01397506375434\\
146.7	-9.01699885182513\\
147	-9.01803588787702\\
147.3	-9.02076715582367\\
147.6	-9.02443117013284\\
147.9	-9.02451609894568\\
148.2	-9.02796850725051\\
148.5	-9.02979975897697\\
148.8	-9.03312197366475\\
149.1	-9.03582513065344\\
149.4	-9.03692924034309\\
149.7	-9.04121591703085\\
150	-9.04004744235087\\
150.3	-9.04385191538259\\
150.6	-9.04605406842039\\
150.9	-9.04953360106702\\
151.2	-9.04991444887889\\
151.5	-9.05346485741468\\
151.8	-9.05447456767362\\
152.1	-9.0573198911217\\
152.4	-9.06020006831933\\
152.7	-9.06278558424828\\
153	-9.06365883482291\\
153.3	-9.06533438561319\\
153.6	-9.06732376100475\\
153.9	-9.06908887070765\\
154.2	-9.07214540944609\\
154.5	-9.07544633176397\\
154.8	-9.07709086749439\\
155.1	-9.07724728427568\\
155.4	-9.08110268883357\\
155.7	-9.08138348741391\\
156	-9.08444192407697\\
156.3	-9.08515537333805\\
156.6	-9.08709447338085\\
156.9	-9.08898392375763\\
157.2	-9.09281498940009\\
157.5	-9.09219886502915\\
157.8	-9.09525474405\\
158.1	-9.09675327040865\\
158.4	-9.0998191865566\\
158.7	-9.10084881123795\\
159	-9.10226855422269\\
159.3	-9.10411146661994\\
159.6	-9.10723271900959\\
159.9	-9.10916734776102\\
160.2	-9.11138020971667\\
160.5	-9.1127310052672\\
160.8	-9.11427742852463\\
161.1	-9.11549761552743\\
161.4	-9.11809994632339\\
161.7	-9.11933186247958\\
162	-9.11989209047299\\
162.3	-9.1214065011333\\
162.6	-9.12395320450717\\
162.9	-9.12614848563658\\
163.2	-9.1274634391699\\
163.5	-9.12945640139168\\
163.8	-9.13038791644018\\
164.1	-9.13192819812842\\
164.4	-9.13454141039502\\
164.7	-9.13472473235108\\
165	-9.13683263848576\\
165.3	-9.1388323354368\\
165.6	-9.13996235560624\\
165.9	-9.14151500753444\\
166.2	-9.1424027583458\\
166.5	-9.14422752069006\\
166.8	-9.14590477173314\\
167.1	-9.14807223071483\\
167.4	-9.15017315510945\\
167.7	-9.15161068598263\\
168	-9.15317916127918\\
168.3	-9.15425011816105\\
168.6	-9.15403381147379\\
168.9	-9.15692178880196\\
169.2	-9.15616478192447\\
169.5	-9.15963422419495\\
169.8	-9.15947135184847\\
170.1	-9.16328941392391\\
170.4	-9.16374619884059\\
170.7	-9.16499219405001\\
171	-9.16735854498588\\
171.3	-9.16854038947713\\
171.6	-9.16889256294408\\
171.9	-9.16971150363759\\
172.2	-9.17069121010604\\
172.5	-9.17322389832085\\
172.8	-9.17494882596539\\
173.1	-9.17817338236804\\
173.4	-9.17766614314478\\
173.7	-9.17953454911884\\
174	-9.18189056259189\\
174.3	-9.18079471576899\\
174.6	-9.18434452809507\\
174.9	-9.18381527084023\\
175.2	-9.18469060223929\\
175.5	-9.18595660734198\\
175.8	-9.187825118153\\
176.1	-9.1892359938408\\
176.4	-9.1910392778773\\
176.7	-9.19267024803735\\
177	-9.19362945410281\\
177.3	-9.19462735405348\\
177.6	-9.19651808029067\\
177.9	-9.19768999484131\\
178.2	-9.19752446479191\\
178.5	-9.19883197871767\\
178.8	-9.19975408105598\\
179.1	-9.20165684145347\\
179.4	-9.20235820680754\\
179.7	-9.20434266131643\\
180	-9.20497633847623\\
180.3	-9.2058175293846\\
180.6	-9.20561986431716\\
180.9	-9.20870023032138\\
181.2	-9.20878887283941\\
181.5	-9.21115447842582\\
181.8	-9.21212974709099\\
182.1	-9.21272031661983\\
182.4	-9.21421489512134\\
182.7	-9.2146516643272\\
183	-9.21650881770465\\
183.3	-9.21696094280761\\
183.6	-9.21762030920007\\
183.9	-9.22064866545275\\
184.2	-9.21918470679724\\
184.5	-9.22182026589336\\
184.8	-9.22222089448708\\
185.1	-9.22218308430113\\
185.4	-9.22419012999769\\
185.7	-9.22515527066741\\
186	-9.22496676407512\\
186.3	-9.22630802318492\\
186.6	-9.22684703821262\\
186.9	-9.22913211574301\\
187.2	-9.22898824348906\\
187.5	-9.22956217629358\\
187.8	-9.23059639140061\\
188.1	-9.23272502313514\\
188.4	-9.23299174357447\\
188.7	-9.23446150042998\\
189	-9.23617234940039\\
189.3	-9.23729606261067\\
189.6	-9.23767173702728\\
189.9	-9.2393851993942\\
190.2	-9.23902248506965\\
190.5	-9.23960504093436\\
190.8	-9.23989106113485\\
191.1	-9.24241996372779\\
191.4	-9.24491805479128\\
191.7	-9.24324161745404\\
192	-9.24421896220228\\
192.3	-9.24578466529133\\
192.6	-9.24781691334147\\
192.9	-9.24639707017426\\
193.2	-9.24754528919559\\
193.5	-9.24907397599212\\
193.8	-9.24926565296424\\
194.1	-9.25047930647479\\
194.4	-9.25099583659216\\
194.7	-9.2522040526829\\
195	-9.25179072889457\\
195.3	-9.25348935436774\\
195.6	-9.25545110606996\\
195.9	-9.25436460369275\\
196.2	-9.25722255136001\\
196.5	-9.25606175656212\\
196.8	-9.25848605215348\\
197.1	-9.25772311457538\\
197.4	-9.2607354250869\\
197.7	-9.26132045418599\\
198	-9.26118787311602\\
198.3	-9.26216021061547\\
198.6	-9.26279703654745\\
198.9	-9.26271560366567\\
199.2	-9.26305900830115\\
199.5	-9.26510279643693\\
199.8	-9.26451172819649\\
200.1	-9.26732842264846\\
200.4	-9.26668475931357\\
200.7	-9.2674272140114\\
201	-9.26854294282618\\
201.3	-9.26978183281781\\
201.6	-9.26987485557044\\
201.9	-9.27099212011305\\
202.2	-9.27094838106397\\
202.5	-9.27141514702331\\
202.8	-9.27364202744947\\
203.1	-9.27126234990628\\
203.4	-9.2730248743792\\
203.7	-9.27443735957842\\
204	-9.27466695388529\\
204.3	-9.27469250534768\\
204.6	-9.27577189530145\\
204.9	-9.2767793894725\\
205.2	-9.27830845241541\\
205.5	-9.2784396589217\\
205.8	-9.27993466163909\\
206.1	-9.27931302170613\\
206.4	-9.28062000778663\\
206.7	-9.27956778727708\\
207	-9.28212999694692\\
207.3	-9.281627673752\\
207.6	-9.28080813266606\\
207.9	-9.28429799956835\\
208.2	-9.28214351510992\\
208.5	-9.28513177982295\\
208.8	-9.28376225590375\\
209.1	-9.28573281131868\\
209.4	-9.28662008461264\\
209.7	-9.2856681290922\\
210	-9.28864146589521\\
210.3	-9.2888264266081\\
210.6	-9.28834274742336\\
210.9	-9.28946018683273\\
211.2	-9.28859355531831\\
211.5	-9.289732264518\\
211.8	-9.29133650030307\\
212.1	-9.29211986357725\\
212.4	-9.29207417624359\\
212.7	-9.29221131122628\\
213	-9.29133816781614\\
213.3	-9.29437610186933\\
213.6	-9.29294492715506\\
213.9	-9.29485068161414\\
214.2	-9.29590976448143\\
214.5	-9.29653770495529\\
214.8	-9.2973003623503\\
215.1	-9.29774349771017\\
215.4	-9.29858160279178\\
215.7	-9.29840333360837\\
216	-9.29894863236465\\
216.3	-9.29978483148237\\
216.6	-9.29821322733782\\
216.9	-9.29942033658843\\
217.2	-9.30026890943698\\
217.5	-9.30116298881302\\
217.8	-9.30078821161738\\
218.1	-9.30147421095455\\
218.4	-9.3026753052024\\
218.7	-9.3011219788513\\
219	-9.30490528109223\\
219.3	-9.30355163182233\\
219.6	-9.30402620510443\\
219.9	-9.30466823763411\\
220.2	-9.30395646302074\\
220.5	-9.30521662908086\\
220.8	-9.30547148193556\\
221.1	-9.30657175371451\\
221.4	-9.30760364158814\\
221.7	-9.30728040331052\\
222	-9.30801068350459\\
222.3	-9.30848001884604\\
222.6	-9.30852938055497\\
222.9	-9.3096500693192\\
223.2	-9.30993996304559\\
223.5	-9.31024606458287\\
223.8	-9.31218328141532\\
224.1	-9.30959472287109\\
224.4	-9.31136404760444\\
224.7	-9.31174397456064\\
225	-9.31229648779077\\
225.3	-9.31238736594039\\
225.6	-9.31384680690295\\
225.9	-9.31422325896083\\
226.2	-9.31237037748827\\
226.5	-9.3162753008222\\
226.8	-9.31470948262807\\
227.1	-9.31607055315922\\
227.4	-9.31559555640311\\
227.7	-9.31676766207634\\
228	-9.31711272612961\\
228.3	-9.31745310188244\\
228.6	-9.31814801053794\\
228.9	-9.31867361128064\\
229.2	-9.31865547311505\\
229.5	-9.31951029832026\\
229.8	-9.3188287764205\\
230.1	-9.3186796322992\\
230.4	-9.31995719875009\\
230.7	-9.31951962550258\\
231	-9.32093391674543\\
231.3	-9.3204831938357\\
231.6	-9.32103429034209\\
231.9	-9.3213256543005\\
232.2	-9.32223374573811\\
232.5	-9.32324279127566\\
232.8	-9.32166787075597\\
233.1	-9.32467323385565\\
233.4	-9.3230923780798\\
233.7	-9.32278892278372\\
234	-9.32421824183975\\
234.3	-9.32480493089902\\
234.6	-9.32441392959118\\
234.9	-9.32582490631147\\
235.2	-9.32505150165836\\
235.5	-9.32342710394781\\
235.8	-9.3246044036391\\
236.1	-9.32589770305457\\
236.4	-9.3269775791176\\
236.7	-9.32615545299345\\
237	-9.32643889435368\\
237.3	-9.32700466257507\\
237.6	-9.32818896271859\\
237.9	-9.32860013947132\\
238.2	-9.32716426547573\\
238.5	-9.3293413528517\\
238.8	-9.32909415600888\\
239.1	-9.32937185705531\\
239.4	-9.32921085346765\\
239.7	-9.32985259917251\\
240	-9.33033700676811\\
240.3	-9.33191609563481\\
240.6	-9.33007789753619\\
240.9	-9.33157795938127\\
241.2	-9.33186464197324\\
241.5	-9.33182973435213\\
241.8	-9.3326048958866\\
242.1	-9.3334179863199\\
242.4	-9.33227666492639\\
242.7	-9.33322791994948\\
243	-9.331635356632\\
243.3	-9.33318519514047\\
243.6	-9.33379217789806\\
243.9	-9.3332084097576\\
244.2	-9.33572014645011\\
244.5	-9.33477565336127\\
244.8	-9.33294519248975\\
245.1	-9.33357344083447\\
245.4	-9.33490493507417\\
245.7	-9.33368439697901\\
246	-9.3361485889505\\
246.3	-9.33568324433099\\
246.6	-9.33603754122269\\
246.9	-9.33622562126616\\
247.2	-9.33765802646357\\
247.5	-9.33778989531372\\
247.8	-9.33868114780925\\
248.1	-9.3371033620872\\
248.4	-9.33893702504844\\
248.7	-9.33703742601163\\
249	-9.34038383179239\\
249.3	-9.33847500117373\\
249.6	-9.33858389178091\\
249.9	-9.33878368954058\\
250.2	-9.34070238580824\\
250.5	-9.34033623434391\\
250.8	-9.34060011194213\\
251.1	-9.33970799391995\\
251.4	-9.34165790237108\\
251.7	-9.3410060683576\\
252	-9.33992347741623\\
252.3	-9.34191945425778\\
252.6	-9.34172398447661\\
252.9	-9.34238913962011\\
253.2	-9.34236735648694\\
253.5	-9.34146396726671\\
253.8	-9.34244097145038\\
254.1	-9.34352759766992\\
254.4	-9.34148485824677\\
254.7	-9.34324220204201\\
255	-9.3434284456633\\
255.3	-9.34299199732085\\
255.6	-9.34368026375582\\
255.9	-9.34400374852287\\
256.2	-9.34290107916575\\
256.5	-9.34402506328861\\
256.8	-9.34381243582722\\
257.1	-9.34461612517918\\
257.4	-9.34360770611491\\
257.7	-9.34416479757089\\
258	-9.34509363265976\\
258.3	-9.34452005282495\\
258.6	-9.34679510968265\\
258.9	-9.34580183567753\\
259.2	-9.34644645052085\\
259.5	-9.34519448208277\\
259.8	-9.34671645725603\\
260.1	-9.34536170682595\\
260.4	-9.34459028236761\\
260.7	-9.34608814293133\\
261	-9.34563102641043\\
261.3	-9.34778049231015\\
261.6	-9.34706736980722\\
261.9	-9.34739098639774\\
262.2	-9.34861258967212\\
262.5	-9.34777660091391\\
262.8	-9.35004316611093\\
263.1	-9.34821617676285\\
263.4	-9.34676143996699\\
263.7	-9.34756852260007\\
264	-9.34743880725617\\
264.3	-9.34844552607138\\
264.6	-9.34884557358136\\
264.9	-9.34797556771805\\
265.2	-9.34922453313347\\
265.5	-9.34995783385999\\
265.8	-9.34926450298843\\
266.1	-9.35090473030987\\
266.4	-9.34988576629227\\
266.7	-9.35003925031668\\
267	-9.35149602518855\\
267.3	-9.35031061359257\\
267.6	-9.35193751241583\\
267.9	-9.35054761136249\\
268.2	-9.35212332720942\\
268.5	-9.35089743677877\\
268.8	-9.351608921925\\
269.1	-9.35119424029458\\
269.4	-9.35217150310315\\
269.7	-9.35146307250775\\
270	-9.35031081836626\\
270.3	-9.35330973253612\\
270.6	-9.35173601367404\\
270.9	-9.353671683851\\
271.2	-9.35196140507716\\
271.5	-9.35240896961101\\
271.8	-9.35197490936758\\
272.1	-9.35272214262679\\
272.4	-9.35279612932779\\
272.7	-9.35339575397428\\
273	-9.35325584205435\\
273.3	-9.35295678187608\\
273.6	-9.35377135708437\\
273.9	-9.35437776004289\\
274.2	-9.35443245284282\\
274.5	-9.3529549975756\\
274.8	-9.35437109711652\\
275.1	-9.35495637369178\\
275.4	-9.35449081990206\\
275.7	-9.35433514299443\\
276	-9.3534023001222\\
276.3	-9.35552259492227\\
276.6	-9.35366463245443\\
276.9	-9.35419017604518\\
277.2	-9.35468777492146\\
277.5	-9.35516421792236\\
277.8	-9.35392641590019\\
278.1	-9.35484861301901\\
278.4	-9.35560688349485\\
278.7	-9.35647232619796\\
279	-9.35625970961077\\
279.3	-9.35572437885264\\
279.6	-9.35561664053307\\
279.9	-9.35695879284466\\
280.2	-9.35778665721429\\
280.5	-9.358757148978\\
280.8	-9.35775834057868\\
281.1	-9.35716475497349\\
281.4	-9.35810102964417\\
281.7	-9.35656981498776\\
282	-9.35779703445214\\
282.3	-9.35763449405824\\
282.6	-9.35737624143793\\
282.9	-9.35748973349188\\
283.2	-9.35843393149139\\
283.5	-9.35677439379252\\
283.8	-9.35770046160125\\
284.1	-9.35792568077275\\
284.4	-9.35752967663219\\
284.7	-9.35918624306659\\
285	-9.35760370328643\\
285.3	-9.36019021675821\\
285.6	-9.35905002777885\\
285.9	-9.35974049797932\\
286.2	-9.35900005503868\\
286.5	-9.35729458422992\\
286.8	-9.35973976046951\\
287.1	-9.35817936305875\\
287.4	-9.35878093680729\\
287.7	-9.36024398723629\\
288	-9.3579564455679\\
288.3	-9.35897656904851\\
288.6	-9.36007989067843\\
288.9	-9.35871311447935\\
289.2	-9.35933193050827\\
289.5	-9.36012630966673\\
289.8	-9.359950145805\\
290.1	-9.35968432337344\\
290.4	-9.36023816173131\\
290.7	-9.35883736700897\\
291	-9.35985092764083\\
291.3	-9.36035106237495\\
291.6	-9.36048773043581\\
291.9	-9.36111326980131\\
292.2	-9.36104009397601\\
292.5	-9.3592744965668\\
292.8	-9.361324864755\\
293.1	-9.36031401697167\\
293.4	-9.36176005174007\\
293.7	-9.36296692450351\\
294	-9.36088956443707\\
294.3	-9.3621493880277\\
294.6	-9.36153387418628\\
294.9	-9.36171141929327\\
295.2	-9.36132806332289\\
295.5	-9.3603005140509\\
295.8	-9.36128077983795\\
296.1	-9.36246125395343\\
296.4	-9.3609012204924\\
296.7	-9.36274138190234\\
297	-9.36234193039355\\
297.3	-9.36264994116207\\
297.6	-9.36243225947181\\
297.9	-9.36224476442954\\
298.2	-9.36217163665425\\
298.5	-9.36217930236308\\
298.8	-9.36098143234462\\
299.1	-9.36249461971777\\
299.4	-9.3618002568328\\
299.7	-9.36244802621889\\
300	-9.36180855641595\\
300.3	-9.36142425056937\\
300.6	-9.36371713129937\\
300.9	-9.36350318137198\\
301.2	-9.36266546275606\\
301.5	-9.36259277738523\\
301.8	-9.36304274531051\\
302.1	-9.36220755501342\\
302.4	-9.36371922113831\\
302.7	-9.36399971059716\\
303	-9.3628086374235\\
303.3	-9.36347109757169\\
303.6	-9.36440103862982\\
303.9	-9.36311908554178\\
304.2	-9.36414544401434\\
304.5	-9.3636636543978\\
304.8	-9.36385547025126\\
305.1	-9.36473549477571\\
305.4	-9.36405390023924\\
305.7	-9.36433964144518\\
306	-9.36531668191728\\
306.3	-9.36466628046904\\
306.6	-9.36458049512568\\
306.9	-9.36382484836207\\
307.2	-9.36275327320847\\
307.5	-9.3637872232521\\
307.8	-9.36442144759755\\
308.1	-9.36351403473725\\
308.4	-9.3640068268084\\
308.7	-9.36583840520654\\
309	-9.36602744960238\\
309.3	-9.3632034090751\\
309.6	-9.36508361313097\\
309.9	-9.36395963181936\\
310.2	-9.36654494948925\\
310.5	-9.36402104256529\\
310.8	-9.36638757327612\\
311.1	-9.36616426857438\\
311.4	-9.36577354623905\\
311.7	-9.36666052266518\\
312	-9.36572187806371\\
312.3	-9.36672525237762\\
312.6	-9.36752627285454\\
312.9	-9.36559716151206\\
313.2	-9.36600685646416\\
313.5	-9.36720069823792\\
313.8	-9.36516783114689\\
314.1	-9.36640394470856\\
314.4	-9.36717758206177\\
314.7	-9.36636060312912\\
315	-9.3668116796265\\
315.3	-9.36548062735844\\
315.6	-9.36651737779588\\
315.9	-9.36527348058994\\
316.2	-9.36524363147477\\
316.5	-9.36703480013737\\
316.8	-9.36500514062332\\
317.1	-9.36593504412859\\
317.4	-9.36583751516065\\
317.7	-9.3669119594147\\
318	-9.36644205554068\\
318.3	-9.36613590984188\\
318.6	-9.36712074906817\\
318.9	-9.36656461596977\\
319.2	-9.36963403448909\\
319.5	-9.36878094395864\\
319.8	-9.36918925818602\\
320.1	-9.367555227875\\
320.4	-9.36731111493277\\
320.7	-9.36711707013708\\
321	-9.36691114398833\\
321.3	-9.36756010690898\\
321.6	-9.36715708262235\\
321.9	-9.36636438368073\\
322.2	-9.36766916228057\\
322.5	-9.36697086964236\\
322.8	-9.36766951987946\\
323.1	-9.36927432032601\\
323.4	-9.36684606888717\\
323.7	-9.3667622900886\\
324	-9.36742183005815\\
324.3	-9.36741538103339\\
324.6	-9.36757794988152\\
324.9	-9.36657061717622\\
325.2	-9.36715951298957\\
325.5	-9.36818906540692\\
325.8	-9.36741677103542\\
326.1	-9.3690357775254\\
326.4	-9.36803096481579\\
326.7	-9.36768801589563\\
327	-9.36785957254632\\
327.3	-9.36906210257117\\
327.6	-9.36836133289819\\
327.9	-9.36791545084341\\
328.2	-9.36826402797604\\
328.5	-9.36790772830389\\
328.8	-9.36858032587298\\
329.1	-9.36788816960226\\
329.4	-9.36901019824812\\
329.7	-9.36962818030571\\
330	-9.36994038124726\\
330.3	-9.36950235941472\\
330.6	-9.36881893294047\\
330.9	-9.369131945054\\
331.2	-9.3681516071397\\
331.5	-9.3691048947884\\
331.8	-9.36964913636475\\
332.1	-9.36906217126817\\
332.4	-9.36745861330369\\
332.7	-9.36879059750145\\
333	-9.36941283750683\\
333.3	-9.36839270323475\\
333.6	-9.37081009813351\\
333.9	-9.36644585786891\\
334.2	-9.36862783631358\\
334.5	-9.36882458949605\\
334.8	-9.36915052858679\\
335.1	-9.36959772674042\\
335.4	-9.37073130994938\\
335.7	-9.37037914496287\\
336	-9.36921408372158\\
336.3	-9.36950116937348\\
336.6	-9.37076254890441\\
336.9	-9.36907391091744\\
337.2	-9.369991461435\\
337.5	-9.36927939445546\\
337.8	-9.37056015161268\\
338.1	-9.36903471042385\\
338.4	-9.37032033145487\\
338.7	-9.37034611263191\\
339	-9.36865852464662\\
339.3	-9.3691842431083\\
339.6	-9.37056252273126\\
339.9	-9.36993080186681\\
340.2	-9.37130540712404\\
340.5	-9.37001481903139\\
340.8	-9.36928046543495\\
341.1	-9.37075984877666\\
341.4	-9.36843273878656\\
341.7	-9.36885279803452\\
342	-9.36953790013201\\
342.3	-9.37147487032943\\
342.6	-9.37014920027613\\
342.9	-9.37024737882426\\
343.2	-9.36953210568634\\
343.5	-9.37000587594458\\
343.8	-9.36948260315574\\
344.1	-9.37104483375358\\
344.4	-9.36997730494337\\
344.7	-9.36996765949111\\
345	-9.37038056662766\\
345.3	-9.37035283474676\\
345.6	-9.37094039300923\\
345.9	-9.37051871852549\\
346.2	-9.37015201101699\\
346.5	-9.37078678812668\\
346.8	-9.36994755434429\\
347.1	-9.37087188594091\\
347.4	-9.36986557523761\\
347.7	-9.37003544903132\\
348	-9.37079541396488\\
348.3	-9.37018730085917\\
348.6	-9.36959979361317\\
348.9	-9.3716129739178\\
349.2	-9.3707660991883\\
349.5	-9.37113428761732\\
349.8	-9.37107061498236\\
350.1	-9.37259009427071\\
350.4	-9.37181648766807\\
350.7	-9.37162747120363\\
351	-9.37060415067493\\
351.3	-9.37108344089791\\
351.6	-9.3716991809531\\
351.9	-9.37002564092582\\
352.2	-9.3712090451602\\
352.5	-9.36924749043438\\
352.8	-9.37064590611684\\
353.1	-9.36935082493861\\
353.4	-9.37124332930192\\
353.7	-9.37090026476959\\
354	-9.36968744641247\\
354.3	-9.3723098355555\\
354.6	-9.36984034115184\\
354.9	-9.37107224239658\\
355.2	-9.3703788654595\\
355.5	-9.37000746218578\\
355.8	-9.37087708052971\\
356.1	-9.37251895741616\\
356.4	-9.37144687086777\\
356.7	-9.37150493903071\\
357	-9.37137279101104\\
357.3	-9.37080381308308\\
357.6	-9.37165692906062\\
357.9	-9.37073433645342\\
358.2	-9.37145284532552\\
358.5	-9.37123908566369\\
358.8	-9.37189200734328\\
359.1	-9.37014716980038\\
359.4	-9.37173884754674\\
359.7	-9.37099505982504\\
360	-9.37068372576284\\
360.3	-9.37084428073787\\
360.6	-9.37121669015041\\
360.9	-9.37150886770809\\
361.2	-9.36996953336788\\
361.5	-9.37153479105908\\
361.8	-9.37285573291117\\
362.1	-9.37087557821309\\
362.4	-9.37177156236474\\
362.7	-9.37201982920299\\
363	-9.37183747931278\\
363.3	-9.37219634616443\\
363.6	-9.37266460692191\\
363.9	-9.37231032325719\\
364.2	-9.37242352278423\\
364.5	-9.37138172665339\\
364.8	-9.37153130978961\\
365.1	-9.37159494293678\\
365.4	-9.3732267738792\\
365.7	-9.37102480773992\\
366	-9.37121166446584\\
366.3	-9.37313341127972\\
366.6	-9.37113134479167\\
366.9	-9.3725695951655\\
367.2	-9.37220145246173\\
367.5	-9.37287263003236\\
367.8	-9.37288050579369\\
368.1	-9.37381758033522\\
368.4	-9.37311350082299\\
368.7	-9.37274928741461\\
369	-9.37184151888944\\
369.3	-9.37199965852846\\
369.6	-9.37158323045229\\
369.9	-9.37135206326284\\
370.2	-9.37061542234033\\
370.5	-9.37176130092624\\
370.8	-9.37215564475597\\
371.1	-9.37101777656011\\
371.4	-9.37164687454035\\
371.7	-9.37245974590646\\
372	-9.37113034671642\\
372.3	-9.37270060610428\\
372.6	-9.37277739657213\\
372.9	-9.37242067524418\\
373.2	-9.37353341169312\\
373.5	-9.37214186448368\\
373.8	-9.37245464206168\\
374.1	-9.37034502821963\\
374.4	-9.37202237974372\\
374.7	-9.37121690614825\\
375	-9.37267569673535\\
375.3	-9.37266926978102\\
375.6	-9.37388695982333\\
375.9	-9.3713801811025\\
376.2	-9.37146902020789\\
376.5	-9.37067934309811\\
376.8	-9.37073539692232\\
377.1	-9.37141585129302\\
377.4	-9.37373691525625\\
377.7	-9.37258086106032\\
378	-9.372670616762\\
378.3	-9.37282632628445\\
378.6	-9.37173253505544\\
378.9	-9.37264004996579\\
379.2	-9.371913563387\\
379.5	-9.37184942532549\\
379.8	-9.37412857080916\\
380.1	-9.37225907063577\\
380.4	-9.37237654138844\\
380.7	-9.3717380777015\\
381	-9.37272701469851\\
381.3	-9.37180707802712\\
381.6	-9.37172837720696\\
381.9	-9.37280360344643\\
382.2	-9.37155389954173\\
382.5	-9.37327276396856\\
382.8	-9.37301494422509\\
383.1	-9.37301047548776\\
383.4	-9.37187562529609\\
383.7	-9.37240693847282\\
384	-9.37360927276162\\
384.3	-9.37267209238537\\
384.6	-9.37297166670386\\
384.9	-9.37189042900259\\
385.2	-9.3733121342632\\
385.5	-9.37146354822827\\
385.8	-9.37268101645766\\
386.1	-9.37182796505098\\
386.4	-9.37187038022967\\
386.7	-9.37176104017542\\
387	-9.37226741859209\\
387.3	-9.3718824026498\\
387.6	-9.37205293480726\\
387.9	-9.37334343101907\\
388.2	-9.37348496152935\\
388.5	-9.37232525211148\\
388.8	-9.37309433318657\\
389.1	-9.3736075587449\\
389.4	-9.37395657036816\\
389.7	-9.3726589354114\\
390	-9.37366458951615\\
390.3	-9.37325797726438\\
390.6	-9.37208637481042\\
390.9	-9.37174669267868\\
391.2	-9.37293013773519\\
391.5	-9.37322579165077\\
391.8	-9.37242597009824\\
392.1	-9.37169366811769\\
392.4	-9.37283627528076\\
392.7	-9.37290694427277\\
393	-9.37303309310697\\
393.3	-9.37379750816738\\
393.6	-9.37269861027544\\
393.9	-9.37222376081414\\
394.2	-9.37219283742059\\
394.5	-9.37358795117996\\
394.8	-9.37276562787009\\
395.1	-9.372305325241\\
395.4	-9.37177949180177\\
395.7	-9.37194420216742\\
396	-9.3742968677829\\
396.3	-9.37409244809776\\
396.6	-9.37364384662385\\
396.9	-9.37311739767473\\
397.2	-9.37252748556935\\
397.5	-9.37088636968135\\
397.8	-9.37197445355739\\
398.1	-9.37264849451302\\
398.4	-9.37267667540062\\
398.7	-9.37261470846776\\
399	-9.37428525992368\\
399.3	-9.37387064048816\\
399.6	-9.3733343050091\\
399.9	-9.37259006039793\\
};
\addlegendentry{$q_v$ w/ $R_2$}

\end{axis}


\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/cl_u_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.40302936991654,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-0.46979594011402,
ymax=0.463146678032925,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Mass flow [kg}/\text{s]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.15	8.90352686995222e-05\\
0.2	0.000598992285655964\\
0.25	0.0023532174954064\\
0.3	0.00654074303072472\\
0.35	0.0142847785108891\\
0.4	0.0260179047575937\\
0.45	0.0409272076393901\\
0.5	0.0568966034830658\\
0.55	0.0711568687467783\\
0.6	0.0813741636840324\\
0.65	0.0866279305359354\\
0.7	0.0877618731475374\\
0.75	0.0870290196497083\\
0.8	0.0872599681930346\\
0.85	0.0907890751570846\\
0.9	0.098585004692533\\
0.95	0.110022940032156\\
1.05	0.136484348052205\\
1.1	0.147982218793229\\
1.15	0.157355326463922\\
1.2	0.165089911159728\\
1.3	0.179513361137304\\
1.35	0.187493130302233\\
1.4	0.196058615258868\\
1.5	0.214174484453043\\
1.55	0.223747973422165\\
1.6	0.233967496659409\\
1.65	0.245026227105761\\
1.7	0.256832836755525\\
1.75	0.268934260037184\\
1.8	0.280690612390156\\
1.85	0.291605083761618\\
1.9	0.301577042782899\\
2	0.320269766959744\\
2.05	0.330160894079465\\
2.1	0.34089120834173\\
2.25	0.37531680833802\\
2.3	0.386108156654465\\
2.45	0.416914971574717\\
};
%\addlegendentry{$q_f$ w/ $R_1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0.000184745099045536\\
0.25	0.000756189193998669\\
0.3	0.0021945864124393\\
0.35	0.00502927561708821\\
0.4	0.00968331051982085\\
0.45	0.01625645282975\\
0.5	0.024390478583006\\
0.6	0.0420935015976935\\
0.65	0.0498529739071478\\
0.7	0.0560585220484278\\
0.75	0.0606200067298532\\
0.8	0.0639249981543322\\
0.85	0.0667162601376523\\
0.9	0.0698455981316646\\
0.95	0.0740210329294975\\
1	0.0796385528926216\\
1.05	0.0867334021233113\\
1.1	0.0950428491988879\\
1.15	0.104141379594653\\
1.3	0.132394541282575\\
1.4	0.150225006047092\\
1.6	0.184847152385893\\
1.65	0.19404610504499\\
1.7	0.203623016213373\\
1.8	0.223612603167068\\
1.9	0.243689929919191\\
2	0.262982100580639\\
2.2	0.300669334060873\\
2.45	0.348798093372529\\
};
%\addlegendentry{$q_f$ w/ $R_2$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.000149816178476314\\
0.25	-0.000620618686727692\\
0.3	-0.0018246598871241\\
0.35	-0.00424041852828028\\
0.4	-0.00828885112038158\\
0.45	-0.0141456824632487\\
0.5	-0.0216035824691234\\
0.65	-0.046819977830205\\
0.7	-0.0536626950945958\\
0.75	-0.05903168108002\\
0.8	-0.0631170109853749\\
0.9	-0.0699370502855996\\
0.95	-0.0741789929897676\\
1	-0.0797252408693119\\
1.05	-0.0867513884188504\\
1.1	-0.0951140171339033\\
1.15	-0.104452589292571\\
1.25	-0.12440871078141\\
1.35	-0.144225625440033\\
1.45	-0.163259218774485\\
1.55	-0.182123147295583\\
1.6	-0.19178763672552\\
1.65	-0.201744455408919\\
1.7	-0.212053842761143\\
1.8	-0.233625406943674\\
1.95	-0.266711838056019\\
2.1	-0.298953110171714\\
2.2	-0.32054520207665\\
2.4	-0.364597985906994\\
2.45	-0.375629299069466\\
};
%\addlegendentry{$q_v$ w/ $R_1$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.15	4.2955696855973e-05\\
0.2	0.000271239498080167\\
0.25	0.000987548772261704\\
0.3	0.00248017666307998\\
0.4	0.00692597115057358\\
0.45	0.00765374233220095\\
0.5	0.00498169620403655\\
0.55	-0.00255103519438116\\
0.6	-0.0150382980159898\\
0.7	-0.0460905100217901\\
0.75	-0.0574054163709139\\
0.8	-0.0617947910263204\\
0.85	-0.0587317287873499\\
0.9	-0.0504089852517109\\
0.95	-0.0410245127754996\\
1	-0.0352553553917327\\
1.05	-0.0365472373164422\\
1.1	-0.0459561501904484\\
1.15	-0.0620106391849999\\
1.25	-0.101056566379678\\
1.3	-0.11795004417233\\
1.35	-0.131163733599719\\
1.4	-0.141037114408634\\
1.45	-0.148683629158903\\
1.55	-0.16165101216956\\
1.6	-0.168201569836966\\
1.65	-0.175184205501723\\
1.7	-0.182929939337261\\
1.75	-0.19189573459192\\
1.8	-0.202453468823177\\
1.85	-0.2145843976196\\
1.95	-0.240820427026279\\
2	-0.252847034670177\\
2.05	-0.263133603668862\\
2.1	-0.27173263143687\\
2.2	-0.287082664806944\\
2.25	-0.295751340627233\\
2.3	-0.305693475733226\\
2.35	-0.316610750525689\\
2.4	-0.327810453465946\\
2.45	-0.338601608553495\\
};
%\addlegendentry{$q_v$ w/ $R_2$}

\end{axis}


\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/cl_y.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-25000,
ymax=5000,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure [Pa]},
scaled y ticks = false,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-3373.88264805369\\
0.2	-2193.36630036389\\
0.4	-799.892110964121\\
0.6	110.435044395465\\
0.8	1178.66769364211\\
1	-973.640183367817\\
1.2	155.696884201384\\
1.4	-1066.95623540793\\
1.6	-933.469510993605\\
1.8	-1290.33457856934\\
2	-402.459536907314\\
2.2	-1668.02209655676\\
2.4	-742.598402327353\\
2.6	-1297.35853884399\\
2.8	-1141.82657062723\\
3	-1576.91686628271\\
3.2	-1064.7045658495\\
3.4	-1546.56176730699\\
3.6	-1586.14793953551\\
3.8	-1290.07461862485\\
4	-1683.82564404144\\
4.2	-1798.61308054983\\
4.4	-1619.36510106651\\
4.6	-1721.15083585937\\
4.8	-2273.75883983032\\
5	-1658.89293689603\\
5.2	-2286.42197074303\\
5.4	-2217.72377000158\\
5.6	-2235.77026842478\\
5.8	-2242.51289720216\\
6	-2710.36236584157\\
6.2	-2328.65154189087\\
6.4	-2709.62562491696\\
6.6	-2764.12433581007\\
6.8	-2781.7503062656\\
7	-2851.03743217433\\
7.2	-3073.78275425173\\
7.4	-3043.07639548631\\
7.6	-3038.19971687109\\
7.8	-3297.01947150349\\
8	-3213.15163495408\\
8.2	-3241.08657088272\\
8.4	-3395.17485460866\\
8.6	-3521.25278493192\\
8.8	-3327.24053829728\\
9	-3743.09176903673\\
9.2	-3636.91206356803\\
9.4	-3639.87035089748\\
9.6	-3845.2070192172\\
9.8	-3915.50627403831\\
10	-3783.54924336776\\
10.2	-4145.50771806585\\
10.4	-4076.23682157144\\
10.6	-4094.51897244938\\
10.8	-4303.86998133084\\
11	-4320.72986868287\\
11.2	-4306.24867871192\\
11.4	-4512.69779644688\\
11.6	-4542.41074258808\\
11.8	-4470.76781933454\\
12	-4684.67920608136\\
12.2	-4741.92956366146\\
12.4	-4735.76782181623\\
12.6	-4827.31276776993\\
12.8	-5039.68019592292\\
13	-4906.09586134628\\
13.2	-5021.58286063039\\
13.4	-5165.82426267522\\
13.6	-5129.75461173261\\
13.8	-5182.42016346698\\
14	-5413.01962287663\\
14.2	-5328.63814028577\\
14.4	-5398.41987679552\\
14.6	-5584.01348877444\\
14.8	-5509.64612914949\\
15	-5610.84823028225\\
15.2	-5775.08529577716\\
15.4	-5721.97268094197\\
15.6	-5805.28525978265\\
15.8	-5940.58674460801\\
16	-5896.35665750369\\
16.2	-5977.57383876381\\
16.4	-6049.12594828946\\
16.6	-6109.50683465978\\
16.8	-6182.16061911139\\
17	-6257.40672832911\\
17.2	-6297.69457777494\\
17.4	-6373.75087096835\\
17.6	-6415.68863103811\\
17.8	-6486.89265899937\\
18	-6551.1255297681\\
18.2	-6572.29911160292\\
18.4	-6693.58680537764\\
18.6	-6711.80483655117\\
18.8	-6810.11772620303\\
19	-6841.89706200295\\
19.2	-6876.81032467866\\
19.4	-6958.67718252397\\
19.6	-7022.58168069823\\
19.8	-7015.62132692216\\
20	-7146.63242258616\\
20.2	-7167.99472524226\\
20.4	-7184.09094631234\\
20.6	-7303.90635861789\\
20.8	-7374.72356968116\\
21	-7399.75532313152\\
21.2	-7514.46566770043\\
21.4	-7515.53562984939\\
21.6	-7568.96089809795\\
21.8	-7639.36842226217\\
22	-7669.70906676035\\
22.2	-7730.47675688895\\
22.4	-7782.2487281376\\
22.6	-7811.97018810357\\
22.8	-7896.82640012443\\
23	-7942.12813993178\\
23.2	-8000.24092122919\\
23.4	-8050.58820985406\\
23.6	-8132.00792831272\\
23.8	-8175.07437891726\\
24	-8213.97534026131\\
24.2	-8202.09174889678\\
24.4	-8301.84620911832\\
24.6	-8355.11722866535\\
24.8	-8418.35399706468\\
25	-8483.01407327253\\
25.2	-8516.62465175374\\
25.4	-8548.88712962654\\
25.6	-8659.91965848084\\
25.8	-8689.18011343748\\
26	-8725.79688971576\\
26.2	-8783.48672200205\\
26.4	-8857.93299294479\\
26.6	-8884.4677386266\\
26.8	-8895.6312484541\\
27	-8974.72045718745\\
27.2	-9017.07183831539\\
27.4	-9055.86256521936\\
27.6	-9099.89359402084\\
27.8	-9200.47734901031\\
28	-9183.90824074189\\
28.2	-9257.99203394409\\
28.4	-9287.12546071996\\
28.6	-9359.23767586791\\
28.8	-9389.38535129014\\
29	-9464.15756456834\\
29.2	-9458.38726841537\\
29.4	-9545.60344437625\\
29.6	-9541.6447647055\\
29.8	-9610.56693347026\\
30	-9649.8422512137\\
30.2	-9713.09301426781\\
30.4	-9766.03257145606\\
30.6	-9774.50147679206\\
30.8	-9840.49321867208\\
31	-9869.50990400506\\
31.2	-9938.90681642047\\
31.4	-10033.4168816872\\
31.6	-10037.1337841757\\
31.8	-10057.0587407268\\
32	-10150.9547709477\\
32.2	-10169.1196747646\\
32.4	-10174.3487277962\\
32.6	-10227.5875777668\\
32.8	-10239.6859261667\\
33	-10294.0681941942\\
33.2	-10392.4577855142\\
33.4	-10399.9008572724\\
33.6	-10452.6565294769\\
33.8	-10516.6750027167\\
34	-10518.9669180396\\
34.2	-10539.8902575197\\
34.4	-10622.0278507051\\
34.6	-10662.6718473409\\
34.8	-10658.746341751\\
35	-10750.3534668965\\
35.2	-10836.1482919034\\
35.4	-10840.4793068075\\
35.6	-10873.6401488748\\
35.8	-10889.2331780711\\
36	-10932.9885020622\\
36.2	-11006.9388553164\\
36.4	-10998.3349313802\\
36.6	-11083.1411987726\\
36.8	-11074.9965297707\\
37	-11133.1509834198\\
37.2	-11167.138503639\\
37.4	-11231.5801992377\\
37.6	-11250.9293922948\\
37.8	-11332.7101168767\\
38	-11279.7149049213\\
38.2	-11359.0734094509\\
38.4	-11402.7820811547\\
38.6	-11442.572778345\\
38.8	-11465.0350292627\\
39	-11535.300534429\\
39.2	-11546.8825598659\\
39.4	-11560.1346219951\\
39.6	-11660.9199669261\\
39.8	-11603.625099282\\
40	-11693.5908312906\\
40.2	-11715.3738651299\\
40.4	-11775.0112956403\\
40.6	-11768.309829869\\
40.8	-11855.6160978206\\
41	-11857.9214077795\\
41.2	-11932.0405668672\\
41.4	-11924.3579101915\\
41.6	-12028.1933534377\\
41.8	-12001.214871422\\
42	-12088.3196243319\\
42.2	-12049.9817289522\\
42.4	-12135.9163615632\\
42.6	-12153.61125008\\
42.8	-12145.9126643708\\
43	-12217.4001623363\\
43.2	-12248.1213264839\\
43.4	-12284.0256336879\\
43.6	-12316.769204457\\
43.8	-12362.4793168405\\
44	-12388.8730648889\\
44.2	-12447.294841765\\
44.4	-12481.0571615641\\
44.6	-12478.4414198698\\
44.8	-12475.161016943\\
45	-12550.5546432499\\
45.2	-12578.8529254213\\
45.4	-12606.1514540833\\
45.6	-12664.9812603526\\
45.8	-12712.2272315662\\
46	-12678.893182517\\
46.2	-12774.1858733858\\
46.4	-12778.6617749763\\
46.6	-12787.8094293206\\
46.8	-12856.4217542933\\
47	-12900.0134507357\\
47.2	-12846.6499954031\\
47.4	-12973.9818145071\\
47.6	-12970.6301011117\\
47.8	-13018.09586796\\
48	-13022.9525158406\\
48.2	-13069.3725809277\\
48.4	-13078.1530490815\\
48.6	-13117.9910106647\\
48.8	-13129.6290008042\\
49	-13169.5249546413\\
49.2	-13193.9815244551\\
49.4	-13221.9767171953\\
49.6	-13283.5005832912\\
49.8	-13269.6900253708\\
50	-13334.0400111439\\
50.2	-13344.1777883761\\
50.4	-13391.9168633588\\
50.6	-13416.4366796277\\
50.8	-13396.1134935768\\
51	-13436.032571903\\
51.2	-13533.3998123288\\
51.4	-13564.8334398272\\
51.6	-13496.3632892225\\
51.8	-13609.0301300876\\
52	-13631.7520252698\\
52.2	-13630.1897997082\\
52.4	-13688.5776040226\\
52.6	-13700.2015130171\\
52.8	-13701.9471678057\\
53	-13770.3503322448\\
53.2	-13796.0157228991\\
53.4	-13789.7627465996\\
53.6	-13812.241809125\\
53.8	-13849.6069069715\\
54	-13870.1197907077\\
54.2	-13888.7329503033\\
54.4	-13931.7775274899\\
54.6	-13958.62762072\\
54.8	-13982.7360898573\\
55	-14021.0445731392\\
55.2	-14050.7830981854\\
55.4	-14037.0060025832\\
55.6	-14084.7134391186\\
55.8	-14115.3230111849\\
56	-14104.0447381836\\
56.2	-14134.2172598494\\
56.4	-14175.7223209188\\
56.6	-14197.0613832818\\
56.8	-14251.5279787315\\
57	-14254.8987990283\\
57.2	-14313.3232507457\\
57.4	-14317.4685291231\\
57.6	-14328.1149521254\\
57.8	-14354.9171007349\\
58	-14368.3332303812\\
58.2	-14373.8916633681\\
58.4	-14435.8055173059\\
58.6	-14479.757873184\\
58.8	-14487.8578440759\\
59	-14478.946093663\\
59.2	-14536.0963138752\\
59.4	-14563.1345442606\\
59.6	-14579.2844610085\\
59.8	-14555.8969692045\\
60	-14647.4588742696\\
60.2	-14657.085849119\\
60.4	-14653.6556323669\\
60.6	-14687.6402781081\\
60.8	-14732.9619708456\\
61	-14709.6850901911\\
61.2	-14775.3213944554\\
61.4	-14772.3781797659\\
61.6	-14808.5960342256\\
61.8	-14842.4601166727\\
62	-14841.612447053\\
62.2	-14882.145886523\\
62.4	-14884.4326610079\\
62.6	-14869.3571804567\\
62.8	-14949.6830359632\\
63	-14950.3823838002\\
63.2	-14977.498297783\\
63.4	-15047.3391328899\\
63.6	-15013.1204847036\\
63.8	-15020.176913858\\
64	-15084.0667061018\\
64.2	-15069.3848810091\\
64.4	-15066.3844081332\\
64.6	-15161.9722476059\\
64.8	-15147.260386591\\
65	-15166.5917410438\\
65.2	-15220.0241814442\\
65.4	-15223.5993994441\\
65.6	-15229.7404099587\\
65.8	-15242.1356827377\\
66	-15295.0152886313\\
66.2	-15285.8569298519\\
66.4	-15300.6908820116\\
66.6	-15342.6606388401\\
66.8	-15323.8989455138\\
67	-15384.1856191255\\
67.2	-15394.4799328315\\
67.4	-15377.3182919982\\
67.6	-15420.4805131747\\
67.8	-15450.1702906133\\
68	-15436.1316531066\\
68.2	-15457.9746404602\\
68.4	-15542.2714260462\\
68.6	-15490.0669661863\\
68.8	-15568.2739857311\\
69	-15566.3069363745\\
69.2	-15559.5577816878\\
69.4	-15567.0742571353\\
69.6	-15605.0727162093\\
69.8	-15607.2203915636\\
70	-15665.4019219056\\
70.2	-15701.1134974331\\
70.4	-15660.5065518242\\
70.6	-15739.270120836\\
70.8	-15694.3498886808\\
71	-15750.8358954313\\
71.2	-15752.9915226966\\
71.4	-15820.3563920692\\
71.6	-15806.4381251732\\
71.8	-15852.0775967455\\
72	-15780.846401984\\
72.2	-15870.7399278495\\
72.4	-15861.773567432\\
72.6	-15880.3438866665\\
72.8	-15917.6793253872\\
73	-15941.9328067075\\
73.2	-15933.1598623115\\
73.4	-15964.952508864\\
73.6	-15951.462634908\\
73.8	-15974.7147278261\\
74	-15987.6821996433\\
74.2	-16011.5862534219\\
74.4	-16030.5553742661\\
74.6	-16040.8836124496\\
74.8	-16087.557596896\\
75	-16103.2487561918\\
75.2	-16089.1291654187\\
75.4	-16116.0448611424\\
75.6	-16151.6718182117\\
75.8	-16128.6741816705\\
76	-16223.5317307465\\
76.2	-16188.0286951367\\
76.4	-16170.590388832\\
76.6	-16224.5368835594\\
76.8	-16259.6373053922\\
77	-16243.5460243553\\
77.2	-16313.9195132245\\
77.4	-16305.2887984538\\
77.6	-16294.3676004746\\
77.8	-16340.5154791519\\
78	-16327.9852391305\\
78.2	-16337.734193791\\
78.4	-16345.0180221428\\
78.6	-16384.609232955\\
78.8	-16432.7992036085\\
79	-16396.4959961096\\
79.2	-16422.1874530206\\
79.4	-16439.9091964548\\
79.6	-16412.1952505223\\
79.8	-16464.0062741021\\
80	-16502.2150424465\\
80.2	-16507.5418392763\\
80.4	-16498.3665903876\\
80.6	-16544.3651871407\\
80.8	-16519.5773914867\\
81	-16555.7721338998\\
81.2	-16563.4249950732\\
81.4	-16585.523509331\\
81.6	-16608.0256901352\\
81.8	-16659.5602483742\\
82	-16623.4703744659\\
82.2	-16631.1725218142\\
82.4	-16670.1446815512\\
82.6	-16664.4384086613\\
82.8	-16651.4153454197\\
83	-16695.6365144834\\
83.2	-16719.2281103554\\
83.4	-16707.1991511687\\
83.6	-16764.4801675981\\
83.8	-16762.8382768574\\
84	-16700.4498395372\\
84.2	-16750.0457782872\\
84.4	-16787.7728490606\\
84.6	-16787.1833491911\\
84.8	-16850.622409662\\
85	-16851.451917364\\
85.2	-16858.6322533131\\
85.4	-16908.7379302616\\
85.6	-16899.749895848\\
85.8	-16916.2209694772\\
86	-16909.858356854\\
86.2	-16939.1378714801\\
86.4	-16932.0063564167\\
86.6	-16961.8491853631\\
86.8	-16966.5196811164\\
87	-17002.2829929655\\
87.2	-16998.7796531156\\
87.4	-16965.3291547528\\
87.6	-17002.5358529297\\
87.8	-17000.9571715921\\
88	-17020.3912683513\\
88.2	-17027.243700416\\
88.4	-17055.037778265\\
88.6	-17015.6659011369\\
88.8	-17056.8545815589\\
89	-17092.219380833\\
89.2	-17100.8537694772\\
89.4	-17093.8028238415\\
89.6	-17131.9843561669\\
89.8	-17144.6196148901\\
90	-17149.3510860355\\
90.2	-17193.824753027\\
90.4	-17164.9611187034\\
90.6	-17193.7969556471\\
90.8	-17202.7421595853\\
91	-17227.5818329336\\
91.2	-17202.6178906837\\
91.4	-17194.3445057527\\
91.6	-17225.0829960579\\
91.8	-17252.0552977824\\
92	-17232.5219024928\\
92.2	-17281.5307857079\\
92.4	-17296.9316217102\\
92.6	-17281.5469853251\\
92.8	-17308.6488645168\\
93	-17297.8285869153\\
93.2	-17315.664575613\\
93.4	-17322.2353938501\\
93.6	-17367.5201554974\\
93.8	-17323.152273876\\
94	-17401.4164684994\\
94.2	-17388.7107667905\\
94.4	-17397.1725258639\\
94.6	-17375.7743163884\\
94.8	-17455.0338163138\\
95	-17436.86465989\\
95.2	-17440.5080448419\\
95.4	-17416.6657176828\\
95.6	-17447.125820677\\
95.8	-17428.3221887824\\
96	-17468.312638782\\
96.2	-17502.3109475515\\
96.4	-17541.3282216105\\
96.6	-17484.266382744\\
96.8	-17534.426653505\\
97	-17552.1783204486\\
97.2	-17544.995643439\\
97.4	-17565.2675886605\\
97.6	-17571.9136968099\\
97.8	-17578.7849874531\\
98	-17552.2683023636\\
98.2	-17585.3384191315\\
98.4	-17608.1699779341\\
98.6	-17601.5550323146\\
98.8	-17611.3403515678\\
99	-17619.9409824684\\
99.2	-17659.1033894849\\
99.4	-17632.5041027192\\
99.6	-17653.7082495938\\
99.8	-17655.74185391\\
100	-17682.663788716\\
100.2	-17718.6399347736\\
100.4	-17714.8082219608\\
100.6	-17711.7407056484\\
100.8	-17730.4003948765\\
101	-17689.5929162423\\
101.2	-17719.0533973714\\
101.4	-17790.1191175166\\
101.6	-17775.7969469427\\
101.8	-17785.6084963007\\
102	-17796.2264662854\\
102.2	-17760.9420382438\\
102.4	-17773.6246920333\\
102.6	-17758.9883369063\\
102.8	-17821.219698288\\
103	-17835.1345305651\\
103.2	-17814.8787045504\\
103.4	-17816.9058227461\\
103.6	-17853.5439673772\\
103.8	-17792.0953738351\\
104	-17845.5552789651\\
104.2	-17836.7052299487\\
104.4	-17889.1629791295\\
104.6	-17871.0367173108\\
104.8	-17908.6765576769\\
105	-17902.755550399\\
105.2	-17934.647760242\\
105.4	-17947.9335373291\\
105.6	-17924.1504921826\\
105.8	-17929.569861128\\
106	-17922.3030996231\\
106.2	-17940.8615555807\\
106.4	-17944.0906123968\\
106.6	-17951.6386552262\\
106.8	-17980.2018867941\\
107	-17991.1999528733\\
107.2	-17986.8849261493\\
107.4	-18020.5365224799\\
107.6	-18010.4386289445\\
107.8	-18032.2831500353\\
108	-17997.312427283\\
108.2	-18059.9461697855\\
108.4	-18034.5802595287\\
108.6	-18061.1442075075\\
108.8	-18050.8328591785\\
109	-18078.1029541249\\
109.2	-18066.0534059459\\
109.4	-18106.6142965182\\
109.6	-18076.2726796283\\
109.8	-18070.0570308706\\
110	-18090.5134828094\\
110.2	-18117.1229265529\\
110.4	-18150.5505474099\\
110.6	-18115.0694634524\\
110.8	-18122.7811275446\\
111	-18130.8654995825\\
111.2	-18129.4113319953\\
111.4	-18154.4922565508\\
111.6	-18172.0215344193\\
111.8	-18141.9829991444\\
112	-18180.7523829662\\
112.2	-18157.477607674\\
112.4	-18197.1601752202\\
112.6	-18199.4790171447\\
112.8	-18177.6617702048\\
113	-18227.4853208459\\
113.2	-18214.0287762689\\
113.4	-18227.5569599175\\
113.6	-18240.1108524331\\
113.8	-18231.2650399136\\
114	-18225.0615124645\\
114.2	-18274.1084027151\\
114.4	-18232.1192536685\\
114.6	-18260.4874414483\\
114.8	-18282.1830400921\\
115	-18288.0058879732\\
115.2	-18271.1513507252\\
115.4	-18318.8857300485\\
115.6	-18306.8360272676\\
115.8	-18284.8503826367\\
116	-18328.9569634519\\
116.2	-18349.0949361252\\
116.4	-18320.3557328619\\
116.6	-18324.0028466595\\
116.8	-18345.7013576847\\
117	-18350.6931644875\\
117.2	-18324.8874304608\\
117.4	-18356.2294619463\\
117.6	-18346.3064728297\\
117.8	-18360.7559842975\\
118	-18397.7181216726\\
118.2	-18381.0723404876\\
118.4	-18357.7089033793\\
118.6	-18381.2915156559\\
118.8	-18409.5001745869\\
119	-18395.4843411918\\
119.2	-18427.6097921405\\
119.4	-18432.4473106581\\
119.6	-18437.4426631444\\
119.8	-18447.4853192355\\
120	-18439.2749277248\\
120.2	-18456.9067076901\\
120.4	-18464.3103938507\\
120.6	-18456.3386948007\\
120.8	-18479.7504567406\\
121	-18462.2389386208\\
121.2	-18451.5577302518\\
121.4	-18497.1689545118\\
121.6	-18462.1284066475\\
121.8	-18484.2283182976\\
122	-18497.8823902705\\
122.2	-18536.6535233349\\
122.4	-18515.7105359114\\
122.6	-18548.9892533362\\
122.8	-18538.9226652618\\
123	-18506.6430541903\\
123.2	-18489.0456448875\\
123.4	-18540.7551780051\\
123.6	-18556.5052632488\\
123.8	-18551.906174835\\
124	-18564.2246933237\\
124.2	-18598.1811378986\\
124.4	-18567.1112405632\\
124.6	-18558.5386272518\\
124.8	-18588.7889351102\\
125	-18576.9951834504\\
125.2	-18573.0274600761\\
125.4	-18599.5588138627\\
125.6	-18622.0092337381\\
125.8	-18583.1093874825\\
126	-18631.0712230672\\
126.2	-18622.161786467\\
126.4	-18616.0319047736\\
126.6	-18623.9526116545\\
126.8	-18616.0864582255\\
127	-18642.4592130196\\
127.2	-18647.0519172705\\
127.4	-18668.3716311669\\
127.6	-18628.7934266153\\
127.8	-18667.195563268\\
128	-18627.2207444236\\
128.2	-18658.5658585591\\
128.4	-18692.0390471951\\
128.6	-18686.517547066\\
128.8	-18666.2654640396\\
129	-18712.2883212827\\
129.2	-18661.4333238459\\
129.4	-18670.1291630727\\
129.6	-18721.6871374487\\
129.8	-18680.7422123839\\
130	-18713.3196373244\\
130.2	-18722.8540703833\\
130.4	-18754.6230332604\\
130.6	-18676.3888034168\\
130.8	-18721.856831432\\
131	-18747.4797000101\\
131.2	-18717.0706232489\\
131.4	-18747.1839385192\\
131.6	-18805.7506451783\\
131.8	-18757.2668006035\\
132	-18748.7757313509\\
132.2	-18811.167692616\\
132.4	-18783.4562393587\\
132.6	-18763.4109651763\\
132.8	-18804.812973376\\
133	-18769.1236212327\\
133.2	-18783.9248525841\\
133.4	-18814.1242209784\\
133.6	-18794.5413812058\\
133.8	-18814.0054216553\\
134	-18815.1585485011\\
134.2	-18819.5666159669\\
134.4	-18824.0315454045\\
134.6	-18828.4926662433\\
134.8	-18821.5324168168\\
135	-18832.1595139058\\
135.2	-18794.9454633346\\
135.4	-18824.4779180947\\
135.6	-18823.5576834999\\
135.8	-18856.0029049782\\
136	-18844.0278206646\\
136.2	-18862.5264464541\\
136.4	-18869.0501906936\\
136.6	-18853.4916686554\\
136.8	-18854.3529891211\\
137	-18880.0316514566\\
137.2	-18862.6890683036\\
137.4	-18855.9231176579\\
137.6	-18882.3664270531\\
137.8	-18899.3213881482\\
138	-18883.7118826842\\
138.2	-18894.02294417\\
138.4	-18899.2528075233\\
138.6	-18856.3961412982\\
138.8	-18911.2090656709\\
139	-18898.9707671389\\
139.2	-18912.537494858\\
139.4	-18889.4765245571\\
139.6	-18934.1719129793\\
139.8	-18912.4358398766\\
140	-18909.2071898407\\
140.2	-18901.0902694424\\
140.4	-18950.4017360266\\
140.6	-18917.2602553352\\
140.8	-18946.9837728786\\
141	-18943.0642855671\\
141.2	-18929.5813628557\\
141.4	-18934.1461049333\\
141.6	-18964.3449020435\\
141.8	-18939.9564501058\\
142	-18988.9896730656\\
142.2	-18964.6233790604\\
142.4	-18951.8570778809\\
142.6	-18943.3366207471\\
142.8	-18991.9354562892\\
143	-18964.6982952928\\
143.2	-19026.07413361\\
143.4	-19002.2986663364\\
143.6	-19005.5366503241\\
143.8	-18969.9467661352\\
144	-19003.6682611402\\
144.2	-18993.1722349206\\
144.4	-18996.7236958866\\
144.6	-19015.2081795974\\
144.8	-18992.4936772915\\
145	-19017.8371095458\\
145.2	-19023.8457012421\\
145.4	-19008.0599555571\\
145.6	-19016.8634817952\\
145.8	-19016.7063341647\\
146	-18986.2432239436\\
146.2	-19037.3154175835\\
146.4	-19095.4421171546\\
146.6	-19045.4197637897\\
146.8	-19069.7312045115\\
147	-19121.4739806973\\
147.2	-19045.9928622917\\
147.4	-19030.2449614291\\
147.6	-19070.6083059438\\
147.8	-19068.177180253\\
148	-19045.1821442923\\
148.2	-19115.0275923349\\
148.4	-19086.1988378499\\
148.6	-19061.9176742822\\
148.8	-19031.8017914093\\
149	-19117.1258109132\\
149.2	-19084.5911224511\\
149.4	-19100.534855236\\
149.6	-19104.8442420993\\
149.8	-19111.2026875373\\
150	-19103.3957272088\\
150.2	-19137.4798685869\\
150.4	-19060.7619303326\\
150.6	-19103.3840781393\\
150.8	-19134.8270546376\\
151	-19096.3673121758\\
151.2	-19096.8527069794\\
151.4	-19134.9835957347\\
151.6	-19099.4167583832\\
151.8	-19135.2539195848\\
152	-19135.0416703101\\
152.2	-19120.428732714\\
152.4	-19168.0261031069\\
152.6	-19169.7124811139\\
152.8	-19124.4000531244\\
153	-19152.1670173852\\
153.2	-19160.4453533369\\
153.4	-19132.2895586467\\
153.6	-19151.5371369411\\
153.8	-19156.0346198311\\
154	-19144.5484650495\\
154.2	-19140.3552854437\\
154.4	-19188.4733032875\\
154.6	-19149.6926366281\\
154.8	-19138.4762382817\\
155	-19172.6383032685\\
155.2	-19239.7481617377\\
155.4	-19131.1695218336\\
155.6	-19204.3958047848\\
155.8	-19168.4675267848\\
156	-19143.3133324331\\
156.2	-19170.2627546572\\
156.4	-19206.0660367852\\
156.6	-19145.2760139072\\
156.8	-19231.8566256106\\
157	-19209.9425294337\\
157.2	-19196.2952381164\\
157.4	-19248.2281084312\\
157.6	-19217.2965662474\\
157.8	-19167.7550467302\\
158	-19217.3053964962\\
158.2	-19220.3977877997\\
158.4	-19236.5001334181\\
158.6	-19207.909819586\\
158.8	-19231.5422794209\\
159	-19230.2551679472\\
159.2	-19194.618394109\\
159.4	-19269.0506539946\\
159.6	-19240.3636536125\\
159.8	-19270.6427457252\\
160	-19260.5206095743\\
160.2	-19260.8821166858\\
160.4	-19203.7829835133\\
160.6	-19287.4251060084\\
160.8	-19244.9613043686\\
161	-19257.4068163364\\
161.2	-19251.6759694793\\
161.4	-19261.2424405774\\
161.6	-19230.4288616981\\
161.8	-19306.3903094873\\
162	-19252.5574050104\\
162.2	-19222.6906760307\\
162.4	-19274.3497967475\\
162.6	-19247.8141399114\\
162.8	-19304.7543609675\\
163	-19281.8428998866\\
163.2	-19285.4532982211\\
163.4	-19261.9117697553\\
163.6	-19273.8875815702\\
163.8	-19291.6426055778\\
164	-19291.8745460929\\
164.2	-19280.1686363566\\
164.4	-19302.5253503316\\
164.6	-19300.749249833\\
164.8	-19269.426990262\\
165	-19331.6179780403\\
165.2	-19284.6214380095\\
165.4	-19301.5753831948\\
165.6	-19314.0560223913\\
165.8	-19283.5789558003\\
166	-19288.81670953\\
166.2	-19344.8508286224\\
166.4	-19321.6837372703\\
166.6	-19323.9160291373\\
166.8	-19324.2519796284\\
167	-19326.5184991765\\
167.2	-19312.3533729429\\
167.4	-19354.5857400923\\
167.6	-19320.7731156969\\
167.8	-19353.0260491881\\
168	-19319.2575456664\\
168.2	-19337.804788224\\
168.4	-19326.099501281\\
168.6	-19327.6331182227\\
168.8	-19341.1654957236\\
169	-19336.4754218908\\
169.2	-19291.1513908323\\
169.4	-19360.2018152867\\
169.6	-19283.3254402851\\
169.8	-19334.9099232913\\
170	-19348.3638315196\\
170.2	-19363.3502269054\\
170.4	-19333.4468303088\\
170.6	-19377.0981267624\\
170.8	-19338.6816830639\\
171	-19334.7655914729\\
171.2	-19369.0038376049\\
171.4	-19404.6651353111\\
171.6	-19355.3231099123\\
171.8	-19336.9308185027\\
172	-19364.6559599109\\
172.2	-19347.7541051875\\
172.4	-19397.0004162408\\
172.6	-19428.2502544093\\
172.8	-19381.2384822319\\
173	-19407.7407494167\\
173.2	-19370.7662127406\\
173.4	-19354.6127592027\\
173.6	-19363.5176892495\\
173.8	-19388.9578570772\\
174	-19377.4650205859\\
174.2	-19411.2128586733\\
174.4	-19372.9436836983\\
174.6	-19384.5382366872\\
174.8	-19378.2570084865\\
175	-19404.4613956405\\
175.2	-19370.0834944366\\
175.4	-19405.0677707088\\
175.6	-19460.0492455472\\
175.8	-19393.4140933299\\
176	-19381.5044056954\\
176.2	-19451.1728695168\\
176.4	-19394.3901920316\\
176.6	-19353.6687883848\\
176.8	-19437.8205139955\\
177	-19436.8727732968\\
177.2	-19391.2955467537\\
177.4	-19431.0012672743\\
177.6	-19419.9362438648\\
177.8	-19406.7636941294\\
178	-19447.6665244268\\
178.2	-19434.1412412131\\
178.4	-19425.9411130028\\
178.6	-19427.3485075305\\
178.8	-19465.9402825951\\
179	-19409.6236420864\\
179.2	-19417.9892063644\\
179.4	-19446.004720543\\
179.6	-19415.6103372897\\
179.8	-19424.9140624441\\
180	-19470.0062276384\\
180.2	-19436.7845176\\
180.4	-19417.0833555581\\
180.6	-19451.4454367561\\
180.8	-19410.2012199157\\
181	-19422.6202585452\\
181.2	-19484.1663553002\\
181.4	-19440.9455785059\\
181.6	-19452.5054130504\\
181.8	-19479.7780437469\\
182	-19435.3817736796\\
182.2	-19427.1416923079\\
182.4	-19501.2139094392\\
182.6	-19440.0950368354\\
182.8	-19428.2870493657\\
183	-19473.8317081578\\
183.2	-19470.2987270689\\
183.4	-19420.8149721993\\
183.6	-19472.0523849362\\
183.8	-19497.5795107909\\
184	-19449.4311810272\\
184.2	-19516.9479901552\\
184.4	-19520.0677100032\\
184.6	-19466.2556511248\\
184.8	-19446.3123692312\\
185	-19508.3438111475\\
185.2	-19451.1014091298\\
185.4	-19480.5352763367\\
185.6	-19510.8831912023\\
185.8	-19472.9529653152\\
186	-19457.661579626\\
186.2	-19489.6818587868\\
186.4	-19443.8813614651\\
186.6	-19473.6995617905\\
186.8	-19496.2594905823\\
187	-19474.4950991893\\
187.2	-19490.2184223365\\
187.4	-19471.0144320654\\
187.6	-19449.2790909823\\
187.8	-19467.5278790949\\
188	-19484.2410409536\\
188.2	-19457.426577106\\
188.4	-19506.8884959436\\
188.6	-19551.896520636\\
188.8	-19531.1184353509\\
189	-19503.981447981\\
189.2	-19524.7440672149\\
189.4	-19472.0621210161\\
189.6	-19486.0328237659\\
189.8	-19536.3627178306\\
190	-19511.8996723391\\
190.2	-19513.9609147233\\
190.4	-19546.5917861959\\
190.6	-19515.0214432781\\
190.8	-19516.6303406883\\
191	-19520.875695644\\
191.2	-19496.7265893032\\
191.4	-19488.365259568\\
191.6	-19534.4062907149\\
191.8	-19509.7906709784\\
192	-19498.1899148701\\
192.2	-19536.3194300971\\
192.4	-19519.5202990947\\
192.6	-19522.1824160788\\
192.8	-19562.385606448\\
193	-19500.1487925565\\
193.2	-19493.3231266456\\
193.4	-19537.9723042528\\
193.6	-19543.6581801905\\
193.8	-19530.8588551892\\
194	-19546.4602815639\\
194.2	-19519.1722297439\\
194.4	-19531.39119144\\
194.6	-19543.6508271366\\
194.8	-19580.2410837544\\
195	-19554.1553048243\\
195.2	-19514.0455566599\\
195.4	-19536.0434452377\\
195.6	-19563.3769754013\\
195.8	-19498.9061004355\\
196	-19559.6752940863\\
196.2	-19543.9998560795\\
196.4	-19515.388838889\\
196.6	-19530.0943173152\\
196.8	-19582.7341703816\\
197	-19524.8927700238\\
197.2	-19565.693465068\\
197.4	-19546.8011174702\\
197.6	-19554.7734069215\\
197.8	-19518.5987049854\\
198	-19575.1577706455\\
198.2	-19545.5678857181\\
198.4	-19548.9927093978\\
198.6	-19565.0769082877\\
198.8	-19591.0269772685\\
199	-19548.6565176044\\
199.2	-19551.9839072019\\
199.4	-19549.8365285285\\
199.6	-19557.4116633044\\
199.8	-19573.1787079687\\
200	-19597.6115340993\\
200.2	-19557.2021054861\\
200.4	-19525.3301616691\\
200.6	-19579.2176635724\\
200.8	-19563.2874404782\\
201	-19579.0346304675\\
201.2	-19574.7679411477\\
201.4	-19550.2588216004\\
201.6	-19559.2564643773\\
201.8	-19588.4442353414\\
202	-19568.4763292077\\
202.2	-19563.4976316447\\
202.4	-19572.8799313288\\
202.6	-19568.9748717054\\
202.8	-19584.1148631967\\
203	-19595.4154654609\\
203.2	-19593.8147700152\\
203.4	-19568.9558195266\\
203.6	-19562.42670912\\
203.8	-19604.2360928059\\
204	-19577.570949987\\
204.2	-19594.8111386783\\
204.4	-19587.5370779562\\
204.6	-19594.9725742675\\
204.8	-19539.6497557583\\
205	-19600.1621022429\\
205.2	-19562.8503149028\\
205.4	-19568.0804082254\\
205.6	-19607.175328599\\
205.8	-19589.2532359\\
206	-19593.9779478323\\
206.2	-19596.7179285449\\
206.4	-19617.5512295959\\
206.6	-19599.6768030089\\
206.8	-19600.6261550553\\
207	-19613.7828159939\\
207.2	-19636.201421366\\
207.4	-19568.5449309847\\
207.6	-19588.044165007\\
207.8	-19592.2869356319\\
208	-19581.0170667184\\
208.2	-19592.9754186187\\
208.4	-19656.3102815482\\
208.6	-19588.2860908549\\
208.8	-19607.4447891475\\
209	-19662.8140216934\\
209.2	-19585.1758369825\\
209.4	-19591.1808259215\\
209.6	-19633.4588121091\\
209.8	-19583.870042032\\
210	-19595.3500684785\\
210.2	-19612.8622840048\\
210.4	-19612.3334816495\\
210.6	-19585.8637620901\\
210.8	-19591.7734832482\\
211	-19616.7339147617\\
211.2	-19638.6262559155\\
211.4	-19592.0651513233\\
211.6	-19637.2898241004\\
211.8	-19625.6554505359\\
212	-19603.6242365187\\
212.2	-19613.8962336836\\
212.4	-19609.0202257794\\
212.6	-19617.3696721233\\
212.8	-19637.3288400126\\
213	-19630.9757021573\\
213.2	-19635.3393160173\\
213.4	-19657.1601604552\\
213.6	-19631.6812839968\\
213.8	-19645.5606826348\\
214	-19593.3097927229\\
214.2	-19614.3160927925\\
214.4	-19625.2824380854\\
214.6	-19624.4927077782\\
214.8	-19571.2768792322\\
215	-19667.5424469102\\
215.2	-19604.7737077666\\
215.4	-19646.5597342379\\
215.6	-19660.7293627151\\
215.8	-19609.9892283417\\
216	-19594.5571090889\\
216.2	-19656.658176182\\
216.4	-19593.8215300469\\
216.6	-19656.3573176486\\
216.8	-19649.1746311217\\
217	-19632.4853657864\\
217.2	-19600.9088930469\\
217.4	-19624.1369841262\\
217.6	-19655.1074388257\\
217.8	-19643.0167924699\\
218	-19692.252371441\\
218.2	-19675.1248561115\\
218.4	-19607.6949646483\\
218.6	-19632.2413035517\\
218.8	-19687.9956167915\\
219	-19608.5015984571\\
219.2	-19649.9313221454\\
219.4	-19631.2025114333\\
219.6	-19618.2054390447\\
219.8	-19648.094039976\\
220	-19657.4841873546\\
220.2	-19632.6113028864\\
220.4	-19625.8559069279\\
220.6	-19649.0154769931\\
220.8	-19643.0157569516\\
221	-19653.7265063871\\
221.2	-19668.6477349067\\
221.4	-19611.8463122498\\
221.6	-19659.2488715516\\
221.8	-19710.294852846\\
222	-19659.7923322211\\
222.2	-19676.1749232531\\
222.4	-19708.7521382839\\
222.6	-19659.8931844481\\
222.8	-19650.7687982447\\
223	-19655.0897549723\\
223.2	-19655.2824861059\\
223.4	-19681.2991420996\\
223.6	-19645.4608159844\\
223.8	-19657.5359931809\\
224	-19661.5459823065\\
224.2	-19655.0667378959\\
224.4	-19652.2295080239\\
224.6	-19674.3930096152\\
224.8	-19663.0677896882\\
225	-19642.5156927359\\
225.2	-19648.3746415976\\
225.4	-19669.4370876032\\
225.6	-19652.908213434\\
225.8	-19698.5328189601\\
226	-19672.670411546\\
226.2	-19649.3521012301\\
226.4	-19635.5201792508\\
226.6	-19626.6061566442\\
226.8	-19655.5937256223\\
227	-19715.7469350801\\
227.2	-19672.7799628401\\
227.4	-19680.7890297466\\
227.6	-19665.8571776338\\
227.8	-19688.3867097943\\
228	-19687.5675406532\\
228.2	-19674.8819164181\\
228.4	-19668.8156011895\\
228.6	-19651.8850985999\\
228.8	-19665.1565675174\\
229	-19698.1375363981\\
229.2	-19675.3890602289\\
229.4	-19679.2222410107\\
229.6	-19671.1122051454\\
229.8	-19702.3319771365\\
230	-19661.1843358945\\
230.2	-19666.5152033893\\
230.4	-19683.5799881944\\
230.6	-19669.0786016971\\
230.8	-19627.3145369005\\
231	-19682.9136785726\\
231.2	-19676.496226127\\
231.4	-19641.885954865\\
231.6	-19671.5059528192\\
231.8	-19684.8267044611\\
232	-19699.0781864381\\
232.2	-19667.6864448111\\
232.4	-19708.8076648706\\
232.6	-19698.2038891874\\
232.8	-19677.70185791\\
233	-19716.0369442859\\
233.2	-19698.4696169783\\
233.4	-19672.602605118\\
233.6	-19732.7325683025\\
233.8	-19677.6268194727\\
234	-19653.2914285633\\
234.2	-19696.5680390773\\
234.4	-19709.919456022\\
234.6	-19664.1765009276\\
234.8	-19706.538700468\\
235	-19702.5115348639\\
235.2	-19693.6783106748\\
235.4	-19698.8955233534\\
235.6	-19683.1028345444\\
235.8	-19674.6109559158\\
236	-19683.3312068526\\
236.2	-19681.2710108286\\
236.4	-19684.8403803525\\
236.6	-19695.2485677878\\
236.8	-19703.7295279112\\
237	-19686.6853516874\\
237.2	-19703.5580801495\\
237.4	-19714.4114851447\\
237.6	-19671.7962433494\\
237.8	-19697.55855957\\
238	-19667.37788282\\
238.2	-19655.8816686936\\
238.4	-19700.2266162911\\
238.6	-19726.1672038747\\
238.8	-19687.0927605924\\
239	-19753.9296360743\\
239.2	-19700.9427400485\\
239.4	-19686.974888919\\
239.6	-19738.5487281681\\
239.8	-19695.8164890526\\
240	-19675.9950691604\\
240.2	-19732.9165342941\\
240.4	-19690.937767958\\
240.6	-19686.1829981491\\
240.8	-19728.3101496543\\
241	-19719.1916329988\\
241.2	-19710.4772790305\\
241.4	-19695.8081382905\\
241.6	-19680.1448327575\\
241.8	-19695.4214528899\\
242	-19700.0360974338\\
242.2	-19709.5720357336\\
242.4	-19671.3485955658\\
242.6	-19701.5672123322\\
242.8	-19727.3033748585\\
243	-19687.885104931\\
243.2	-19733.5012732266\\
243.4	-19708.1036742847\\
243.6	-19666.1559915184\\
243.8	-19693.7686968396\\
244	-19738.3105973737\\
244.2	-19688.2858168176\\
244.4	-19738.4072173694\\
244.6	-19721.9420588252\\
244.8	-19725.6288613182\\
245	-19694.3512574657\\
245.2	-19750.3897395038\\
245.4	-19718.9108030965\\
245.6	-19729.7653027406\\
245.8	-19729.5096201891\\
246	-19689.5641342714\\
246.2	-19677.4164089799\\
246.4	-19724.0354757208\\
246.6	-19712.0553532753\\
246.8	-19662.3058554185\\
247	-19736.811733361\\
247.2	-19681.1912131194\\
247.4	-19703.0116842313\\
247.6	-19756.5323992015\\
247.8	-19742.0518059408\\
248	-19697.7496998234\\
248.2	-19715.2719523365\\
248.4	-19699.3807881219\\
248.6	-19665.6467585301\\
248.8	-19738.8485852077\\
249	-19727.2829135134\\
249.2	-19710.6851591936\\
249.4	-19726.0931381595\\
249.6	-19718.4186659364\\
249.8	-19716.9633671488\\
250	-19744.8423976758\\
250.2	-19735.8875738493\\
250.4	-19725.5936850823\\
250.6	-19716.5136552642\\
250.8	-19735.7973771751\\
251	-19720.3244036083\\
251.2	-19672.4225053375\\
251.4	-19747.0153744207\\
251.6	-19711.550086744\\
251.8	-19728.6741569118\\
252	-19748.3903106785\\
252.2	-19735.3389890542\\
252.4	-19699.8449198774\\
252.6	-19745.0534979012\\
252.8	-19687.728802296\\
253	-19711.4805456703\\
253.2	-19737.301806848\\
253.4	-19707.8933909937\\
253.6	-19712.229960785\\
253.8	-19713.7065285214\\
254	-19717.3772464643\\
254.2	-19684.2176265337\\
254.4	-19730.5828766552\\
254.6	-19695.0853801437\\
254.8	-19700.364736503\\
255	-19716.3202556746\\
255.2	-19751.3587556826\\
255.4	-19688.6861728569\\
255.6	-19742.471460671\\
255.8	-19701.4247258681\\
256	-19711.0729375065\\
256.2	-19742.0259211304\\
256.4	-19719.2787340641\\
256.6	-19716.2064520451\\
256.8	-19759.0326774292\\
257	-19703.1951738065\\
257.2	-19711.7579700501\\
257.4	-19719.1645168003\\
257.6	-19701.9239871305\\
257.8	-19744.3422038441\\
258	-19765.4553222014\\
258.2	-19697.4532498441\\
258.4	-19737.848472079\\
258.6	-19716.2409143983\\
258.8	-19729.4559331957\\
259	-19701.3181278583\\
259.2	-19734.5877854496\\
259.4	-19715.251270617\\
259.6	-19746.3185257851\\
259.8	-19733.3444720579\\
260	-19755.0507298014\\
260.2	-19708.4851660218\\
260.4	-19716.4741283717\\
260.6	-19702.6913741757\\
260.8	-19724.1224872357\\
261	-19727.1246130047\\
261.2	-19744.726472739\\
261.4	-19729.09533206\\
261.6	-19707.130587545\\
261.8	-19740.3323930936\\
262	-19708.7965254835\\
262.2	-19747.7894450337\\
262.4	-19753.013067094\\
262.6	-19737.3710383916\\
262.8	-19778.2619079952\\
263	-19731.1460582298\\
263.2	-19704.0228271669\\
263.4	-19776.5686494641\\
263.6	-19726.6962186595\\
263.8	-19693.8075191844\\
264	-19764.6189414844\\
264.2	-19708.6618015187\\
264.4	-19752.2644611339\\
264.6	-19766.8990314652\\
264.8	-19712.8874547771\\
265	-19727.0424473555\\
265.2	-19763.0526726695\\
265.4	-19748.1165697558\\
265.6	-19709.1934274558\\
265.8	-19747.1235339237\\
266	-19768.2581826042\\
266.2	-19763.1140304149\\
266.4	-19749.445814174\\
266.6	-19756.0871344872\\
266.8	-19711.3953232537\\
267	-19736.2366155742\\
267.2	-19762.9167250377\\
267.4	-19731.2708212475\\
267.6	-19748.0751401983\\
267.8	-19775.8946578091\\
268	-19718.3141168236\\
268.2	-19770.6182911875\\
268.4	-19755.3333491147\\
268.6	-19711.4234214848\\
268.8	-19736.2553724084\\
269	-19781.8354771059\\
269.2	-19711.688747597\\
269.4	-19769.218794881\\
269.6	-19755.5692994952\\
269.8	-19759.1572747276\\
270	-19762.309684966\\
270.2	-19755.3304492733\\
270.4	-19760.2125621746\\
270.6	-19743.5243118113\\
270.8	-19730.5846363461\\
271	-19755.715074319\\
271.2	-19732.0183482649\\
271.4	-19695.343427492\\
271.6	-19768.3304078814\\
271.8	-19736.1144213447\\
272	-19735.853659482\\
272.2	-19738.4220549152\\
272.4	-19734.4167485002\\
272.6	-19728.4078085894\\
272.8	-19779.5353465625\\
273	-19745.265338903\\
273.2	-19723.555346921\\
273.4	-19720.8101436293\\
273.6	-19730.9789156023\\
273.8	-19732.8358484932\\
274	-19744.1767775199\\
274.2	-19749.3604103348\\
274.4	-19720.3758224898\\
274.6	-19738.4476021938\\
274.8	-19776.3952812484\\
275	-19746.2841087408\\
275.2	-19735.6480025857\\
275.4	-19795.3156013146\\
275.6	-19742.020629261\\
275.8	-19710.750015704\\
276	-19756.7702158674\\
276.2	-19720.9036060181\\
276.4	-19725.2699412727\\
276.6	-19784.3129146821\\
276.8	-19732.5816150208\\
277	-19763.6100616287\\
277.2	-19773.2093654236\\
277.4	-19739.0877473051\\
277.6	-19713.9868898081\\
277.8	-19789.8548048898\\
278	-19727.4377527147\\
278.2	-19766.8794218958\\
278.4	-19761.0712221718\\
278.6	-19762.4429140583\\
278.8	-19750.7932804805\\
279	-19753.3183743182\\
279.2	-19798.0418396937\\
279.4	-19777.1478654018\\
279.6	-19739.6086542755\\
279.8	-19761.7913623064\\
280	-19769.729251706\\
280.2	-19744.5237404747\\
280.4	-19780.1149559764\\
280.6	-19767.8964495396\\
280.8	-19763.5971690955\\
281	-19793.5256867662\\
281.2	-19744.8999733175\\
281.4	-19783.0427830708\\
281.6	-19766.0126857339\\
281.8	-19729.8905737076\\
282	-19778.5659540023\\
282.2	-19782.445592961\\
282.4	-19760.2619421565\\
282.6	-19781.2269161772\\
282.8	-19799.706736736\\
283	-19729.3901747188\\
283.2	-19781.9725494271\\
283.4	-19777.0928685648\\
283.6	-19778.0609261034\\
283.8	-19717.0902398105\\
284	-19772.803323143\\
284.2	-19704.6303220436\\
284.4	-19743.0805080604\\
284.6	-19777.8902756425\\
284.8	-19786.3436345494\\
285	-19760.2924288332\\
285.2	-19770.2588182229\\
285.4	-19727.8505128804\\
285.6	-19709.2064024912\\
285.8	-19743.121098367\\
286	-19765.765695666\\
286.2	-19746.1806898297\\
286.4	-19767.0176562587\\
286.6	-19795.2834266805\\
286.8	-19745.8731520232\\
287	-19764.3371248935\\
287.2	-19753.3204583424\\
287.4	-19781.3187251083\\
287.6	-19787.393916034\\
287.8	-19796.9014097794\\
288	-19772.6928729486\\
288.2	-19762.8000785028\\
288.4	-19744.7085862372\\
288.6	-19790.8449028495\\
288.8	-19759.4941678054\\
289	-19762.2403125458\\
289.2	-19790.4357862701\\
289.4	-19717.6534306815\\
289.6	-19732.0159953974\\
289.8	-19786.85385212\\
290	-19713.8643964248\\
290.2	-19748.0459646626\\
290.4	-19754.7697771152\\
290.6	-19729.0161924177\\
290.8	-19739.1152960203\\
291	-19765.3313440321\\
291.2	-19770.6234033999\\
291.4	-19792.2005194819\\
291.6	-19729.3271249456\\
291.8	-19748.3213205736\\
292	-19750.0900561776\\
292.2	-19766.4686569946\\
292.4	-19741.2524422436\\
292.6	-19741.4260106423\\
292.8	-19795.0198685393\\
293	-19755.8712005576\\
293.2	-19786.9281131494\\
293.4	-19783.7133182377\\
293.6	-19767.7249208093\\
293.8	-19740.8060969261\\
294	-19778.7251990723\\
294.2	-19729.1672713674\\
294.4	-19764.0694606398\\
294.6	-19822.3891672806\\
294.8	-19760.8473774502\\
295	-19750.155218271\\
295.2	-19777.9699841758\\
295.4	-19775.030578706\\
295.6	-19733.9966807976\\
295.8	-19781.472637188\\
296	-19757.0344055866\\
296.2	-19761.1844368805\\
296.4	-19738.5194707759\\
296.6	-19787.2687552973\\
296.8	-19775.1747465421\\
297	-19792.8203240292\\
297.2	-19764.9779614175\\
297.4	-19753.8534743145\\
297.6	-19779.3478556893\\
297.8	-19775.0539779449\\
298	-19762.8423207982\\
298.2	-19795.2524111557\\
298.4	-19781.1288848873\\
298.6	-19781.6915567921\\
298.8	-19788.7600004258\\
299	-19779.8126134541\\
299.2	-19747.4369523789\\
299.4	-19794.8606968729\\
299.6	-19750.6732175013\\
299.8	-19733.7553123398\\
300	-19744.5855761475\\
300.2	-19804.5703431016\\
300.4	-19761.9570080881\\
300.6	-19782.0869052901\\
300.8	-19776.6904906546\\
301	-19762.1999918059\\
301.2	-19780.8157100468\\
301.4	-19750.1087526542\\
301.6	-19784.6354024696\\
301.8	-19734.7073380878\\
302	-19732.0976683823\\
302.2	-19747.6668649288\\
302.4	-19804.8384983901\\
302.6	-19730.2470763286\\
302.8	-19782.4237153274\\
303	-19765.9663753826\\
303.2	-19739.5715323321\\
303.4	-19774.3247755887\\
303.6	-19781.4598913012\\
303.8	-19749.891961794\\
304	-19802.1328146716\\
304.2	-19792.4298573147\\
304.4	-19761.8659714018\\
304.6	-19784.7675623721\\
304.8	-19764.0617174766\\
305	-19771.550604927\\
305.2	-19746.9102994619\\
305.4	-19787.1613452816\\
305.6	-19732.4230363776\\
305.8	-19766.1890167264\\
306	-19764.9217940364\\
306.2	-19803.5989893065\\
306.4	-19773.6048670731\\
306.6	-19796.4710647448\\
306.8	-19756.3989485756\\
307	-19785.9820464351\\
307.2	-19757.6591065532\\
307.4	-19759.8175700708\\
307.6	-19762.9446796107\\
307.8	-19759.8371879031\\
308	-19738.9669763583\\
308.2	-19790.2726506442\\
308.4	-19771.2788201905\\
308.6	-19755.7744679623\\
308.8	-19777.0648409581\\
309	-19799.2714373885\\
309.2	-19784.6305654596\\
309.4	-19784.1640098511\\
309.6	-19789.7907786141\\
309.8	-19770.8228485896\\
310	-19758.7891156034\\
310.2	-19763.5322794306\\
310.4	-19753.1679896974\\
310.6	-19766.7689372343\\
310.8	-19776.9152028283\\
311	-19786.2701934701\\
311.2	-19721.254016242\\
311.4	-19738.0514438818\\
311.6	-19771.818450488\\
311.8	-19765.1894040807\\
312	-19794.4364036272\\
312.2	-19765.6016502538\\
312.4	-19796.9272742984\\
312.6	-19743.8513714238\\
312.8	-19799.2713877314\\
313	-19797.29289702\\
313.2	-19791.3978415459\\
313.4	-19773.5483795562\\
313.6	-19787.3937244877\\
313.8	-19761.5474825173\\
314	-19817.1928554869\\
314.2	-19726.6771722645\\
314.4	-19765.5641682524\\
314.6	-19774.2307633979\\
314.8	-19774.9872916131\\
315	-19783.3897385874\\
315.2	-19787.248626347\\
315.4	-19758.6680424971\\
315.6	-19698.017344536\\
315.8	-19796.5339007225\\
316	-19762.3532214034\\
316.2	-19791.086887399\\
316.4	-19796.3061856074\\
316.6	-19803.4602778017\\
316.8	-19717.1576819776\\
317	-19784.2379304553\\
317.2	-19775.1364448136\\
317.4	-19778.0084081649\\
317.6	-19776.710370695\\
317.8	-19828.1866614976\\
318	-19787.0060518706\\
318.2	-19767.2436099793\\
318.4	-19795.6976247564\\
318.6	-19803.5761304616\\
318.8	-19802.8376728667\\
319	-19789.6101906421\\
319.2	-19790.3905949411\\
319.4	-19781.267588671\\
319.6	-19806.1244506931\\
319.8	-19786.6135885708\\
320	-19786.6887451907\\
320.2	-19780.402471631\\
320.4	-19743.150685505\\
320.6	-19741.8677794049\\
320.8	-19826.0014007555\\
321	-19770.3235536733\\
321.2	-19760.3747540271\\
321.4	-19779.2632575217\\
321.6	-19794.2361456912\\
321.8	-19784.397639688\\
322	-19769.4599289175\\
322.2	-19737.5963490473\\
322.4	-19783.1870139297\\
322.6	-19756.2245105685\\
322.8	-19763.558592109\\
323	-19760.5635971562\\
323.2	-19780.2652103914\\
323.4	-19768.3896585253\\
323.6	-19811.73149751\\
323.8	-19765.6093289204\\
324	-19783.7880055193\\
324.2	-19768.9016385287\\
324.4	-19777.7029568761\\
324.6	-19761.6791720182\\
324.8	-19753.632871906\\
325	-19770.5151533728\\
325.2	-19759.5490175511\\
325.4	-19797.1474859706\\
325.6	-19794.2980403178\\
325.8	-19735.7064633403\\
326	-19766.0734115869\\
326.2	-19795.9887817241\\
326.4	-19748.3522232847\\
326.6	-19766.6036939774\\
326.8	-19797.1139730025\\
327	-19754.0114121119\\
327.2	-19784.2856971887\\
327.4	-19825.6558373104\\
327.6	-19758.1526750875\\
327.8	-19746.1206948533\\
328	-19781.1366888819\\
328.2	-19742.5432968232\\
328.4	-19750.335982154\\
328.6	-19791.9674724854\\
328.8	-19816.6613251609\\
329	-19779.3800227518\\
329.2	-19782.4857398611\\
329.4	-19780.9678917655\\
329.6	-19792.0982276444\\
329.8	-19777.5775385178\\
330	-19797.9343854811\\
330.2	-19770.7289878835\\
330.4	-19795.6770119208\\
330.6	-19790.8154068925\\
330.8	-19759.1097456215\\
331	-19819.4043388768\\
331.2	-19804.9479945507\\
331.4	-19783.1226836853\\
331.6	-19795.9205202365\\
331.8	-19777.3445812897\\
332	-19733.6629299849\\
332.2	-19790.2187638527\\
332.4	-19772.7041556994\\
332.6	-19762.9518548101\\
332.8	-19796.6296839581\\
333	-19788.1041915401\\
333.2	-19764.0427235938\\
333.4	-19831.2379401352\\
333.6	-19767.554419295\\
333.8	-19781.5839768394\\
334	-19780.6669547402\\
334.2	-19789.5126937058\\
334.4	-19747.4023135772\\
334.6	-19845.6324282991\\
334.8	-19782.2971842217\\
335	-19809.7650097603\\
335.2	-19785.3717202351\\
335.4	-19777.3516123511\\
335.6	-19775.1637307228\\
335.8	-19811.1347109203\\
336	-19756.2386870406\\
336.2	-19734.9706508849\\
336.4	-19840.0962417385\\
336.6	-19791.0874339055\\
336.8	-19754.3881081833\\
337	-19782.7302260441\\
337.2	-19789.5010064918\\
337.4	-19703.9917898156\\
337.6	-19847.2268003662\\
337.8	-19768.7518204836\\
338	-19749.6534346932\\
338.2	-19739.5033765726\\
338.4	-19795.5274251135\\
338.6	-19759.4185145191\\
338.8	-19784.637942411\\
339	-19812.5117098246\\
339.2	-19784.3012326255\\
339.4	-19799.0681401783\\
339.6	-19803.730328419\\
339.8	-19804.7535619991\\
340	-19750.6228386415\\
340.2	-19814.1827156676\\
340.4	-19801.3829034612\\
340.6	-19752.6790812418\\
340.8	-19785.3876251489\\
341	-19778.7167010531\\
341.2	-19760.3002645855\\
341.4	-19789.6019865148\\
341.6	-19808.6363975411\\
341.8	-19730.9375909449\\
342	-19801.881822861\\
342.2	-19731.7221564027\\
342.4	-19782.9128485256\\
342.6	-19729.9382183375\\
342.8	-19777.7958579945\\
343	-19737.3285189275\\
343.2	-19784.4458585764\\
343.4	-19762.0040418389\\
343.6	-19768.2760075124\\
343.8	-19759.5613063034\\
344	-19793.7344006143\\
344.2	-19777.635174603\\
344.4	-19769.2046900265\\
344.6	-19822.4527600999\\
344.8	-19766.5304117383\\
345	-19798.0328161286\\
345.2	-19790.7402251381\\
345.4	-19768.2779407538\\
345.6	-19768.617724211\\
345.8	-19843.5599278945\\
346	-19761.8017366479\\
346.2	-19828.16625403\\
346.4	-19790.2417388593\\
346.6	-19758.5893475794\\
346.8	-19799.094338072\\
347	-19795.607251626\\
347.2	-19747.2465028279\\
347.4	-19782.393343017\\
347.6	-19786.8955389492\\
347.8	-19751.956028716\\
348	-19815.3416886773\\
348.2	-19769.6781655147\\
348.4	-19801.4323944661\\
348.6	-19746.0252442757\\
348.8	-19799.0884961937\\
349	-19758.2151990293\\
349.2	-19791.5861542019\\
349.4	-19781.2699117848\\
349.6	-19821.729483233\\
349.8	-19779.8410494241\\
350	-19782.1351406965\\
350.2	-19748.8302265554\\
350.4	-19780.1444793957\\
350.6	-19778.2828455562\\
350.8	-19792.8024312348\\
351	-19792.7366585061\\
351.2	-19800.2248280021\\
351.4	-19779.4061199473\\
351.6	-19780.7065618952\\
351.8	-19793.9025652443\\
352	-19772.5416574337\\
352.2	-19759.7892565332\\
352.4	-19775.547400981\\
352.6	-19821.1793230217\\
352.8	-19809.7510349802\\
353	-19797.3659912341\\
353.2	-19759.6308388221\\
353.4	-19772.7398769027\\
353.6	-19767.6348532333\\
353.8	-19798.566040433\\
354	-19769.572336478\\
354.2	-19779.8320206538\\
354.4	-19786.7181189776\\
354.6	-19793.76200226\\
354.8	-19715.3361124017\\
355	-19795.1021710522\\
355.2	-19782.9460256\\
355.4	-19765.2825889894\\
355.6	-19797.6121747447\\
355.8	-19781.5490291915\\
356	-19773.3207617384\\
356.2	-19761.5119191571\\
356.4	-19800.5810555751\\
356.6	-19779.6646913614\\
356.8	-19807.0326523073\\
357	-19750.5388607895\\
357.2	-19760.6664835849\\
357.4	-19784.763020992\\
357.6	-19763.9060478954\\
357.8	-19778.135618733\\
358	-19776.6976905538\\
358.2	-19792.2202959632\\
358.4	-19785.854594019\\
358.6	-19797.1958089175\\
358.8	-19793.6965200122\\
359	-19770.2314176767\\
359.2	-19778.0116845832\\
359.4	-19790.0328858038\\
359.6	-19785.8235489707\\
359.8	-19792.1226378565\\
360	-19815.7350098687\\
360.2	-19784.7953667151\\
360.4	-19750.6752949892\\
360.6	-19758.1433396145\\
360.8	-19758.421735358\\
361	-19801.5836608647\\
361.2	-19785.2974795994\\
361.4	-19779.6731847574\\
361.6	-19761.2559452999\\
361.8	-19800.1254319156\\
362	-19782.570492142\\
362.2	-19765.3029094656\\
362.4	-19803.4130953296\\
362.6	-19801.5351114326\\
362.8	-19767.9686513987\\
363	-19779.4367480678\\
363.2	-19786.7452944721\\
363.4	-19800.3325652096\\
363.6	-19790.7452367767\\
363.8	-19796.4588891684\\
364	-19765.9127142243\\
364.2	-19770.6067887699\\
364.4	-19801.8372839529\\
364.6	-19782.8673766018\\
364.8	-19810.0862234675\\
365	-19781.078678935\\
365.2	-19790.5921557291\\
365.4	-19778.0118120409\\
365.6	-19794.7548629859\\
365.8	-19756.1079772451\\
366	-19796.6226298842\\
366.2	-19782.5871780119\\
366.4	-19738.9649440187\\
366.6	-19765.2082376692\\
366.8	-19786.3463356726\\
367	-19771.3256163536\\
367.2	-19813.9814579412\\
367.4	-19812.5094884079\\
367.6	-19772.6126521561\\
367.8	-19812.414820019\\
368	-19778.9099545138\\
368.2	-19761.6772235688\\
368.4	-19810.0684269896\\
368.6	-19811.922693454\\
368.8	-19742.1250691197\\
369	-19802.1312923442\\
369.2	-19779.5510504488\\
369.4	-19797.5043823567\\
369.6	-19784.8117809883\\
369.8	-19819.9824440977\\
370	-19757.7156556597\\
370.2	-19821.9266045293\\
370.4	-19767.8198068933\\
370.6	-19806.6119662483\\
370.8	-19780.0981325649\\
371	-19837.1878549426\\
371.2	-19751.1496946676\\
371.4	-19819.8902206846\\
371.6	-19781.7935176444\\
371.8	-19781.7392078925\\
372	-19771.2360571322\\
372.2	-19801.7342378741\\
372.4	-19780.2145763175\\
372.6	-19778.5464064285\\
372.8	-19802.8210771902\\
373	-19789.0610160402\\
373.2	-19761.6513749333\\
373.4	-19784.7923490881\\
373.6	-19776.3450687718\\
373.8	-19750.4613971534\\
374	-19778.9136975403\\
374.2	-19794.9623999952\\
374.4	-19816.6166478638\\
374.6	-19795.0830980431\\
374.8	-19799.9407709725\\
375	-19778.6725064589\\
375.2	-19779.7767434469\\
375.4	-19805.2742694899\\
375.6	-19766.0671872969\\
375.8	-19785.6124994239\\
376	-19792.6830486321\\
376.2	-19756.9834253716\\
376.4	-19775.2041900466\\
376.6	-19821.7782308712\\
376.8	-19758.0266531482\\
377	-19780.8132242653\\
377.2	-19800.9841017054\\
377.4	-19788.0085944195\\
377.6	-19723.156735835\\
377.8	-19806.6325853313\\
378	-19751.5332104923\\
378.2	-19749.7196957921\\
378.4	-19804.4941131016\\
378.6	-19773.8380825632\\
378.8	-19772.616398928\\
379	-19783.0237513188\\
379.2	-19809.0470286858\\
379.4	-19767.6506307828\\
379.6	-19818.1594506603\\
379.8	-19824.1537989691\\
380	-19763.1500978008\\
380.2	-19802.528365998\\
380.4	-19794.340122096\\
380.6	-19781.2354963959\\
380.8	-19814.5997735333\\
381	-19797.583789387\\
381.2	-19776.1218595914\\
381.4	-19791.5538031489\\
381.6	-19816.8231963108\\
381.8	-19778.8039303056\\
382	-19817.5107789106\\
382.2	-19804.1885451587\\
382.4	-19725.4229584592\\
382.6	-19751.1813998122\\
382.8	-19775.2928380176\\
383	-19767.7676647755\\
383.2	-19759.1544995491\\
383.4	-19806.2593701788\\
383.6	-19776.6069304695\\
383.8	-19757.4489348045\\
384	-19831.5900062586\\
384.2	-19791.1113542223\\
384.4	-19769.4061802207\\
384.6	-19777.8415716339\\
384.8	-19810.5367170663\\
385	-19763.7120327439\\
385.2	-19802.2440979037\\
385.4	-19797.312845853\\
385.6	-19800.9123959679\\
385.8	-19814.4352832779\\
386	-19796.821264974\\
386.2	-19800.1294777403\\
386.4	-19796.5568510332\\
386.6	-19748.9653733984\\
386.8	-19762.3248900183\\
387	-19802.6858641499\\
387.2	-19792.5129568811\\
387.4	-19779.0863950907\\
387.6	-19856.4641862913\\
387.8	-19757.0479149561\\
388	-19782.5073221146\\
388.2	-19843.9434726196\\
388.4	-19792.0927600999\\
388.6	-19740.3831130364\\
388.8	-19809.0054684481\\
389	-19747.844171075\\
389.2	-19790.0469728171\\
389.4	-19792.9997901249\\
389.6	-19826.1071698386\\
389.8	-19754.5895745209\\
390	-19804.1476945909\\
390.2	-19827.3677611798\\
390.4	-19787.3580972072\\
390.6	-19748.6117939717\\
390.8	-19845.2656289911\\
391	-19757.3470726975\\
391.2	-19763.2337123838\\
391.4	-19835.3662491931\\
391.6	-19795.9245312646\\
391.8	-19752.4398364866\\
392	-19812.7504324146\\
392.2	-19756.0376718493\\
392.4	-19795.4619121373\\
392.6	-19781.1946268619\\
392.8	-19771.2724312884\\
393	-19796.5507330322\\
393.2	-19781.2058264155\\
393.4	-19763.3620713847\\
393.6	-19743.7497233424\\
393.8	-19834.4483972758\\
394	-19805.8909633678\\
394.2	-19812.4344420271\\
394.4	-19812.6247377119\\
394.6	-19800.769973829\\
394.8	-19725.946682545\\
395	-19793.9872671554\\
395.2	-19773.8518365563\\
395.4	-19751.7920563603\\
395.6	-19788.6046643325\\
395.8	-19787.2517144128\\
396	-19751.6561648926\\
396.2	-19812.4133140074\\
396.4	-19785.2619496024\\
396.6	-19775.6433587564\\
396.8	-19791.9520628017\\
397	-19786.2769738913\\
397.2	-19751.3899871031\\
397.4	-19809.3685601287\\
397.6	-19793.8795484728\\
397.8	-19787.6194786333\\
398	-19784.3765706173\\
398.2	-19809.1513842023\\
398.4	-19784.2465488134\\
398.6	-19773.686990329\\
398.8	-19797.50424959\\
399	-19761.6397981799\\
399.2	-19779.9470543221\\
399.4	-19805.9556961395\\
399.6	-19761.686754862\\
399.8	-19761.618675827\\
400	-19772.545495569\\
};
\addlegendentry{$p_{3,r}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-2457.17821028469\\
0.2	99.2775423822343\\
0.4	817.192247995179\\
0.6	-1908.07414294032\\
0.8	-1075.25215954896\\
1	-73.7684303720337\\
1.2	-1623.24580820276\\
1.4	-1103.78939302016\\
1.6	-104.289686805636\\
1.8	-1563.61227784645\\
2	-357.035648260988\\
2.2	-1612.48575180091\\
2.4	-388.104712016445\\
2.6	-1748.60232802136\\
2.8	-1289.97231149512\\
3	-1197.46739830774\\
3.2	-1378.53091954532\\
3.4	-2639.85484273239\\
3.6	-172.412245634307\\
3.8	-2901.00860877272\\
4	-2137.21170839112\\
4.2	-864.086243857789\\
4.4	-3056.2872772171\\
4.6	-2436.84446652851\\
4.8	-1027.13983048699\\
5	-3569.87612163443\\
5.2	-2392.50688186385\\
5.4	-1448.16112051861\\
5.6	-4001.96142712997\\
5.8	-1906.21303137636\\
6	-2703.65887737814\\
6.2	-3131.58503030937\\
6.4	-2880.90109449927\\
6.6	-2404.9272859704\\
6.8	-3801.58088776402\\
7	-2348.96471340478\\
7.2	-3818.80594712033\\
7.4	-2533.16424517288\\
7.6	-3940.66887150582\\
7.8	-3030.39185864993\\
8	-3384.49237923101\\
8.2	-3723.18029832805\\
8.4	-3845.56057210947\\
8.6	-2798.35267569059\\
8.8	-4815.46919592389\\
9	-3354.46493679658\\
9.2	-3509.89281257393\\
9.4	-4908.99359096499\\
9.6	-3523.47744209827\\
9.8	-3945.77372586556\\
10	-4972.98840547131\\
10.2	-3828.3935662305\\
10.4	-4114.91113159237\\
10.6	-5283.89527318854\\
10.8	-3659.10316221311\\
11	-4984.69684250481\\
11.2	-4569.91424169768\\
11.4	-4734.84412721283\\
11.6	-4545.47745946596\\
11.8	-5229.0322912445\\
12	-4503.47551389409\\
12.2	-5445.52372741437\\
12.4	-4465.98698682042\\
12.6	-5749.90803784081\\
12.8	-4706.79341061228\\
13	-5332.5923772735\\
13.2	-5521.227388134\\
13.4	-5291.30833920675\\
13.6	-5104.5509658077\\
13.8	-6215.62240360937\\
14	-4937.60338479921\\
14.2	-5807.40246828605\\
14.4	-6052.65379365953\\
14.6	-5271.77188750344\\
14.8	-6061.13958700456\\
15	-6042.28127307246\\
15.2	-5611.56735071242\\
15.4	-6186.45012932417\\
15.6	-6279.78946623439\\
15.8	-5636.21079501571\\
16	-6784.5751493545\\
16.2	-5898.63604201334\\
16.4	-6507.78081716764\\
16.6	-6378.06158078728\\
16.8	-6514.55178532192\\
17	-6336.76164364283\\
17.2	-6993.85480681547\\
17.4	-6171.65148298051\\
17.6	-7182.15272588217\\
17.8	-6415.81588564022\\
18	-6994.67100050702\\
18.2	-6876.39722425992\\
18.4	-6899.03808713189\\
18.6	-6906.19706085839\\
18.8	-7340.39615027489\\
19	-6710.53770123869\\
19.2	-7489.11323731862\\
19.4	-7162.47429193359\\
19.6	-7091.06794600533\\
19.8	-7674.66933511635\\
20	-7226.24518236435\\
20.2	-7435.62173805232\\
20.4	-7703.64597053369\\
20.6	-7486.510981785\\
20.8	-7504.84241333241\\
21	-8026.51187042024\\
21.2	-7350.67792967371\\
21.4	-8121.48938233319\\
21.6	-7696.1298392218\\
21.8	-7979.51243533925\\
22	-7933.09674648531\\
22.2	-8099.58675104085\\
22.4	-7894.07321044064\\
22.6	-8392.82515028016\\
22.8	-7893.95860757411\\
23	-8438.64873179975\\
23.2	-8233.71072058186\\
23.4	-8216.11511666054\\
23.6	-8542.86605240626\\
23.8	-8410.96535737004\\
24	-8395.23103716952\\
24.2	-8740.32833210624\\
24.4	-8609.56961572126\\
24.6	-8502.88830334807\\
24.8	-8952.10878252828\\
25	-8552.16262532097\\
25.2	-8912.32410350131\\
25.4	-8865.72003443938\\
25.6	-8932.27337597932\\
25.8	-8915.60032506581\\
26	-9081.77505353883\\
26.2	-8935.60443871705\\
26.4	-9285.81794948452\\
26.6	-8915.26049666447\\
26.8	-9301.70075006239\\
27	-9308.14670947073\\
27.2	-9211.56303817456\\
27.4	-9430.32236160946\\
27.6	-9392.65243928879\\
27.8	-9348.19642892534\\
28	-9662.58883088663\\
28.2	-9470.01961494591\\
28.4	-9569.79435796465\\
28.6	-9737.62996316376\\
28.8	-9593.87766476766\\
29	-9763.39554788585\\
29.2	-9805.10049868256\\
29.4	-9811.9274817216\\
29.6	-9855.91669039803\\
29.8	-10008.7643859437\\
30	-9828.99894941059\\
30.2	-10207.4323149924\\
30.4	-9824.14904559531\\
30.6	-10250.7712624148\\
30.8	-10077.848753406\\
31	-10244.9256326182\\
31.2	-10169.6305260112\\
31.4	-10385.8966730351\\
31.6	-10137.4810516452\\
31.8	-10561.9757569087\\
32	-10254.9532847817\\
32.2	-10508.360755093\\
32.4	-10475.2699345687\\
32.6	-10523.0388254507\\
32.8	-10579.6725586379\\
33	-10668.8191819595\\
33.2	-10618.7532952291\\
33.4	-10726.331696012\\
33.6	-10758.871519939\\
33.8	-10757.2651099704\\
34	-10932.135515751\\
34.2	-10770.857281025\\
34.4	-11010.7636969909\\
34.6	-10892.7438360373\\
34.8	-11009.5528028238\\
35	-11042.5682917965\\
35.2	-11110.3876540078\\
35.4	-11032.4092551112\\
35.6	-11325.0701829434\\
35.8	-11066.8331135232\\
36	-11320.017749775\\
36.2	-11314.5384033546\\
36.4	-11229.9879927802\\
36.6	-11412.2251385332\\
36.8	-11429.2308806401\\
37	-11334.1099433215\\
37.2	-11570.8809621542\\
37.4	-11523.1479778323\\
37.6	-11485.0973640724\\
37.8	-11670.2508702139\\
38	-11576.0133218823\\
38.2	-11746.061917599\\
38.4	-11684.2093134072\\
38.6	-11766.7782837509\\
38.8	-11803.5228643065\\
39	-11857.6330903735\\
39.2	-11806.3612241397\\
39.4	-11997.0627551404\\
39.6	-11828.5763133392\\
39.8	-12045.3011972323\\
40	-12027.6476119798\\
40.2	-12013.1723779084\\
40.4	-12142.1010250908\\
40.6	-12150.661646174\\
40.8	-12124.6355659393\\
41	-12202.638988467\\
41.2	-12246.3584735645\\
41.4	-12222.9523124668\\
41.6	-12371.4217817853\\
41.8	-12265.403184474\\
42	-12386.7580862263\\
42.2	-12490.3231852919\\
42.4	-12336.5045220573\\
42.6	-12502.7214611545\\
42.8	-12555.3185945162\\
43	-12454.1373907319\\
43.2	-12591.4817674956\\
43.4	-12665.823935841\\
43.6	-12515.6814801162\\
43.8	-12732.103043266\\
44	-12728.9653027272\\
44.2	-12645.4644089639\\
44.4	-12826.9679055999\\
44.6	-12798.9187719728\\
44.8	-12799.6034914584\\
45	-12902.3761481795\\
45.2	-12930.2095941689\\
45.4	-12842.9186454042\\
45.6	-13089.5775776874\\
45.8	-12924.3712757595\\
46	-13095.8638919295\\
46.2	-13029.7293574342\\
46.4	-13083.9131364509\\
46.6	-13147.0410578576\\
46.8	-13242.1571284038\\
47	-13028.5082841972\\
47.2	-13404.3154823087\\
47.4	-13102.6802502897\\
47.6	-13325.2115596713\\
47.8	-13315.1613893618\\
48	-13349.1282131839\\
48.2	-13289.2087559499\\
48.4	-13536.3019272505\\
48.6	-13252.8968375159\\
48.8	-13605.3544936635\\
49	-13451.704853651\\
49.2	-13521.2302147638\\
49.4	-13630.1759670463\\
49.6	-13510.483908096\\
49.8	-13602.061772331\\
50	-13741.1780451426\\
50.2	-13582.1475725987\\
50.4	-13709.9211926306\\
50.6	-13780.4919978183\\
50.8	-13632.1070704557\\
51	-13876.3397384637\\
51.2	-13714.4832104113\\
51.4	-13912.3508500312\\
51.6	-13851.6574363598\\
51.8	-13902.8480747111\\
52	-13838.3168686904\\
52.2	-14065.8639423411\\
52.4	-13865.1386507743\\
52.6	-14101.0147720745\\
52.8	-13997.4475888319\\
53	-14075.4262981459\\
53.2	-14061.8239851799\\
53.4	-14185.9158225394\\
53.6	-14067.9698709426\\
53.8	-14285.4330941007\\
54	-14129.5972453454\\
54.2	-14237.8286784666\\
54.4	-14277.0426231149\\
54.6	-14241.3769664601\\
54.8	-14322.7652508362\\
55	-14333.5120067742\\
55.2	-14315.7791413032\\
55.4	-14428.2213951081\\
55.6	-14389.6159252396\\
55.8	-14358.3374758779\\
56	-14570.6365374523\\
56.2	-14387.4017765585\\
56.4	-14597.3343042112\\
56.6	-14464.2295148494\\
56.8	-14638.7964706838\\
57	-14514.9584277391\\
57.2	-14739.6549545125\\
57.4	-14483.4533312221\\
57.6	-14824.2921782042\\
57.8	-14499.9576957339\\
58	-14812.8834490215\\
58.2	-14700.7648259258\\
58.4	-14808.9938625922\\
58.6	-14725.8699441532\\
58.8	-14946.1498270431\\
59	-14737.3836116991\\
59.2	-14876.1134403994\\
59.4	-14929.3375943304\\
59.6	-14774.0374887092\\
59.8	-15023.4023282097\\
60	-14905.9816727897\\
60.2	-14959.5904512572\\
60.4	-14984.0923620962\\
60.6	-15117.9697757636\\
60.8	-14875.0672303856\\
61	-15236.5307477551\\
61.2	-14958.0711047798\\
61.4	-15159.0286880259\\
61.6	-15184.2713550266\\
61.8	-15117.476658085\\
62	-15180.135305925\\
62.2	-15304.8599266317\\
62.4	-15083.0166143205\\
62.6	-15377.735064748\\
62.8	-15209.7979533754\\
63	-15238.9394295215\\
63.2	-15417.5374628598\\
63.4	-15274.032691562\\
63.6	-15332.0625298422\\
63.8	-15507.5743493004\\
64	-15270.7703669254\\
64.2	-15469.4594880733\\
64.4	-15479.0217271871\\
64.6	-15380.7978438078\\
64.8	-15540.6400537595\\
65	-15483.8392710189\\
65.2	-15459.5518905103\\
65.4	-15594.3002720021\\
65.6	-15532.4868762381\\
65.8	-15532.9359199636\\
66	-15709.1945094957\\
66.2	-15513.350939252\\
66.4	-15682.9005740456\\
66.6	-15724.1359655704\\
66.8	-15564.6995378239\\
67	-15784.8073696047\\
67.2	-15756.7192293603\\
67.4	-15599.0443082157\\
67.6	-15926.8585913666\\
67.8	-15697.2669079926\\
68	-15746.3004098404\\
68.2	-15991.3574496505\\
68.4	-15714.1078414146\\
68.6	-15907.595713814\\
68.8	-16030.2345740298\\
69	-15650.6254593626\\
69.2	-16089.3711273878\\
69.4	-15931.0171676467\\
69.6	-15787.3867133873\\
69.8	-16160.9003319851\\
70	-15969.2445319311\\
70.2	-15873.5831173883\\
70.4	-16195.0505636468\\
70.6	-15944.4581254823\\
70.8	-16013.705515336\\
71	-16235.3737215971\\
71.2	-15921.8142551927\\
71.4	-16240.8252079505\\
71.6	-16138.0770767189\\
71.8	-16062.9296471811\\
72	-16257.8196945571\\
72.2	-16154.4687248239\\
72.4	-16150.9488988616\\
72.6	-16403.1997859222\\
72.8	-16039.542636242\\
73	-16435.6404345861\\
73.2	-16222.711554324\\
73.4	-16257.4090901411\\
73.6	-16353.5243857347\\
73.8	-16395.3268808426\\
74	-16181.3835033051\\
74.2	-16567.736213873\\
74.4	-16203.1434722529\\
74.6	-16458.3918349725\\
74.8	-16423.7582513719\\
75	-16446.9547134709\\
75.2	-16385.1614855299\\
75.4	-16592.5229997939\\
75.6	-16348.2618116891\\
75.8	-16605.2739101084\\
76	-16489.4582278012\\
76.2	-16518.2051836569\\
76.4	-16576.673929706\\
76.6	-16536.7447440613\\
76.8	-16577.2157513899\\
77	-16651.602453433\\
77.2	-16600.1009303217\\
77.4	-16630.7888853718\\
77.6	-16683.8153873285\\
77.8	-16635.5366802498\\
78	-16692.4169767957\\
78.2	-16617.5540256589\\
78.4	-16800.5946446286\\
78.6	-16638.1242621362\\
78.8	-16796.3483747448\\
79	-16716.908630176\\
79.2	-16795.7098942865\\
79.4	-16690.0921609857\\
79.6	-16888.0457602881\\
79.8	-16665.4891190905\\
80	-16969.5541340608\\
80.2	-16791.9428392889\\
80.4	-16822.5079239425\\
80.6	-16886.0383273689\\
80.8	-16947.3598001629\\
81	-16840.5897288973\\
81.2	-16999.6186942759\\
81.4	-16932.6532473513\\
81.6	-16961.2051776369\\
81.8	-16933.1048572334\\
82	-16959.2082559192\\
82.2	-17073.4871450005\\
82.4	-16915.3097642868\\
82.6	-17056.869546823\\
82.8	-17030.9338666223\\
83	-17067.3372580684\\
83.2	-16951.1756533257\\
83.4	-17216.6134004405\\
83.6	-16930.0958562309\\
83.8	-17179.4541180253\\
84	-17081.2858958799\\
84.2	-17178.2621755011\\
84.4	-17063.2551869431\\
84.6	-17285.7675544483\\
84.8	-17022.2850818812\\
85	-17318.7001354329\\
85.2	-17088.2709875575\\
85.4	-17275.9485916032\\
85.6	-17252.420003071\\
85.8	-17225.5232287297\\
86	-17174.0448608684\\
86.2	-17391.1483903367\\
86.4	-17140.4509866832\\
86.6	-17346.7920721102\\
86.8	-17325.4092919535\\
87	-17223.6043248594\\
87.2	-17410.026759305\\
87.4	-17310.1947025325\\
87.6	-17291.8768580913\\
87.8	-17471.3568654986\\
88	-17352.7307155226\\
88.2	-17336.7545299001\\
88.4	-17447.1223264527\\
88.6	-17345.0172395829\\
88.8	-17458.6153044905\\
89	-17387.6653551701\\
89.2	-17468.1338167055\\
89.4	-17509.7863181214\\
89.6	-17407.5078097554\\
89.8	-17503.5945051102\\
90	-17507.4879694037\\
90.2	-17446.4067440444\\
90.4	-17531.6189428063\\
90.6	-17523.3628838119\\
90.8	-17547.4119929772\\
91	-17487.4064562917\\
91.2	-17642.4866794473\\
91.4	-17505.6395908561\\
91.6	-17609.3479751319\\
91.8	-17592.9117713397\\
92	-17604.9170306005\\
92.2	-17635.3068768255\\
92.4	-17682.5539838952\\
92.6	-17601.3660456302\\
92.8	-17718.5436784356\\
93	-17676.7552981606\\
93.2	-17613.2692322441\\
93.4	-17787.4366577307\\
93.6	-17720.6173485835\\
93.8	-17659.9990099368\\
94	-17768.6528311027\\
94.2	-17783.3999368324\\
94.4	-17673.3951351158\\
94.6	-17768.3975904164\\
94.8	-17832.4550771971\\
95	-17714.4861024665\\
95.2	-17767.9980616552\\
95.4	-17908.8344848469\\
95.6	-17738.829823518\\
95.8	-17803.8154807181\\
96	-17812.4123725772\\
96.2	-17929.287611307\\
96.4	-17708.6805019882\\
96.6	-17946.3625114956\\
96.8	-17881.2139007968\\
97	-17856.7690146282\\
97.2	-17924.5706247185\\
97.4	-17886.829849803\\
97.6	-17917.2262643133\\
97.8	-17932.5102188789\\
98	-17875.6925188589\\
98.2	-17964.055414866\\
98.4	-18014.0425892114\\
98.6	-17837.0770603444\\
98.8	-18047.6263254566\\
99	-17985.5873113151\\
99.2	-17991.3417102071\\
99.4	-18014.2521883795\\
99.6	-18091.2962115405\\
99.8	-17859.8163286827\\
100	-18202.8140580466\\
100.2	-17895.8741889283\\
100.4	-18153.4043771463\\
100.6	-18036.1185117826\\
100.8	-18082.5754171997\\
101	-18026.0809841855\\
101.2	-18179.1443313727\\
101.4	-17942.3095028559\\
101.6	-18272.1262237886\\
101.8	-18032.0780914793\\
102	-18163.8831416224\\
102.2	-18183.5264708756\\
102.4	-18116.8007453572\\
102.6	-18137.9178381041\\
102.8	-18192.1948676942\\
103	-18108.7321649098\\
103.2	-18195.6027023896\\
103.4	-18235.8534860896\\
103.6	-18091.7336408254\\
103.8	-18351.0259412011\\
104	-18043.3243256894\\
104.2	-18399.8724362649\\
104.4	-18096.9717966481\\
104.6	-18337.678046174\\
104.8	-18152.2667877442\\
105	-18370.83368549\\
105.2	-18133.6162813665\\
105.4	-18420.9315375377\\
105.6	-18149.9584804269\\
105.8	-18402.1771841853\\
106	-18194.9324284788\\
106.2	-18362.3620421701\\
106.4	-18256.0516348446\\
106.6	-18391.9553468186\\
106.8	-18210.3354647986\\
107	-18427.2665793313\\
107.2	-18295.1974620813\\
107.4	-18379.6553858842\\
107.6	-18328.2530481503\\
107.8	-18317.5302147978\\
108	-18463.5565270359\\
108.2	-18312.3002210042\\
108.4	-18404.591169485\\
108.6	-18443.0154992291\\
108.8	-18400.1086988013\\
109	-18339.5989068192\\
109.2	-18587.3056402103\\
109.4	-18218.6321330962\\
109.6	-18638.6461152248\\
109.8	-18388.6195236267\\
110	-18464.6812291373\\
110.2	-18430.0084808128\\
110.4	-18579.9918904612\\
110.6	-18305.3581901039\\
110.8	-18686.5683906402\\
111	-18349.0178897143\\
111.2	-18606.8939737807\\
111.4	-18457.8355946507\\
111.6	-18535.8119899792\\
111.8	-18549.6465264334\\
112	-18481.7496914135\\
112.2	-18528.2055133041\\
112.4	-18637.2779197729\\
112.6	-18489.8862823453\\
112.8	-18551.1172808978\\
113	-18710.5669384292\\
113.2	-18398.9489454272\\
113.4	-18665.1185443171\\
113.6	-18590.5996916256\\
113.8	-18547.8915995362\\
114	-18567.0204011064\\
114.2	-18743.1363555259\\
114.4	-18463.5303005183\\
114.6	-18790.9450856115\\
114.8	-18488.7837685288\\
115	-18734.5430386127\\
115.2	-18591.6713664122\\
115.4	-18670.7792885173\\
115.6	-18627.8305234866\\
115.8	-18782.1076252234\\
116	-18536.747469987\\
116.2	-18777.1125754366\\
116.4	-18624.1438917069\\
116.6	-18631.1680262834\\
116.8	-18767.7958222745\\
117	-18659.2215655535\\
117.2	-18676.1306659952\\
117.4	-18773.4285502452\\
117.6	-18624.14335784\\
117.8	-18720.9460097188\\
118	-18807.5366094121\\
118.2	-18609.1780411979\\
118.4	-18873.6986091848\\
118.6	-18642.4994883112\\
118.8	-18836.9638037398\\
119	-18744.6409082285\\
119.2	-18807.4551293021\\
119.4	-18698.4756721385\\
119.6	-18946.6030259393\\
119.8	-18584.7744509693\\
120	-18983.575103138\\
120.2	-18722.7072966258\\
120.4	-18830.6534854413\\
120.6	-18845.5966609494\\
120.8	-18819.5879654516\\
121	-18757.0113148609\\
121.2	-18925.0199798348\\
121.4	-18701.5088529043\\
121.6	-18940.0733005993\\
121.8	-18783.4211809302\\
122	-18856.3861289554\\
122.2	-18861.4440742042\\
122.4	-18868.7782918291\\
122.6	-18821.3805882978\\
122.8	-18940.2997959713\\
123	-18821.133743099\\
123.2	-18931.9833890994\\
123.4	-18884.4684473541\\
123.6	-18882.6933519971\\
123.8	-18938.8143704748\\
124	-18868.1766608072\\
124.2	-19012.8598550723\\
124.4	-18789.1444197228\\
124.6	-19020.8232406164\\
124.8	-18891.085454128\\
125	-18977.2538655539\\
125.2	-18909.698170938\\
125.4	-19050.6982642609\\
125.6	-18771.4604496512\\
125.8	-19131.3409178886\\
126	-18854.9993942656\\
126.2	-19019.6141322351\\
126.4	-18973.5707219627\\
126.6	-18971.8542166206\\
126.8	-18953.3819188216\\
127	-19115.049465784\\
127.2	-18844.6491652823\\
127.4	-19098.6881523626\\
127.6	-19025.0490586729\\
127.8	-18883.2496306012\\
128	-19134.2812577368\\
128.2	-18974.8575931042\\
128.4	-19008.5398242038\\
128.6	-19055.2601283895\\
128.8	-19073.4786559892\\
129	-18877.1940677713\\
129.2	-19215.7846115074\\
129.4	-18935.6149871056\\
129.6	-19158.2549144233\\
129.8	-19004.8651765011\\
130	-19174.9826795904\\
130.2	-18995.4516254585\\
130.4	-19119.4073508613\\
130.6	-19042.0173178048\\
130.8	-19180.8889845892\\
131	-18982.3076270949\\
131.2	-19210.5595140563\\
131.4	-19113.3993471963\\
131.6	-19033.2259689806\\
131.8	-19230.8577867424\\
132	-19082.5157980799\\
132.2	-19075.4546856938\\
132.4	-19158.006003885\\
132.6	-19204.5514225803\\
132.8	-18931.0271130088\\
133	-19341.7253430874\\
133.2	-18999.1769829313\\
133.4	-19230.0383679678\\
133.6	-19065.0140678368\\
133.8	-19239.9996643433\\
134	-19054.9147038129\\
134.2	-19314.4197996456\\
134.4	-19006.4769133926\\
134.6	-19339.4601788383\\
134.8	-19099.3030162697\\
135	-19227.2190324054\\
135.2	-19161.0917769817\\
135.4	-19273.2941697783\\
135.6	-19052.3906817851\\
135.8	-19341.1828508302\\
136	-19109.8506229911\\
136.2	-19200.139151135\\
136.4	-19297.274280207\\
136.6	-19079.3510311618\\
136.8	-19337.8598761594\\
137	-19188.761126933\\
137.2	-19198.8134501512\\
137.4	-19224.6377180602\\
137.6	-19322.2441434044\\
137.8	-19058.4217957179\\
138	-19413.5469921728\\
138.2	-19179.7935075874\\
138.4	-19286.173962452\\
138.6	-19184.8940468684\\
138.8	-19381.8948844413\\
139	-19139.31875635\\
139.2	-19413.8330613068\\
139.4	-19172.3107085254\\
139.6	-19408.1928334148\\
139.8	-19149.517119568\\
140	-19414.2873457087\\
140.2	-19255.4877489584\\
140.4	-19311.9956473939\\
140.6	-19287.1456991673\\
140.8	-19377.42561713\\
141	-19164.413049589\\
141.2	-19419.2722561358\\
141.4	-19326.1937880566\\
141.6	-19180.5434599986\\
141.8	-19498.2854174136\\
142	-19286.4561250777\\
142.2	-19274.2132523182\\
142.4	-19376.5708321836\\
142.6	-19373.803600197\\
142.8	-19170.2607544128\\
143	-19538.204530007\\
143.2	-19171.6602169142\\
143.4	-19469.3621521246\\
143.6	-19287.9991693321\\
143.8	-19406.7901615324\\
144	-19298.7618841131\\
144.2	-19473.3870067377\\
144.4	-19231.0612940985\\
144.6	-19508.6148928469\\
144.8	-19216.8175606404\\
145	-19468.2255131244\\
145.2	-19372.0005229231\\
145.4	-19286.277239855\\
145.6	-19492.4160658192\\
145.8	-19355.6708476491\\
146	-19349.6875150208\\
146.2	-19434.9182316966\\
146.4	-19373.413901334\\
146.6	-19372.0367222961\\
146.8	-19574.9886272002\\
147	-19189.1446584376\\
147.2	-19606.3733705788\\
147.4	-19424.790772365\\
147.6	-19297.1074598547\\
147.8	-19522.2367320837\\
148	-19413.9190159374\\
148.2	-19278.4419664585\\
148.4	-19572.5413615821\\
148.6	-19301.7587799292\\
148.8	-19515.9208987151\\
149	-19395.8572305023\\
149.2	-19480.7547548348\\
149.4	-19388.0984856575\\
149.6	-19504.9111474317\\
149.8	-19369.260824407\\
150	-19597.0648472173\\
150.2	-19277.3635810506\\
150.4	-19571.447643007\\
150.6	-19510.3618048855\\
150.8	-19315.4673212699\\
151	-19550.2327043552\\
151.2	-19550.4973949248\\
151.4	-19337.8438359614\\
151.6	-19597.1379674655\\
151.8	-19556.3471000935\\
152	-19307.8685208976\\
152.2	-19689.2119684769\\
152.4	-19368.7235664635\\
152.6	-19529.6060095513\\
152.8	-19550.1666676637\\
153	-19490.1254955886\\
153.2	-19383.9947309637\\
153.4	-19647.6167751105\\
153.6	-19375.840225125\\
153.8	-19672.6206499913\\
154	-19373.2324340172\\
154.2	-19653.8783028685\\
154.4	-19441.5679179513\\
154.6	-19577.0009688369\\
154.8	-19467.6774525317\\
155	-19650.7226443237\\
155.2	-19379.8567476044\\
155.4	-19709.0008036855\\
155.6	-19538.3437552056\\
155.8	-19418.7018798132\\
156	-19746.2226674764\\
156.2	-19450.0765959581\\
156.4	-19569.3538735098\\
156.6	-19631.0203878964\\
156.8	-19553.7650422041\\
157	-19406.657693547\\
157.2	-19863.6309354383\\
157.4	-19331.7982086839\\
157.6	-19715.9475043143\\
157.8	-19497.8328645526\\
158	-19652.4718700065\\
158.2	-19477.123635015\\
158.4	-19679.8177688839\\
158.6	-19489.288379348\\
158.8	-19724.3957799057\\
159	-19459.9811881049\\
159.2	-19723.6623001553\\
159.4	-19569.8499006274\\
159.6	-19544.2753728928\\
159.8	-19703.8877020873\\
160	-19556.1618672921\\
160.2	-19563.6021498583\\
160.4	-19724.1660749124\\
160.6	-19542.1789684397\\
160.8	-19500.6876815914\\
161	-19829.9484257741\\
161.2	-19376.2116654018\\
161.4	-19726.6370598904\\
161.6	-19644.5877635871\\
161.8	-19565.4907869591\\
162	-19558.9147702727\\
162.2	-19731.1079560941\\
162.4	-19464.8828911372\\
162.6	-19753.4114933574\\
162.8	-19569.6649706259\\
163	-19637.2701609934\\
163.2	-19679.5070885353\\
163.4	-19650.9604750578\\
163.6	-19581.6247274662\\
163.8	-19758.5782853471\\
164	-19527.4615598411\\
164.2	-19706.1360798163\\
164.4	-19632.4263559225\\
164.6	-19600.4883260092\\
164.8	-19753.085628985\\
165	-19550.0965310212\\
165.2	-19692.8700426896\\
165.4	-19720.889430214\\
165.6	-19612.9038549168\\
165.8	-19689.053044648\\
166	-19791.4050959967\\
166.2	-19458.4814482781\\
166.4	-19840.0453611806\\
166.6	-19583.6359315018\\
166.8	-19712.4295440543\\
167	-19633.4259287098\\
167.2	-19782.2579992336\\
167.4	-19508.0187242432\\
167.6	-19839.0220657897\\
167.8	-19565.723531127\\
168	-19737.4291907796\\
168.2	-19677.9230141629\\
168.4	-19699.2310232499\\
168.6	-19707.6848194176\\
168.8	-19714.287183345\\
169	-19651.9591942535\\
169.2	-19763.5748225245\\
169.4	-19673.5614868814\\
169.6	-19705.7334584362\\
169.8	-19812.1971633831\\
170	-19611.5554782051\\
170.2	-19757.9105007911\\
170.4	-19720.005196766\\
170.6	-19738.8244190256\\
170.8	-19614.6151131172\\
171	-19864.6534398867\\
171.2	-19627.6172454929\\
171.4	-19802.0624462814\\
171.6	-19648.4952536883\\
171.8	-19874.5415185171\\
172	-19576.8926115891\\
172.2	-19891.0294159487\\
172.4	-19612.1745833097\\
172.6	-19723.0621992592\\
172.8	-19735.493666891\\
173	-19778.8893520258\\
173.2	-19657.6073101128\\
173.4	-19836.4499978756\\
173.6	-19666.7964760406\\
173.8	-19759.8889048405\\
174	-19829.1746002745\\
174.2	-19684.8462979821\\
174.4	-19802.9766601907\\
174.6	-19680.5907191125\\
174.8	-19822.9643507497\\
175	-19653.1423278097\\
175.2	-19787.4983943585\\
175.4	-19756.0315612256\\
175.6	-19827.6234833112\\
175.8	-19612.577438477\\
176	-20000.598146161\\
176.2	-19543.4584291093\\
176.4	-19920.8368706133\\
176.6	-19698.5693818358\\
176.8	-19785.5933722416\\
177	-19724.7898161618\\
177.2	-19926.9429830559\\
177.4	-19603.8256584399\\
177.6	-19974.0142113004\\
177.8	-19713.434020694\\
178	-19785.0864229684\\
178.2	-19807.1038144584\\
178.4	-19750.3759276229\\
178.6	-19801.2500152163\\
178.8	-19734.2987894896\\
179	-19804.8309860052\\
179.2	-19737.9516323658\\
179.4	-19802.7256804904\\
179.6	-19760.410407255\\
179.8	-19897.8584961956\\
180	-19647.2343165193\\
180.2	-19972.7040889092\\
180.4	-19726.4917786993\\
180.6	-19808.8252900495\\
180.8	-19743.2594254757\\
181	-20003.8075574952\\
181.2	-19584.132931854\\
181.4	-20016.8817954857\\
181.6	-19746.3184446724\\
181.8	-19847.5818083305\\
182	-19767.9507967056\\
182.2	-19926.2604502055\\
182.4	-19717.8180354998\\
182.6	-19873.0651355564\\
182.8	-19803.7495736562\\
183	-19827.6113311363\\
183.2	-19768.5040409271\\
183.4	-19835.6253455004\\
183.6	-19845.7273637472\\
183.8	-19703.889311808\\
184	-20004.6946885922\\
184.2	-19657.149138233\\
184.4	-19852.8030335851\\
184.6	-19848.2502809561\\
184.8	-19885.9813335944\\
185	-19642.6034185739\\
185.2	-20079.4590375735\\
185.4	-19675.3641906037\\
185.6	-19919.1951511906\\
185.8	-19896.072112849\\
186	-19813.9949806913\\
186.2	-19747.3731902137\\
186.4	-20005.0281217169\\
186.6	-19743.1748084891\\
186.8	-19867.9006319363\\
187	-19909.2839964304\\
187.2	-19821.8701862771\\
187.4	-19817.3043073025\\
187.6	-19940.4321809151\\
187.8	-19880.7932759763\\
188	-19812.1607243188\\
188.2	-19939.0248158752\\
188.4	-19839.5016951889\\
188.6	-19832.4230193962\\
188.8	-19865.8539428564\\
189	-19900.7949463023\\
189.2	-19795.6810899407\\
189.4	-19885.921866622\\
189.6	-19925.5739791996\\
189.8	-19811.9942731998\\
190	-19847.9640833905\\
190.2	-19934.2983488578\\
190.4	-19828.4320054665\\
190.6	-19855.2077125676\\
190.8	-19933.6106919306\\
191	-19825.1138630151\\
191.2	-19843.7507406\\
191.4	-19994.9274727193\\
191.6	-19767.2569897926\\
191.8	-19914.702666291\\
192	-19911.6535906554\\
192.2	-19829.0547505208\\
192.4	-19902.7846711314\\
192.6	-19992.1182124111\\
192.8	-19776.3048920684\\
193	-19916.3935483943\\
193.2	-19942.8062191176\\
193.4	-19835.7172163651\\
193.6	-19890.4094156594\\
193.8	-19946.4430477024\\
194	-19870.662723233\\
194.2	-19874.3985267188\\
194.4	-19939.9589405186\\
194.6	-19876.01891086\\
194.8	-19899.1168569349\\
195	-19882.4757584334\\
195.2	-19953.1972672629\\
195.4	-19880.0855556791\\
195.6	-19855.605396882\\
195.8	-19928.6874905336\\
196	-19875.3200798804\\
196.2	-19874.96431919\\
196.4	-19984.3401937849\\
196.6	-19884.2653237657\\
196.8	-19901.2233878451\\
197	-19963.0495479676\\
197.2	-19881.6759141184\\
197.4	-19892.4049466805\\
197.6	-19973.5847898816\\
197.8	-19871.3534229818\\
198	-19963.529195535\\
198.2	-19922.1940528656\\
198.4	-19912.0586859508\\
198.6	-19933.0009983286\\
198.8	-19913.7408658593\\
199	-19891.2368999792\\
199.2	-19962.3104715216\\
199.4	-19859.8329499804\\
199.6	-19950.4293515081\\
199.8	-19970.3540303942\\
200	-19893.2197025735\\
200.2	-19930.461703834\\
200.4	-19965.7991351216\\
200.6	-19841.0607444478\\
200.8	-20022.238362221\\
201	-19876.8273211313\\
201.2	-19896.723514941\\
201.4	-19973.9003777227\\
201.6	-19927.1876578374\\
201.8	-19901.7631344598\\
202	-20031.723258443\\
202.2	-19862.4634410361\\
202.4	-19928.1530829404\\
202.6	-20020.4448545173\\
202.8	-19904.1527189854\\
203	-19998.0143160515\\
203.2	-19942.8941353259\\
203.4	-19990.9223162737\\
203.6	-19870.5024632192\\
203.8	-19990.0881459618\\
204	-19924.085644635\\
204.2	-19928.0085291712\\
204.4	-19909.8071710349\\
204.6	-20004.3358998462\\
204.8	-19875.7956101821\\
205	-20056.6901835769\\
205.2	-19910.1558304939\\
205.4	-19954.9695210695\\
205.6	-19933.7202579675\\
205.8	-19988.2762595262\\
206	-19898.8540963335\\
206.2	-20019.0518367128\\
206.4	-19901.059045406\\
206.6	-20014.1990258182\\
206.8	-19937.5927641322\\
207	-19987.2560319278\\
207.2	-19926.1313866452\\
207.4	-19968.0685130416\\
207.6	-19949.6844158509\\
207.8	-20024.2113282369\\
208	-19892.7712159134\\
208.2	-20025.8414257899\\
208.4	-19965.845620793\\
208.6	-19843.7586873785\\
208.8	-20111.6237752597\\
209	-19840.1283103317\\
209.2	-19980.7666878412\\
209.4	-20015.9837728417\\
209.6	-19869.1481640622\\
209.8	-19991.2096070134\\
210	-20008.271383179\\
210.2	-19883.2052787556\\
210.4	-20112.9300355554\\
210.6	-19899.6319422825\\
210.8	-20006.3366188309\\
211	-20018.7298015284\\
211.2	-19949.5675434755\\
211.4	-19989.2963837208\\
211.6	-20018.6449477499\\
211.8	-19845.8815954109\\
212	-20084.8644866473\\
212.2	-19954.613546547\\
212.4	-19951.3026104638\\
212.6	-20071.270085818\\
212.8	-19979.8427052276\\
213	-19969.6177941601\\
213.2	-20054.7474617563\\
213.4	-19839.0919231736\\
213.6	-20123.3156437376\\
213.8	-19933.9193552601\\
214	-19936.8929938221\\
214.2	-20073.8026633327\\
214.4	-19944.9598563437\\
214.6	-19949.5316413931\\
214.8	-20097.5514986591\\
215	-19920.8730666791\\
215.2	-20010.1569288217\\
215.4	-20063.8174221517\\
215.6	-19881.544154649\\
215.8	-20082.5067633724\\
216	-19985.5950656466\\
216.2	-19938.1277104251\\
216.4	-20124.794070842\\
216.6	-19898.5205902698\\
216.8	-20000.0009290965\\
217	-20035.8077264827\\
217.2	-19934.7438261722\\
217.4	-20048.6447604767\\
217.6	-19985.7836834248\\
217.8	-19935.2550142193\\
218	-20132.5260769479\\
218.2	-19909.8726045981\\
218.4	-19968.2268585169\\
218.6	-20144.8615682763\\
218.8	-19866.5167584145\\
219	-20099.767687889\\
219.2	-20034.1353111956\\
219.4	-19924.5659685389\\
219.6	-20033.5197198041\\
219.8	-20031.7706909751\\
220	-19945.330280501\\
220.2	-20105.2899801875\\
220.4	-19954.8188661003\\
220.6	-20055.2349491411\\
220.8	-20061.9058052556\\
221	-19964.0356367946\\
221.2	-20036.0718713682\\
221.4	-20048.8665353056\\
221.6	-19956.6809387085\\
221.8	-20064.308509622\\
222	-20076.6686796029\\
222.2	-19954.1656244161\\
222.4	-20125.5563900362\\
222.6	-19926.8307223763\\
222.8	-20046.9036650025\\
223	-20048.0388153567\\
223.2	-19990.8560792165\\
223.4	-19937.4289381627\\
223.6	-20145.9769470852\\
223.8	-19930.5704464306\\
224	-20074.1211163971\\
224.2	-20016.9045873656\\
224.4	-20032.3509412754\\
224.6	-20012.974391468\\
224.8	-20065.2388910237\\
225	-19976.0179692437\\
225.2	-20038.829772838\\
225.4	-20000.9386706302\\
225.6	-20018.4283283661\\
225.8	-20048.1913507958\\
226	-20015.309933178\\
226.2	-20017.5281884893\\
226.4	-20102.3699195119\\
226.6	-19976.3605942667\\
226.8	-20092.3495869318\\
227	-20000.202607481\\
227.2	-19995.2710565246\\
227.4	-20136.8359931523\\
227.6	-19998.6872567199\\
227.8	-19976.9700313974\\
228	-20141.7176277543\\
228.2	-19956.8710282428\\
228.4	-20006.5566256949\\
228.6	-20110.9347618679\\
228.8	-19922.0744042139\\
229	-20091.3627881275\\
229.2	-20085.0760744798\\
229.4	-19909.3259197473\\
229.6	-20157.9186748935\\
229.8	-20012.5169976743\\
230	-19984.0340433009\\
230.2	-20105.9907870324\\
230.4	-19969.9716920892\\
230.6	-20025.3671284133\\
230.8	-20121.0610662296\\
231	-19944.6748240546\\
231.2	-20069.3251793146\\
231.4	-20069.5331196352\\
231.6	-19965.5312670184\\
231.8	-20090.1887531827\\
232	-20010.9733833847\\
232.2	-20039.4278988656\\
232.4	-20051.4610271159\\
232.6	-20027.7905254119\\
232.8	-20084.760368984\\
233	-20027.0716216003\\
233.2	-20002.1533290406\\
233.4	-20142.7480704714\\
233.6	-19897.4715948803\\
233.8	-20116.7960406599\\
234	-20094.487166728\\
234.2	-19936.173265321\\
234.4	-20161.2407275995\\
234.6	-20075.9407912694\\
234.8	-19947.2737981543\\
235	-20169.7051428161\\
235.2	-20013.4592715286\\
235.4	-20011.2924784191\\
235.6	-20093.500244498\\
235.8	-20018.8717901375\\
236	-20049.0261453654\\
236.2	-20096.2205590162\\
236.4	-19962.5202970569\\
236.6	-20171.8786556535\\
236.8	-19909.3251933856\\
237	-20080.3482558697\\
237.2	-20142.8906045617\\
237.4	-19910.4391517129\\
237.6	-20153.2578333916\\
237.8	-20021.2326866472\\
238	-20000.8109299398\\
238.2	-20124.7089431904\\
238.4	-20070.7734133409\\
238.6	-19940.0240908209\\
238.8	-20218.6221592987\\
239	-19916.4440522145\\
239.2	-20125.5647878294\\
239.4	-20087.5980978971\\
239.6	-20040.7291103002\\
239.8	-20015.8182574157\\
240	-20152.6015594554\\
240.2	-19985.211745949\\
240.4	-20103.6682576745\\
240.6	-19996.0580187122\\
240.8	-20087.5584976655\\
241	-20002.7679191997\\
241.2	-20093.6982511771\\
241.4	-20030.9593358174\\
241.6	-20083.8381033267\\
241.8	-20004.5179171086\\
242	-20146.1633876116\\
242.2	-20011.3137720115\\
242.4	-20113.1982472156\\
242.6	-20095.0239154879\\
242.8	-19977.9372873664\\
243	-20140.7805994724\\
243.2	-20142.840796363\\
243.4	-19930.4387171138\\
243.6	-20179.3067053902\\
243.8	-20098.6872666115\\
244	-19973.3028565168\\
244.2	-20128.6281399608\\
244.4	-20117.7841549065\\
244.6	-19992.1856073107\\
244.8	-20102.597062696\\
245	-20146.814082467\\
245.2	-19968.0235869498\\
245.4	-20068.8853519272\\
245.6	-20122.0693961621\\
245.8	-20036.0178130699\\
246	-20009.4739090897\\
246.2	-20204.7522373517\\
246.4	-19987.3424116661\\
246.6	-20010.0453305521\\
246.8	-20185.7746056337\\
247	-19980.9324002398\\
247.2	-20031.9861593874\\
247.4	-20181.8571891254\\
247.6	-20042.2219626829\\
247.8	-19965.3826389892\\
248	-20240.9998800879\\
248.2	-19978.5891289044\\
248.4	-20115.1946237449\\
248.6	-20067.5634944262\\
248.8	-20128.0130218964\\
249	-20028.1745269226\\
249.2	-20134.5444701711\\
249.4	-20064.781618225\\
249.6	-20090.5597827025\\
249.8	-20017.7406660343\\
250	-20161.0292555747\\
250.2	-20030.8405364354\\
250.4	-20044.4885684771\\
250.6	-20196.3641819211\\
250.8	-19968.6691736134\\
251	-20006.6768676858\\
251.2	-20229.8997244927\\
251.4	-19920.7722996802\\
251.6	-20149.2392287445\\
251.8	-20111.5670686843\\
252	-19950.9141274739\\
252.2	-20182.5088773989\\
252.4	-20068.4309509068\\
252.6	-20017.1013921289\\
252.8	-20157.5644392513\\
253	-20069.4394852822\\
253.2	-20023.4050525061\\
253.4	-20204.3522680693\\
253.6	-19945.661387029\\
253.8	-20196.0519043716\\
254	-20088.6868881257\\
254.2	-19977.832811219\\
254.4	-20205.8426010313\\
254.6	-20082.4778149393\\
254.8	-19963.6750959074\\
255	-20300.0696864784\\
255.2	-19916.8434918524\\
255.4	-20210.9300030827\\
255.6	-20127.8349819319\\
255.8	-19951.7753312106\\
256	-20229.8871911818\\
256.2	-20097.5795123082\\
256.4	-19873.4709772523\\
256.6	-20415.1930275185\\
256.8	-19890.0153568894\\
257	-20087.2627020346\\
257.2	-20278.8880022848\\
257.4	-19909.2714790534\\
257.6	-20106.5072875798\\
257.8	-20224.6180911885\\
258	-19848.4174955588\\
258.2	-20241.9197233423\\
258.4	-20057.4300823075\\
258.6	-20042.5694244296\\
258.8	-20189.7422333803\\
259	-20026.6934317006\\
259.2	-20119.0370821946\\
259.4	-20133.1913491057\\
259.6	-20043.6977008438\\
259.8	-20126.2209263876\\
260	-20191.3438200449\\
260.2	-19872.7837422736\\
260.4	-20354.9998969919\\
260.6	-19963.7303385311\\
260.8	-20041.9545943417\\
261	-20220.6085225408\\
261.2	-20050.761215674\\
261.4	-19947.7073996256\\
261.6	-20349.2164562728\\
261.8	-19827.7082205294\\
262	-20227.9712807418\\
262.2	-20157.7077481322\\
262.4	-19922.8627410483\\
262.6	-20230.2333250402\\
262.8	-20081.2108361\\
263	-19975.5951191903\\
263.2	-20280.7356739342\\
263.4	-19953.8123634972\\
263.6	-20101.1817025269\\
263.8	-20249.8770211443\\
264	-19904.9021641738\\
264.2	-20201.0595701608\\
264.4	-20122.9401507043\\
264.6	-20003.9963595822\\
264.8	-20242.8444078861\\
265	-20073.9724685441\\
265.2	-20006.2298258001\\
265.4	-20238.5171937581\\
265.6	-19960.2918745826\\
265.8	-20154.1715197601\\
266	-20172.5372122169\\
266.2	-19975.8814838979\\
266.4	-20202.7797952766\\
266.6	-20123.3993646984\\
266.8	-19968.719719098\\
267	-20277.7225493023\\
267.2	-20036.5861717642\\
267.4	-20049.5365143734\\
267.6	-20265.6773317593\\
267.8	-19892.7332907636\\
268	-20167.058844651\\
268.2	-20214.5992997944\\
268.4	-19895.153336504\\
268.6	-20262.2796707767\\
268.8	-20083.1132367292\\
269	-20012.9352232283\\
269.2	-20250.4833327773\\
269.4	-20024.433893285\\
269.6	-20107.2628810539\\
269.8	-20199.8598465657\\
270	-20019.697743286\\
270.2	-20109.3759212928\\
270.4	-20176.567351376\\
270.6	-19919.0042023294\\
270.8	-20297.2027067289\\
271	-19934.6693531587\\
271.2	-20110.1422331245\\
271.4	-20198.4869762623\\
271.6	-19995.6430923597\\
271.8	-20101.7033117322\\
272	-20268.6194237207\\
272.2	-19908.0884008447\\
272.4	-20269.7494630215\\
272.6	-20107.3485444005\\
272.8	-20004.48140492\\
273	-20254.3195564023\\
273.2	-20034.1418063887\\
273.4	-20052.6384170084\\
273.6	-20237.7582340958\\
273.8	-20042.8818112432\\
274	-20087.8756196526\\
274.2	-20259.0010485553\\
274.4	-19953.6292706091\\
274.6	-20268.3832313867\\
274.8	-20039.8957151306\\
275	-20058.8511357468\\
275.2	-20314.0081473561\\
275.4	-19936.7284154517\\
275.6	-20127.4244175437\\
275.8	-20308.2444919218\\
276	-19884.0297564739\\
276.2	-20183.4599035867\\
276.4	-20207.5228180641\\
276.6	-19905.1712794562\\
276.8	-20270.8252881121\\
277	-20085.3995095317\\
277.2	-20008.6698734334\\
277.4	-20251.9494477402\\
277.6	-20060.0625079811\\
277.8	-20031.3096825689\\
278	-20273.149747974\\
278.2	-20028.5209328367\\
278.4	-20109.4910433542\\
278.6	-20225.0944974254\\
278.8	-19989.1843829384\\
279	-20209.1142742804\\
279.2	-20080.378189494\\
279.4	-20095.9460242107\\
279.6	-20178.6659218992\\
279.8	-20094.3858466492\\
280	-20081.4022049574\\
280.2	-20271.0220024481\\
280.4	-19943.2819217852\\
280.6	-20260.8620636341\\
280.8	-20133.8035021167\\
281	-19940.5729182432\\
281.2	-20250.2385035702\\
281.4	-20183.5042973603\\
281.6	-19928.778881802\\
281.8	-20283.9849163597\\
282	-20066.6687344657\\
282.2	-19995.0126878014\\
282.4	-20235.8027048784\\
282.6	-20049.0480638933\\
282.8	-20048.7184296146\\
283	-20242.1657132193\\
283.2	-19987.7511023281\\
283.4	-20171.2849597726\\
283.6	-20138.1343907436\\
283.8	-20024.4234491237\\
284	-20200.278054699\\
284.2	-20123.637741321\\
284.4	-20075.2025120772\\
284.6	-20207.7571736957\\
284.8	-19988.8826398819\\
285	-20187.8914989172\\
285.2	-20175.9793946663\\
285.4	-19952.4584268048\\
285.6	-20308.9836411514\\
285.8	-20062.5038645347\\
286	-20077.9632119807\\
286.2	-20220.2237552509\\
286.4	-20093.4706453498\\
286.6	-20038.7877118905\\
286.8	-20306.0294008269\\
287	-19918.6533990626\\
287.2	-20153.9244417262\\
287.4	-20198.2481250708\\
287.6	-19941.3061770563\\
287.8	-20261.9023272757\\
288	-20160.8600321187\\
288.2	-19990.0449295088\\
288.4	-20244.3317542773\\
288.6	-20122.9812644153\\
288.8	-20036.6404872781\\
289	-20228.2768974048\\
289.2	-20038.3584472299\\
289.4	-20192.5283437815\\
289.6	-20108.1823384402\\
289.8	-20091.5930063017\\
290	-20178.1938252229\\
290.2	-20087.906222371\\
290.4	-20107.0978128028\\
290.6	-20234.0724287234\\
290.8	-19989.029553866\\
291	-20173.6794759475\\
291.2	-20242.9505272734\\
291.4	-19979.7184036314\\
291.6	-20207.0477969989\\
291.8	-20155.3760421638\\
292	-19983.656671239\\
292.2	-20273.0545897172\\
292.4	-20106.1907125587\\
292.6	-20070.9155356532\\
292.8	-20185.0047454264\\
293	-20079.6355755684\\
293.2	-20195.6239339566\\
293.4	-20077.4024839536\\
293.6	-20199.5411056862\\
293.8	-20125.8109369353\\
294	-20076.4300091365\\
294.2	-20149.0596261151\\
294.4	-20168.721388313\\
294.6	-20019.9598588971\\
294.8	-20180.9546679252\\
295	-20140.0585790524\\
295.2	-20083.132566779\\
295.4	-20182.0784112126\\
295.6	-20185.4057381938\\
295.8	-20047.2301952259\\
296	-20187.6048517618\\
296.2	-20170.7689695643\\
296.4	-20064.5009742607\\
296.6	-20127.9599545794\\
296.8	-20174.783736672\\
297	-20023.2668022134\\
297.2	-20189.7248420484\\
297.4	-20183.422839925\\
297.6	-20036.6964491578\\
297.8	-20201.3615051961\\
298	-20154.6589275715\\
298.2	-20139.6197203247\\
298.4	-20090.4506429017\\
298.6	-20187.0014545269\\
298.8	-20130.4996552102\\
299	-20094.452401655\\
299.2	-20099.3016438049\\
299.4	-20232.9681626254\\
299.6	-20021.5424316638\\
299.8	-20228.9796209421\\
300	-20119.6551874895\\
300.2	-20095.9378168837\\
300.4	-20166.0676409991\\
300.6	-20170.8659055802\\
300.8	-20008.5226293548\\
301	-20237.923143136\\
301.2	-20033.5589328714\\
301.4	-20216.0994958799\\
301.6	-20150.7861594817\\
301.8	-20134.3184466846\\
302	-20127.0703551231\\
302.2	-20173.9026950756\\
302.4	-20056.5543401727\\
302.6	-20261.4713734774\\
302.8	-20026.8981153528\\
303	-20152.5012211344\\
303.2	-20189.8634636622\\
303.4	-20058.4787981361\\
303.6	-20210.2007352977\\
303.8	-20099.3511199495\\
304	-20080.403367081\\
304.2	-20214.4212752582\\
304.4	-20136.1260172772\\
304.6	-20030.4279709845\\
304.8	-20288.3054966868\\
305	-19995.1191382168\\
305.2	-20228.714671402\\
305.4	-20089.7071217304\\
305.6	-20131.6213557496\\
305.8	-20132.9015674499\\
306	-20143.5052005258\\
306.2	-20064.2389369656\\
306.4	-20237.9022316927\\
306.6	-19991.1292674315\\
306.8	-20224.9037188075\\
307	-20130.7436725509\\
307.2	-20088.969560074\\
307.4	-20208.9690149064\\
307.6	-20094.2000196109\\
307.8	-20047.8556619083\\
308	-20287.8223375682\\
308.2	-20057.9962380902\\
308.4	-20095.2056636705\\
308.6	-20257.743120206\\
308.8	-20024.7380026133\\
309	-20205.4802822248\\
309.2	-20117.6582324583\\
309.4	-20200.4490765583\\
309.6	-20033.7777627443\\
309.8	-20184.1064938723\\
310	-20113.0219983244\\
310.2	-20110.3501650614\\
310.4	-20057.2333072748\\
310.6	-20293.5606462495\\
310.8	-19982.0200007406\\
311	-20155.5300844586\\
311.2	-20216.2147879346\\
311.4	-20058.1579213217\\
311.6	-20183.4451358536\\
311.8	-20158.2433629856\\
312	-20094.5698360165\\
312.2	-20162.4209360691\\
312.4	-20169.6688653938\\
312.6	-20115.6345405027\\
312.8	-20162.3436076856\\
313	-20079.2245785044\\
313.2	-20258.7727981576\\
313.4	-19984.1976232984\\
313.6	-20185.5015039092\\
313.8	-20157.8602065951\\
314	-20108.9385318327\\
314.2	-20041.0606090407\\
314.4	-20303.2360359754\\
314.6	-19959.4586596026\\
314.8	-20226.4929510056\\
315	-20109.1675737406\\
315.2	-20161.8258022812\\
315.4	-20131.0558368341\\
315.6	-20187.5589072682\\
315.8	-20114.7055959168\\
316	-20164.1637567994\\
316.2	-20149.8426601111\\
316.4	-20135.1873453553\\
316.6	-20093.861923591\\
316.8	-20144.3254587184\\
317	-20145.9502543622\\
317.2	-20106.8921578261\\
317.4	-20185.4966427225\\
317.6	-20091.5341831577\\
317.8	-20201.6301992627\\
318	-20036.7663556284\\
318.2	-20227.6318556869\\
318.4	-20057.0951163475\\
318.6	-20144.0064177829\\
318.8	-20099.0493462113\\
319	-20214.1578595252\\
319.2	-20018.345209399\\
319.4	-20261.9226250367\\
319.6	-20036.4708993949\\
319.8	-20168.8897525611\\
320	-20123.8922127277\\
320.2	-20165.3043776456\\
320.4	-20099.9657777386\\
320.6	-20228.2296772267\\
320.8	-20066.9047172906\\
321	-20099.8752263576\\
321.2	-20294.1111476356\\
321.4	-19998.3372985641\\
321.6	-20214.5173778718\\
321.8	-20112.1688159489\\
322	-20154.8994875586\\
322.2	-20136.3205312081\\
322.4	-20218.2351851852\\
322.6	-20042.5972260855\\
322.8	-20270.9090606455\\
323	-20017.8876469025\\
323.2	-20207.3858805152\\
323.4	-20056.6477799978\\
323.6	-20139.6854674099\\
323.8	-20172.5706589031\\
324	-20108.7340635174\\
324.2	-20135.482626651\\
324.4	-20174.1784182508\\
324.6	-20051.949177725\\
324.8	-20208.1460356715\\
325	-20078.0189037029\\
325.2	-20168.5665156251\\
325.4	-20149.2849387745\\
325.6	-20103.4919036896\\
325.8	-20193.2751035039\\
326	-20177.5909689265\\
326.2	-20078.1512309739\\
326.4	-20234.4934805587\\
326.6	-20159.8611729415\\
326.8	-20047.3466962543\\
327	-20244.5908856463\\
327.2	-20056.6475031167\\
327.4	-20184.9129971212\\
327.6	-20148.1955487577\\
327.8	-20058.7888392325\\
328	-20165.5270213377\\
328.2	-20229.7012249234\\
328.4	-19944.7976931794\\
328.6	-20312.3775491055\\
328.8	-20036.2984289696\\
329	-20128.2277801228\\
329.2	-20189.7980105473\\
329.4	-20129.0312866562\\
329.6	-20076.3610621614\\
329.8	-20258.7577071736\\
330	-19981.81686605\\
330.2	-20266.7067720625\\
330.4	-20069.9986892626\\
330.6	-20083.3397608877\\
330.8	-20247.8502618161\\
331	-20003.4015624892\\
331.2	-20154.5777751931\\
331.4	-20281.4423006767\\
331.6	-20008.7888005965\\
331.8	-20145.4271093002\\
332	-20309.0255200253\\
332.2	-19905.8295492966\\
332.4	-20255.2137733681\\
332.6	-20126.6820268479\\
332.8	-20082.8113541138\\
333	-20171.7272064415\\
333.2	-20196.9221590676\\
333.4	-20009.1319857471\\
333.6	-20331.6764259266\\
333.8	-20016.3586902401\\
334	-20191.3137253524\\
334.2	-20159.8202769477\\
334.4	-20098.1856087591\\
334.6	-20136.4360515399\\
334.8	-20178.1954663794\\
335	-20025.2722244463\\
335.2	-20259.6505694439\\
335.4	-19997.8607417613\\
335.6	-20211.8084639209\\
335.8	-20147.7859343948\\
336	-20059.8149762148\\
336.2	-20194.268998248\\
336.4	-20138.7490882464\\
336.6	-20050.458875955\\
336.8	-20254.925018369\\
337	-20062.9325230309\\
337.2	-20095.1762994485\\
337.4	-20283.8689231555\\
337.6	-20045.4163697447\\
337.8	-20162.5427033971\\
338	-20178.437325641\\
338.2	-20090.3116936552\\
338.4	-20156.7545577607\\
338.6	-20230.0470678899\\
338.8	-20029.4661791731\\
339	-20290.5918626895\\
339.2	-20074.7550249135\\
339.4	-20152.8897179251\\
339.6	-20165.4104882461\\
339.8	-20150.3452667161\\
340	-20124.0284647164\\
340.2	-20184.2197013615\\
340.4	-20114.1170779334\\
340.6	-20170.6232676284\\
340.8	-20104.391617912\\
341	-20062.204159603\\
341.2	-20275.9146543406\\
341.4	-20035.0425078307\\
341.6	-20192.614242179\\
341.8	-20176.6107633563\\
342	-20108.7568722944\\
342.2	-20134.8645629327\\
342.4	-20223.2321648144\\
342.6	-20106.7845917077\\
342.8	-20214.0606239221\\
343	-20103.4964676913\\
343.2	-20158.4134555174\\
343.4	-20191.5487186856\\
343.6	-20077.9495718123\\
343.8	-20246.4377050959\\
344	-20139.5483264918\\
344.2	-20096.3505701737\\
344.4	-20203.3970807676\\
344.6	-20163.0373124913\\
344.8	-19976.6933992166\\
345	-20396.8556408188\\
345.2	-19897.9549707024\\
345.4	-20279.4938579668\\
345.6	-20143.5480914124\\
345.8	-20148.5689189931\\
346	-20113.5221037464\\
346.2	-20246.346835224\\
346.4	-19970.3956301663\\
346.6	-20296.9371997511\\
346.8	-19979.5447802982\\
347	-20274.113005362\\
347.2	-20099.6162722981\\
347.4	-20149.4202977071\\
347.6	-20148.4708816177\\
347.8	-20179.9132663882\\
348	-20103.9536842676\\
348.2	-20224.7402691815\\
348.4	-20098.2342723288\\
348.6	-20152.4165845958\\
348.8	-20161.9697588912\\
349	-20123.4972981938\\
349.2	-20221.7413415438\\
349.4	-20030.9757961468\\
349.6	-20313.7726110062\\
349.8	-20007.7769223687\\
350	-20167.8199059354\\
350.2	-20110.5950989872\\
350.4	-20170.3075482807\\
350.6	-20046.0456208738\\
350.8	-20273.9673754359\\
351	-19972.2520742108\\
351.2	-20281.6038976041\\
351.4	-20055.5841436213\\
351.6	-20160.2107111075\\
351.8	-20182.3053961248\\
352	-20094.9033989609\\
352.2	-20165.0477973374\\
352.4	-20195.6084590756\\
352.6	-20102.7520397718\\
352.8	-20142.5119411274\\
353	-20206.3021540585\\
353.2	-20062.1546039226\\
353.4	-20232.2944975201\\
353.6	-20088.3653423189\\
353.8	-20189.2398839857\\
354	-20116.1955891839\\
354.2	-20191.592135789\\
354.4	-20159.9275253394\\
354.6	-20144.0269299648\\
354.8	-20129.2417268545\\
355	-20180.8247156263\\
355.2	-20075.7261194348\\
355.4	-20199.5828652954\\
355.6	-20125.0231183322\\
355.8	-20095.0396140754\\
356	-20212.5076922677\\
356.2	-20121.4545872268\\
356.4	-20133.4752960612\\
356.6	-20141.6104551628\\
356.8	-20142.4151543094\\
357	-20113.9940732466\\
357.2	-20134.9879079223\\
357.4	-20172.5243359988\\
357.6	-20140.2060927402\\
357.8	-20099.1480915326\\
358	-20241.8745688924\\
358.2	-20076.6655484432\\
358.4	-20114.88031585\\
358.6	-20174.149861431\\
358.8	-20200.9865518451\\
359	-20063.9900859583\\
359.2	-20298.547679334\\
359.4	-20091.116716766\\
359.6	-20080.2545716277\\
359.8	-20272.7579947214\\
360	-20077.1190948345\\
360.2	-20147.0335559071\\
360.4	-20201.372326634\\
360.6	-20134.2043321897\\
360.8	-20107.7968474457\\
361	-20191.057100445\\
361.2	-20082.9697080066\\
361.4	-20226.9860416597\\
361.6	-20062.7348865744\\
361.8	-20235.153910893\\
362	-20131.7526987363\\
362.2	-20083.7690648078\\
362.4	-20186.5836532881\\
362.6	-20123.9223830607\\
362.8	-20111.2359489081\\
363	-20179.7754712145\\
363.2	-20152.7436305502\\
363.4	-20082.3633932241\\
363.6	-20230.4507180952\\
363.8	-20053.4687004908\\
364	-20197.1620206516\\
364.2	-20112.7580868907\\
364.4	-20160.3076209267\\
364.6	-20130.561279226\\
364.8	-20191.9739760964\\
365	-20109.2858321734\\
365.2	-20222.8753917059\\
365.4	-20067.8799927222\\
365.6	-20198.7279109723\\
365.8	-20135.6346641838\\
366	-20125.1173564071\\
366.2	-20155.1282858316\\
366.4	-20151.5512128148\\
366.6	-20060.2367058244\\
366.8	-20250.0619945234\\
367	-20155.0501262052\\
367.2	-20039.2660569407\\
367.4	-20262.6073428083\\
367.6	-20126.8382929567\\
367.8	-20134.6941749198\\
368	-20119.6203247758\\
368.2	-20264.4424672798\\
368.4	-19984.6451193812\\
368.6	-20284.4439277017\\
368.8	-20115.7461365381\\
369	-20108.1261863488\\
369.2	-20143.1507664727\\
369.4	-20210.7660238524\\
369.6	-20046.3538163898\\
369.8	-20204.8697538174\\
370	-20196.5271078752\\
370.2	-20038.8327633272\\
370.4	-20181.228692201\\
370.6	-20175.7523028956\\
370.8	-20128.6501909646\\
371	-20114.3306858048\\
371.2	-20223.4294745205\\
371.4	-20145.8180793799\\
371.6	-20128.4130486027\\
371.8	-20147.1112020193\\
372	-20151.6724584487\\
372.2	-20096.6617142397\\
372.4	-20178.6686155146\\
372.6	-20141.472815164\\
372.8	-20145.9758662122\\
373	-20097.718136688\\
373.2	-20258.6379515731\\
373.4	-20102.5391798094\\
373.6	-20141.4616300151\\
373.8	-20223.9217301117\\
374	-20121.5115483495\\
374.2	-20123.7669792716\\
374.4	-20190.9916514848\\
374.6	-20112.3140161492\\
374.8	-20142.0896300199\\
375	-20143.6267352648\\
375.2	-20168.1291003046\\
375.4	-20168.6187555861\\
375.6	-20097.0403930542\\
375.8	-20204.2461933653\\
376	-20129.0311666787\\
376.2	-20094.9843001922\\
376.4	-20219.5004526111\\
376.6	-20114.3287094285\\
376.8	-20104.497317254\\
377	-20225.1128241764\\
377.2	-20052.5922934842\\
377.4	-20164.752725092\\
377.6	-20200.4969465836\\
377.8	-20083.9027660462\\
378	-20179.7897710734\\
378.2	-20198.4776576364\\
378.4	-20050.1958041309\\
378.6	-20159.6289759779\\
378.8	-20222.1964878173\\
379	-20038.9394307845\\
379.2	-20201.5378406843\\
379.4	-20148.8964202455\\
379.6	-20133.7144536761\\
379.8	-20171.1595019934\\
380	-20162.753669761\\
380.2	-20148.896800399\\
380.4	-20152.8771038896\\
380.6	-20123.7767315217\\
380.8	-20156.49396769\\
381	-20130.5876092858\\
381.2	-20155.7586651959\\
381.4	-20120.812460184\\
381.6	-20159.1681925365\\
381.8	-20168.9465088657\\
382	-20158.9340550135\\
382.2	-20126.4413075036\\
382.4	-20180.5927685052\\
382.6	-20143.9854763422\\
382.8	-20135.4861778564\\
383	-20161.6777113079\\
383.2	-20176.9866350959\\
383.4	-20067.9182267797\\
383.6	-20174.3069672307\\
383.8	-20207.9874417843\\
384	-20060.977411579\\
384.2	-20149.055749723\\
384.4	-20250.0230681914\\
384.6	-20027.2218745836\\
384.8	-20223.95373871\\
385	-20170.7263231386\\
385.2	-20105.8994967394\\
385.4	-20156.0820820126\\
385.6	-20212.7767283332\\
385.8	-20070.0214334756\\
386	-20151.5776428803\\
386.2	-20260.7789332244\\
386.4	-20053.5286654075\\
386.6	-20073.5409361731\\
386.8	-20331.6184694886\\
387	-19988.0820424879\\
387.2	-20167.3206736494\\
387.4	-20284.7874592087\\
387.6	-20020.2987721064\\
387.8	-20152.6966415153\\
388	-20313.4254252234\\
388.2	-20008.1928719654\\
388.4	-20200.016894865\\
388.6	-20158.1096881221\\
388.8	-20125.7972584273\\
389	-20098.175512779\\
389.2	-20225.3861402752\\
389.4	-20156.1123201679\\
389.6	-20128.7627282419\\
389.8	-20148.8592300224\\
390	-20170.2341460902\\
390.2	-20137.3276114121\\
390.4	-20125.6740334499\\
390.6	-20300.2867324759\\
390.8	-19980.4886491281\\
391	-20257.3324826424\\
391.2	-20215.0702453979\\
391.4	-20082.0010986033\\
391.6	-20135.1206686748\\
391.8	-20318.3212117193\\
392	-19952.5337206814\\
392.2	-20252.7909916964\\
392.4	-20208.465346649\\
392.6	-20052.4189713559\\
392.8	-20176.0245355407\\
393	-20194.0567474002\\
393.2	-20079.6380538387\\
393.4	-20219.8573902011\\
393.6	-20104.4284788885\\
393.8	-20153.0468170549\\
394	-20113.6578898011\\
394.2	-20100.3750233107\\
394.4	-20291.330634491\\
394.6	-20021.6787719348\\
394.8	-20261.6691996447\\
395	-20158.3050974507\\
395.2	-20118.4727460163\\
395.4	-20125.589294473\\
395.6	-20226.677844403\\
395.8	-19990.3157711113\\
396	-20336.6486030317\\
396.2	-20025.7513514892\\
396.4	-20220.6891403053\\
396.6	-20209.7019370217\\
396.8	-20135.0293195058\\
397	-20122.2471450128\\
397.2	-20211.2198361932\\
397.4	-20123.1906796549\\
397.6	-20130.1520371326\\
397.8	-20217.4205373419\\
398	-19978.9839234309\\
398.2	-20302.5539834263\\
398.4	-20042.505061604\\
398.6	-20182.4409667576\\
398.8	-20132.8106986345\\
399	-20136.4552451141\\
399.2	-20109.7158629264\\
399.4	-20244.775870803\\
399.6	-20001.7179635282\\
399.8	-20275.5223443366\\
400	-20055.0042220645\\
};
\addlegendentry{$p_{8,r}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	-9.8558715466611\\
0.2	4.50590589385748\\
0.4	-57.012394877638\\
0.6	-165.721270262128\\
0.8	-148.642813806935\\
1	-203.662571160104\\
1.2	-320.886531045789\\
1.4	-387.865460276936\\
1.6	-456.964998250716\\
1.8	-543.689504690131\\
2	-629.684925342552\\
2.2	-713.383249265551\\
2.4	-798.892410830352\\
2.6	-886.210588731196\\
2.8	-973.450678165884\\
3	-1061.644323705\\
3.2	-1143.3746589611\\
3.4	-1227.6010527876\\
3.6	-1308.43718822949\\
3.8	-1383.99558126235\\
4	-1473.93362091715\\
4.2	-1561.3361928037\\
4.4	-1623.86709317924\\
4.6	-1722.46419932547\\
4.8	-1794.93991645294\\
5	-1867.52102960188\\
5.2	-1956.27559533659\\
5.4	-2031.89786816324\\
5.6	-2122.80005000126\\
5.8	-2190.38105752689\\
6	-2268.54454951408\\
6.2	-2360.61392359406\\
6.4	-2427.09366137183\\
6.6	-2500.76083282822\\
6.8	-2580.4582523973\\
7	-2666.60601476572\\
7.2	-2737.42829077305\\
7.4	-2804.8216944107\\
7.6	-2900.22027104565\\
7.8	-2974.66166929806\\
8	-3042.645756509\\
8.2	-3109.85276753355\\
8.4	-3186.96764891399\\
8.6	-3272.38925901532\\
8.8	-3331.56551639175\\
9	-3416.37951965043\\
9.2	-3481.18455197787\\
9.4	-3550.03229387664\\
9.6	-3634.1056928221\\
9.8	-3711.84490233322\\
10	-3784.96919928588\\
10.2	-3852.8671155822\\
10.4	-3917.13514846853\\
10.6	-3987.80791632246\\
10.8	-4063.65815940197\\
11	-4136.10998250427\\
11.2	-4192.37430505657\\
11.4	-4269.97883914058\\
11.6	-4335.49153815649\\
11.8	-4407.87333204056\\
12	-4468.298806671\\
12.2	-4540.52442890435\\
12.4	-4619.31457605132\\
12.6	-4684.87096247207\\
12.8	-4735.21164760215\\
13	-4812.43678017025\\
13.2	-4877.63720928175\\
13.4	-4951.18551975274\\
13.6	-5009.78856809917\\
13.8	-5089.10236735442\\
14	-5142.40380031219\\
14.2	-5210.66640129876\\
14.4	-5272.40864192695\\
14.6	-5351.77228300488\\
14.8	-5406.2350663217\\
15	-5466.08852258201\\
15.2	-5525.17891897536\\
15.4	-5601.15913748578\\
15.6	-5656.30792747554\\
15.8	-5718.61716545604\\
16	-5791.78479384777\\
16.2	-5851.29021528023\\
16.4	-5903.2740262421\\
16.6	-5968.72154528864\\
16.8	-6042.51563626439\\
17	-6089.88333844586\\
17.2	-6153.09063672964\\
17.4	-6212.64444006465\\
17.6	-6280.96735602063\\
17.8	-6332.7621010451\\
18	-6399.22528289033\\
18.2	-6466.01510803082\\
18.4	-6525.20838149042\\
18.6	-6577.84556158295\\
18.8	-6638.55641166481\\
19	-6700.16468153679\\
19.2	-6743.66210485116\\
19.4	-6803.99934881626\\
19.6	-6868.09702903296\\
19.8	-6924.33850068183\\
20	-6990.53135770164\\
20.2	-7034.6251660637\\
20.4	-7104.11905124945\\
20.6	-7162.44700083859\\
20.8	-7218.36838945399\\
21	-7278.07087605007\\
21.2	-7326.66699020291\\
21.4	-7376.64627697749\\
21.6	-7447.14868636769\\
21.8	-7490.11907247494\\
22	-7554.05991795026\\
22.2	-7600.40324432155\\
22.4	-7651.95536868003\\
22.6	-7710.62243933942\\
22.8	-7765.31208860408\\
23	-7824.25505651567\\
23.2	-7877.2981738604\\
23.4	-7922.42165292979\\
23.6	-7966.05329078223\\
23.8	-8035.9266446584\\
24	-8080.07671806052\\
24.2	-8141.32521349935\\
24.4	-8186.74974401528\\
24.6	-8245.35494641541\\
24.8	-8279.24946806899\\
25	-8349.28145849872\\
25.2	-8387.25798772485\\
25.4	-8442.90666920705\\
25.6	-8500.45294438811\\
25.8	-8537.12877258988\\
26	-8590.41022052212\\
26.2	-8650.28116404291\\
26.4	-8698.17694672354\\
26.6	-8737.66041053294\\
26.8	-8805.36640328632\\
27	-8843.55959289534\\
27.2	-8885.85017033869\\
27.4	-8950.46227365319\\
27.6	-8985.01858500441\\
27.8	-9043.66672640443\\
28	-9078.51311898589\\
28.2	-9126.69608175835\\
28.4	-9173.52830593014\\
28.6	-9237.7619987376\\
28.8	-9280.54754162839\\
29	-9315.28156466212\\
29.2	-9371.98657308233\\
29.4	-9411.65150398674\\
29.6	-9452.30051097981\\
29.8	-9505.86808620599\\
30	-9546.5053051139\\
30.2	-9600.11582574715\\
30.4	-9639.52909284211\\
30.6	-9698.92827563268\\
30.8	-9734.18940415498\\
31	-9770.33121544237\\
31.2	-9823.96224880776\\
31.4	-9861.2042563754\\
31.6	-9912.71598374012\\
31.8	-9961.17990235271\\
32	-10010.4744123569\\
32.2	-10050.2929636335\\
32.4	-10082.2917514657\\
32.6	-10144.1478342659\\
32.8	-10186.9978023216\\
33	-10217.9888353915\\
33.2	-10265.3222700189\\
33.4	-10307.0633482554\\
33.6	-10346.9683809054\\
33.8	-10391.3526137746\\
34	-10420.8196100452\\
34.2	-10471.4137816047\\
34.4	-10523.7052137686\\
34.6	-10560.6762086144\\
34.8	-10608.6474095704\\
35	-10633.1031767998\\
35.2	-10688.1603928071\\
35.4	-10730.0819448244\\
35.6	-10756.4966131809\\
35.8	-10808.3395470581\\
36	-10842.6835649744\\
36.2	-10884.5628296071\\
36.4	-10929.8505717266\\
36.6	-10951.4207414385\\
36.8	-10988.8463896919\\
37	-11040.9385232117\\
37.2	-11066.5241302141\\
37.4	-11115.9227015185\\
37.6	-11160.1038889936\\
37.8	-11191.9356856409\\
38	-11233.8897666226\\
38.2	-11275.0731824622\\
38.4	-11302.8213157634\\
38.6	-11347.9307602911\\
38.8	-11391.3664928593\\
39	-11414.5451217804\\
39.2	-11463.8212695215\\
39.4	-11505.294266793\\
39.6	-11526.9565730712\\
39.8	-11578.0710545147\\
40	-11603.2234751828\\
40.2	-11644.3857510541\\
40.4	-11671.7982060666\\
40.6	-11713.2636015369\\
40.8	-11753.6064604982\\
41	-11776.8996550831\\
41.2	-11816.9366866713\\
41.4	-11863.7613946189\\
41.6	-11887.0309512684\\
41.8	-11931.8054130433\\
42	-11961.503242973\\
42.2	-12004.2995843306\\
42.4	-12035.2565852322\\
42.6	-12066.7472303386\\
42.8	-12111.6829971694\\
43	-12135.5833199505\\
43.2	-12165.7684031582\\
43.4	-12208.7552763191\\
43.6	-12247.6359962194\\
43.8	-12274.8001755309\\
44	-12311.3588280333\\
44.2	-12347.1587952506\\
44.4	-12378.7222398581\\
44.6	-12404.2932526495\\
44.8	-12436.6971089801\\
45	-12469.2598954336\\
45.2	-12502.4935502014\\
45.4	-12534.9123368851\\
45.6	-12573.538605258\\
45.8	-12610.7255986308\\
46	-12630.5349746154\\
46.2	-12665.8786915726\\
46.4	-12697.9157356851\\
46.6	-12729.1268525378\\
46.8	-12773.535625574\\
47	-12795.8430812725\\
47.2	-12828.4352665993\\
47.4	-12862.8113958539\\
47.6	-12883.4839927737\\
47.8	-12924.9917264783\\
48	-12945.0066773648\\
48.2	-12982.2661087053\\
48.4	-13001.1158866349\\
48.6	-13041.6289684855\\
48.8	-13075.6516170666\\
49	-13095.8246870747\\
49.2	-13136.0324138031\\
49.4	-13163.3119078057\\
49.6	-13191.9261824348\\
49.8	-13209.8329610055\\
50	-13253.8663398462\\
50.2	-13274.2405661475\\
50.4	-13297.2416890481\\
50.6	-13343.7847538852\\
50.8	-13361.1911503003\\
51	-13385.0809873317\\
51.2	-13424.2711209719\\
51.4	-13443.6461225537\\
51.6	-13474.0376778188\\
51.8	-13502.5229559186\\
52	-13523.3192205639\\
52.2	-13566.2062192738\\
52.4	-13597.9431637245\\
52.6	-13622.6426947861\\
52.8	-13654.3490822914\\
53	-13679.7944301214\\
53.2	-13700.6391765909\\
53.4	-13735.0007437043\\
53.6	-13760.6128855536\\
53.8	-13789.0405831524\\
54	-13808.4956158158\\
54.2	-13835.4901547059\\
54.4	-13860.7717032626\\
54.6	-13888.1048907758\\
54.8	-13906.7412058294\\
55	-13933.3892519441\\
55.2	-13958.8644828607\\
55.4	-13993.8640777824\\
55.6	-14011.1702435346\\
55.8	-14035.9224373909\\
56	-14066.6511605368\\
56.2	-14089.4631626865\\
56.4	-14112.1181640263\\
56.6	-14147.2092968224\\
56.8	-14166.1108373143\\
57	-14189.0745081669\\
57.2	-14229.8559302427\\
57.4	-14252.8918322014\\
57.6	-14273.3338564724\\
57.8	-14299.3819969847\\
58	-14321.4001826415\\
58.2	-14348.4379381276\\
58.4	-14376.6612083359\\
58.6	-14383.0086828255\\
58.8	-14421.6560821076\\
59	-14438.9752564097\\
59.2	-14456.8481304603\\
59.4	-14492.6518073189\\
59.6	-14517.6152133348\\
59.8	-14527.1535596458\\
60	-14554.8427663731\\
60.2	-14593.930696211\\
60.4	-14609.3640683172\\
60.6	-14624.2420626511\\
60.8	-14655.8316267245\\
61	-14682.4982914503\\
61.2	-14692.3150593632\\
61.4	-14726.4442854496\\
61.6	-14744.3673940262\\
61.8	-14759.3727822014\\
62	-14795.2895409164\\
62.2	-14820.488891216\\
62.4	-14834.1613464724\\
62.6	-14864.255082737\\
62.8	-14876.9206842305\\
63	-14892.404532641\\
63.2	-14920.9460452418\\
63.4	-14947.4556342945\\
63.6	-14956.3045491805\\
63.8	-14988.4746774852\\
64	-15009.7556639031\\
64.2	-15034.3464038096\\
64.4	-15041.2563273911\\
64.6	-15068.1402298124\\
64.8	-15082.4204832382\\
65	-15121.8738425677\\
65.2	-15124.9385820569\\
65.4	-15165.3680730489\\
65.6	-15169.0596690569\\
65.8	-15193.6111805338\\
66	-15218.9307164694\\
66.2	-15234.2745950288\\
66.4	-15260.6176263809\\
66.6	-15286.3230296525\\
66.8	-15299.2340226213\\
67	-15309.7991509138\\
67.2	-15337.8563117159\\
67.4	-15358.9431350358\\
67.6	-15380.4079580461\\
67.8	-15396.3286692418\\
68	-15418.3358473141\\
68.2	-15439.0831103825\\
68.4	-15465.5119994633\\
68.6	-15483.2958912856\\
68.8	-15490.1175640719\\
69	-15513.4197015334\\
69.2	-15542.4080500658\\
69.4	-15556.0446449366\\
69.6	-15575.4179699904\\
69.8	-15598.1615937158\\
70	-15612.7692193349\\
70.2	-15638.9798618725\\
70.4	-15641.7832461047\\
70.6	-15672.7496603855\\
70.8	-15688.2272193528\\
71	-15696.9092350286\\
71.2	-15717.8433718037\\
71.4	-15740.9092047443\\
71.6	-15749.5684789911\\
71.8	-15782.2604562849\\
72	-15781.9331446573\\
72.2	-15811.2962293055\\
72.4	-15821.8158294474\\
72.6	-15846.9524132162\\
72.8	-15862.2254995446\\
73	-15883.9327852046\\
73.2	-15892.332704682\\
73.4	-15918.3298773301\\
73.6	-15934.2824103695\\
73.8	-15957.251913292\\
74	-15972.2044755731\\
74.2	-15988.1203927121\\
74.4	-15998.3557431579\\
74.6	-16008.5320445352\\
74.8	-16025.5307867394\\
75	-16059.1621957887\\
75.2	-16068.1801743309\\
75.4	-16093.1435435682\\
75.6	-16099.4931649366\\
75.8	-16111.5337212775\\
76	-16142.5180043061\\
76.2	-16147.9356366604\\
76.4	-16162.5781794896\\
76.6	-16175.1174843928\\
76.8	-16205.4072875772\\
77	-16215.1323029753\\
77.2	-16226.0532446119\\
77.4	-16251.2666324513\\
77.6	-16263.8077010972\\
77.8	-16274.9318986162\\
78	-16297.6869948168\\
78.2	-16306.7189597094\\
78.4	-16312.9569934888\\
78.6	-16341.9053534774\\
78.8	-16352.0124675424\\
79	-16374.1347271986\\
79.2	-16380.5297562863\\
79.4	-16394.9645270181\\
79.6	-16423.7747176495\\
79.8	-16431.6736039126\\
80	-16456.3739183801\\
80.2	-16454.1837791024\\
80.4	-16475.2987882948\\
80.6	-16500.1061959683\\
80.8	-16508.4114770739\\
81	-16521.9764733644\\
81.2	-16534.5647720477\\
81.4	-16558.9979596433\\
81.6	-16567.1311585244\\
81.8	-16580.5063536213\\
82	-16582.9815758996\\
82.2	-16611.9837661679\\
82.4	-16628.4322957278\\
82.6	-16642.6658996056\\
82.8	-16657.6647317354\\
83	-16664.0087761187\\
83.2	-16668.2586739817\\
83.4	-16692.6754066171\\
83.6	-16700.9156672547\\
83.8	-16712.5821214629\\
84	-16730.4902749579\\
84.2	-16740.6489653276\\
84.4	-16750.8344547262\\
84.6	-16777.7039659265\\
84.8	-16785.8043384638\\
85	-16804.8597304559\\
85.2	-16810.0166273356\\
85.4	-16824.2390482479\\
85.6	-16840.4096258695\\
85.8	-16851.2848983718\\
86	-16870.5492066412\\
86.2	-16874.523835988\\
86.4	-16902.2378804308\\
86.6	-16909.9527597174\\
86.8	-16927.8247874886\\
87	-16929.0839692016\\
87.2	-16954.6999260658\\
87.4	-16950.9888140769\\
87.6	-16966.0664636006\\
87.8	-16973.9392049412\\
88	-17002.1347392949\\
88.2	-16998.925900662\\
88.4	-17014.5340887384\\
88.6	-17022.6515001698\\
88.8	-17047.2201654531\\
89	-17049.7298150557\\
89.2	-17062.0652609318\\
89.4	-17083.509406625\\
89.6	-17089.001696893\\
89.8	-17098.9232197474\\
90	-17115.4705679637\\
90.2	-17123.9419096069\\
90.4	-17137.5956576953\\
90.6	-17149.9613065505\\
90.8	-17166.9549259338\\
91	-17169.9438740293\\
91.2	-17192.2333823444\\
91.4	-17198.5915188384\\
91.6	-17215.218107114\\
91.8	-17232.6772044941\\
92	-17234.5167731785\\
92.2	-17252.5832530437\\
92.4	-17262.0683595605\\
92.6	-17264.8130806528\\
92.8	-17282.8062412659\\
93	-17282.154874276\\
93.2	-17306.3283422444\\
93.4	-17321.1359455616\\
93.6	-17312.9089351405\\
93.8	-17332.6339589908\\
94	-17352.8662318083\\
94.2	-17358.4276531226\\
94.4	-17371.6042856149\\
94.6	-17374.6845290792\\
94.8	-17389.0959501464\\
95	-17403.8518477066\\
95.2	-17412.9278892996\\
95.4	-17422.3160604079\\
95.6	-17431.3428044906\\
95.8	-17439.2259294513\\
96	-17444.5975308555\\
96.2	-17461.3501588486\\
96.4	-17469.1666832674\\
96.6	-17481.3864068188\\
96.8	-17488.7598700347\\
97	-17503.7622632612\\
97.2	-17525.9402998598\\
97.4	-17533.9532347579\\
97.6	-17530.8531831485\\
97.8	-17537.326749549\\
98	-17549.0887844657\\
98.2	-17560.8480126862\\
98.4	-17582.4758780707\\
98.6	-17576.9660113827\\
98.8	-17595.9853944473\\
99	-17607.9099482859\\
99.2	-17612.46885923\\
99.4	-17621.5415944038\\
99.6	-17632.4452049291\\
99.8	-17635.5280671932\\
100	-17657.2540754139\\
100.2	-17672.2036305797\\
100.4	-17669.0580564587\\
100.6	-17679.443003819\\
100.8	-17690.1645077046\\
101	-17702.8000377348\\
101.2	-17706.0340642825\\
101.4	-17718.8421484049\\
101.6	-17721.2168680698\\
101.8	-17736.1522383405\\
102	-17751.4701314206\\
102.2	-17755.3385834948\\
102.4	-17768.3519413294\\
102.6	-17779.1472984611\\
102.8	-17782.2725237466\\
103	-17784.178216961\\
103.2	-17797.0889169563\\
103.4	-17808.7983589404\\
103.6	-17810.1026589976\\
103.8	-17819.4457880592\\
104	-17846.8817137993\\
104.2	-17840.3757127695\\
104.4	-17863.0588703756\\
104.6	-17864.0213252835\\
104.8	-17870.8444554939\\
105	-17884.7239471274\\
105.2	-17885.482142053\\
105.4	-17889.4115561366\\
105.6	-17897.9110317851\\
105.8	-17920.0667392072\\
106	-17918.3904249049\\
106.2	-17936.7481664135\\
106.4	-17945.2368056684\\
106.6	-17954.6801871077\\
106.8	-17950.5961593729\\
107	-17966.7066647697\\
107.2	-17965.8908547497\\
107.4	-17984.0387133015\\
107.6	-17982.5164186045\\
107.8	-17993.7694066894\\
108	-17998.5143276737\\
108.2	-18020.3878310989\\
108.4	-18012.8099519477\\
108.6	-18037.82530257\\
108.8	-18034.7515400223\\
109	-18054.7632806626\\
109.2	-18061.7623296911\\
109.4	-18065.600959697\\
109.6	-18070.6773367847\\
109.8	-18066.495697459\\
110	-18085.5637212374\\
110.2	-18082.1684500051\\
110.4	-18094.0659369974\\
110.6	-18101.4663266456\\
110.8	-18107.9552883661\\
111	-18111.2104582172\\
111.2	-18123.8190980631\\
111.4	-18135.9371535666\\
111.6	-18149.8356856327\\
111.8	-18139.4329923317\\
112	-18151.3947210425\\
112.2	-18173.4787700462\\
112.4	-18166.8507968388\\
112.6	-18169.3404080487\\
112.8	-18178.6435390034\\
113	-18187.2109600023\\
113.2	-18198.6548824099\\
113.4	-18212.3070868703\\
113.6	-18208.7320455523\\
113.8	-18226.6709373085\\
114	-18233.1653902791\\
114.2	-18236.0616087879\\
114.4	-18243.1755645765\\
114.6	-18247.4756936029\\
114.8	-18247.2423923818\\
115	-18257.2980283034\\
115.2	-18274.2382284294\\
115.4	-18285.7018400827\\
115.6	-18289.2265177894\\
115.8	-18293.2751313042\\
116	-18305.7838618076\\
116.2	-18314.7759652121\\
116.4	-18313.8045684202\\
116.6	-18308.6825944973\\
116.8	-18324.2757752379\\
117	-18327.6128826454\\
117.2	-18332.6675356856\\
117.4	-18339.2945627882\\
117.6	-18348.7119488006\\
117.8	-18349.3345145682\\
118	-18362.1657237318\\
118.2	-18375.2905611541\\
118.4	-18371.0162227083\\
118.6	-18386.8596144956\\
118.8	-18377.1779699256\\
119	-18399.1064272195\\
119.2	-18390.5331094182\\
119.4	-18396.379216645\\
119.6	-18419.5402768724\\
119.8	-18411.3940072228\\
120	-18416.644322962\\
120.2	-18435.7379808421\\
120.4	-18433.5892885772\\
120.6	-18441.877957671\\
120.8	-18450.077702219\\
121	-18444.9886824562\\
121.2	-18463.8444143557\\
121.4	-18463.9257636648\\
121.6	-18479.7018212474\\
121.8	-18484.8433514199\\
122	-18486.0105471282\\
122.2	-18499.1176655142\\
122.4	-18503.6233852442\\
122.6	-18503.3348648749\\
122.8	-18511.9037003799\\
123	-18517.6196402209\\
123.2	-18522.703459509\\
123.4	-18532.4522903548\\
123.6	-18533.3018604413\\
123.8	-18528.8282218701\\
124	-18546.783297167\\
124.2	-18553.5368795386\\
124.4	-18552.3220018687\\
124.6	-18559.685848497\\
124.8	-18570.352085771\\
125	-18576.3588768102\\
125.2	-18570.0182755867\\
125.4	-18584.1022380838\\
125.6	-18586.2740764047\\
125.8	-18599.5861056654\\
126	-18597.2378940585\\
126.2	-18596.7959617249\\
126.4	-18612.6346519798\\
126.6	-18612.0330302178\\
126.8	-18613.2154998803\\
127	-18624.3866635031\\
127.2	-18630.2272009512\\
127.4	-18622.8089852435\\
127.6	-18641.3249324525\\
127.8	-18645.2145382175\\
128	-18650.4919602659\\
128.2	-18645.3276289932\\
128.4	-18654.3170943146\\
128.6	-18655.0055379629\\
128.8	-18660.071119101\\
129	-18665.8827804361\\
129.2	-18680.2963502606\\
129.4	-18674.1071237597\\
129.6	-18682.4579223635\\
129.8	-18701.8582621802\\
130	-18707.0860808256\\
130.2	-18694.9342972159\\
130.4	-18716.1423986718\\
130.6	-18722.1720018643\\
130.8	-18728.8341972181\\
131	-18730.6371897848\\
131.2	-18723.9302992867\\
131.4	-18733.9348793368\\
131.6	-18732.0500046161\\
131.8	-18734.628669955\\
132	-18748.8473733573\\
132.2	-18748.8178169148\\
132.4	-18761.7823784972\\
132.6	-18764.6946086519\\
132.8	-18758.0867827934\\
133	-18773.5185911067\\
133.2	-18765.4984686646\\
133.4	-18788.279235165\\
133.6	-18780.1925269357\\
133.8	-18782.0191858576\\
134	-18791.620610252\\
134.2	-18796.9910333921\\
134.4	-18798.8747548699\\
134.6	-18811.7591339506\\
134.8	-18813.9913890737\\
135	-18821.9380035416\\
135.2	-18815.7627699871\\
135.4	-18820.2656316492\\
135.6	-18818.6820587336\\
135.8	-18830.844038963\\
136	-18840.0618205124\\
136.2	-18840.8492619929\\
136.4	-18840.9626176938\\
136.6	-18855.0370374918\\
136.8	-18860.5984519288\\
137	-18858.1263075884\\
137.2	-18857.8171560592\\
137.4	-18863.2450147491\\
137.6	-18878.223355039\\
137.8	-18865.1781701115\\
138	-18876.0547847035\\
138.2	-18880.5269645054\\
138.4	-18883.023943255\\
138.6	-18882.8217852166\\
138.8	-18895.0972226602\\
139	-18900.6275194678\\
139.2	-18893.619883495\\
139.4	-18912.4557128156\\
139.6	-18907.0076853333\\
139.8	-18917.7892077112\\
140	-18923.973694705\\
140.2	-18918.0931025463\\
140.4	-18926.6816790333\\
140.6	-18926.0684497386\\
140.8	-18936.0659634118\\
141	-18941.4503599237\\
141.2	-18934.4181906203\\
141.4	-18936.5949017007\\
141.6	-18953.5895961509\\
141.8	-18951.0207629596\\
142	-18960.2821228388\\
142.2	-18959.3873616451\\
142.4	-18967.9703224889\\
142.6	-18967.2024570774\\
142.8	-18972.1166416184\\
143	-18980.3895237741\\
143.2	-18984.8281450587\\
143.4	-18976.0145701618\\
143.6	-18980.8559821633\\
143.8	-18988.8150069542\\
144	-18988.6556530087\\
144.2	-18995.2979307824\\
144.4	-18994.1509107226\\
144.6	-19010.4763731211\\
144.8	-19014.0094442149\\
145	-19012.752973349\\
145.2	-19002.3223872809\\
145.4	-19014.1932552697\\
145.6	-19025.2089591699\\
145.8	-19016.8613334808\\
146	-19017.2970524786\\
146.2	-19023.3621486584\\
146.4	-19035.4816421165\\
146.6	-19038.4442760448\\
146.8	-19038.0483683863\\
147	-19041.6624303066\\
147.2	-19038.3751896687\\
147.4	-19039.4724075617\\
147.6	-19054.1650267694\\
147.8	-19065.6197286047\\
148	-19064.773605749\\
148.2	-19070.008544121\\
148.4	-19070.278819613\\
148.6	-19064.2392676683\\
148.8	-19081.5376011471\\
149	-19083.465412798\\
149.2	-19080.9961715763\\
149.4	-19093.78486988\\
149.6	-19091.6108579272\\
149.8	-19088.1057924313\\
150	-19086.0251574721\\
150.2	-19085.2082397232\\
150.4	-19094.1248138927\\
150.6	-19100.3159393436\\
150.8	-19096.1395912869\\
151	-19113.8071994725\\
151.2	-19100.5131212677\\
151.4	-19116.397851616\\
151.6	-19126.3433078716\\
151.8	-19112.4901300765\\
152	-19125.6597446131\\
152.2	-19131.6403402696\\
152.4	-19135.5846430257\\
152.6	-19124.073714667\\
152.8	-19144.2412631939\\
153	-19137.977700086\\
153.2	-19142.952404395\\
153.4	-19149.9875831467\\
153.6	-19136.7897867225\\
153.8	-19147.9470029046\\
154	-19162.0391000591\\
154.2	-19154.0069670773\\
154.4	-19151.0940274355\\
154.6	-19158.7176227412\\
154.8	-19172.6023167681\\
155	-19166.1763033183\\
155.2	-19172.8596898362\\
155.4	-19173.1644191214\\
155.6	-19168.0008817064\\
155.8	-19172.6562544539\\
156	-19184.0367335925\\
156.2	-19179.2735140657\\
156.4	-19181.4062911951\\
156.6	-19178.915627352\\
156.8	-19186.7418170097\\
157	-19201.9541772664\\
157.2	-19190.8260954041\\
157.4	-19190.251563729\\
157.6	-19198.6111782965\\
157.8	-19198.1098753311\\
158	-19203.2178429384\\
158.2	-19208.3436492435\\
158.4	-19209.0559237659\\
158.6	-19212.5343746131\\
158.8	-19224.7694272225\\
159	-19222.5400164962\\
159.2	-19224.1531876168\\
159.4	-19232.6391788557\\
159.6	-19224.3948374616\\
159.8	-19232.8539872403\\
160	-19232.5195528398\\
160.2	-19243.2763402738\\
160.4	-19234.7002483064\\
160.6	-19242.1326960123\\
160.8	-19239.6288054917\\
161	-19251.2925336179\\
161.2	-19254.9191333842\\
161.4	-19248.6534056622\\
161.6	-19245.2922930457\\
161.8	-19263.300763096\\
162	-19261.101076754\\
162.2	-19257.963239026\\
162.4	-19267.9543233354\\
162.6	-19262.6250364892\\
162.8	-19264.9546510055\\
163	-19274.949203944\\
163.2	-19266.4159019789\\
163.4	-19277.9847361511\\
163.6	-19277.8137596188\\
163.8	-19273.8403736828\\
164	-19277.664594256\\
164.2	-19291.1484748099\\
164.4	-19277.7589119293\\
164.6	-19278.9671585072\\
164.8	-19298.0778956387\\
165	-19289.8301940548\\
165.2	-19284.3126430191\\
165.4	-19286.7821252386\\
165.6	-19297.3659662018\\
165.8	-19309.8170091372\\
166	-19308.8925138723\\
166.2	-19308.6297454679\\
166.4	-19304.2280227477\\
166.6	-19304.4947947915\\
166.8	-19313.289245416\\
167	-19321.0959064781\\
167.2	-19309.5242339148\\
167.4	-19313.9233681347\\
167.6	-19315.501746148\\
167.8	-19333.138735987\\
168	-19332.2286331392\\
168.2	-19326.2660977709\\
168.4	-19317.8321604465\\
168.6	-19324.8808890355\\
168.8	-19327.4643509815\\
169	-19331.3889108253\\
169.2	-19330.2291321064\\
169.4	-19329.4864473698\\
169.6	-19346.8294929531\\
169.8	-19337.0991831577\\
170	-19343.1894131063\\
170.2	-19350.8491785807\\
170.4	-19341.4225652007\\
170.6	-19344.4544301348\\
170.8	-19353.941591813\\
171	-19352.6690696513\\
171.2	-19355.11422702\\
171.4	-19352.8674226596\\
171.6	-19357.4990710108\\
171.8	-19357.2034913149\\
172	-19352.5428635135\\
172.2	-19356.1090197432\\
172.4	-19369.143975183\\
172.6	-19364.6770324901\\
172.8	-19380.8094050479\\
173	-19382.2055808003\\
173.2	-19378.0894418404\\
173.4	-19381.193404828\\
173.6	-19390.2880208679\\
173.8	-19386.6182482264\\
174	-19386.3770574738\\
174.2	-19381.3290095728\\
174.4	-19379.0557835541\\
174.6	-19383.5848206042\\
174.8	-19397.5457490975\\
175	-19389.3556528028\\
175.2	-19395.5005021259\\
175.4	-19386.9025965389\\
175.6	-19396.1233798662\\
175.8	-19391.9645103379\\
176	-19394.7923413073\\
176.2	-19398.0535749176\\
176.4	-19416.0260180326\\
176.6	-19400.0033833929\\
176.8	-19400.7373901543\\
177	-19420.1794397178\\
177.2	-19419.8902929371\\
177.4	-19424.271721144\\
177.6	-19416.684183365\\
177.8	-19414.3017451652\\
178	-19410.212960415\\
178.2	-19421.3600104143\\
178.4	-19415.0557639871\\
178.6	-19430.9718733379\\
178.8	-19429.3661395637\\
179	-19422.9880245194\\
179.2	-19431.8856838691\\
179.4	-19425.1114392554\\
179.6	-19432.0762589757\\
179.8	-19431.948435521\\
180	-19426.979923042\\
180.2	-19429.3662280315\\
180.4	-19438.678961935\\
180.6	-19446.4131917067\\
180.8	-19442.422975852\\
181	-19447.0140701646\\
181.2	-19435.9448467257\\
181.4	-19443.3930682108\\
181.6	-19450.5762820174\\
181.8	-19451.4454230954\\
182	-19442.4065243482\\
182.2	-19455.381649696\\
182.4	-19458.1128111711\\
182.6	-19455.5755160254\\
182.8	-19458.9755226021\\
183	-19465.3706435298\\
183.2	-19451.6824296739\\
183.4	-19460.6720179892\\
183.6	-19465.842606387\\
183.8	-19469.3271180798\\
184	-19456.8215744881\\
184.2	-19458.4425786801\\
184.4	-19475.313653815\\
184.6	-19460.3907646404\\
184.8	-19465.7178578511\\
185	-19475.2071253167\\
185.2	-19471.7786207161\\
185.4	-19474.3509304653\\
185.6	-19470.7664887118\\
185.8	-19482.2568056109\\
186	-19472.5274244575\\
186.2	-19482.0270324266\\
186.4	-19480.3988689343\\
186.6	-19483.5990464055\\
186.8	-19493.29454039\\
187	-19476.002338405\\
187.2	-19486.8673333905\\
187.4	-19496.7981004412\\
187.6	-19492.2616740605\\
187.8	-19490.9401805264\\
188	-19500.3120783129\\
188.2	-19499.3862708812\\
188.4	-19488.415370685\\
188.6	-19499.2846001948\\
188.8	-19504.5572601907\\
189	-19493.307299688\\
189.2	-19502.7664325149\\
189.4	-19505.5942272073\\
189.6	-19514.1441255891\\
189.8	-19505.1560701075\\
190	-19511.5443208588\\
190.2	-19505.6248747886\\
190.4	-19509.9309310552\\
190.6	-19511.4179564973\\
190.8	-19513.4743168493\\
191	-19514.9750363659\\
191.2	-19521.4598104369\\
191.4	-19520.7996891075\\
191.6	-19516.2152011858\\
191.8	-19524.6176545285\\
192	-19527.2426522722\\
192.2	-19529.7075599465\\
192.4	-19515.7192562419\\
192.6	-19527.7596083825\\
192.8	-19517.3521418749\\
193	-19523.3622241217\\
193.2	-19528.4874544646\\
193.4	-19532.1840488107\\
193.6	-19519.0800013214\\
193.8	-19521.5439912877\\
194	-19525.4869193115\\
194.2	-19538.8243775237\\
194.4	-19533.484518099\\
194.6	-19521.3750852081\\
194.8	-19533.7097667921\\
195	-19529.9958046806\\
195.2	-19542.1311285393\\
195.4	-19527.8496018172\\
195.6	-19540.8687395483\\
195.8	-19538.7273889271\\
196	-19532.0830293538\\
196.2	-19533.731839433\\
196.4	-19548.2217130467\\
196.6	-19542.340925028\\
196.8	-19552.8992317674\\
197	-19541.7373783373\\
197.2	-19547.7411126938\\
197.4	-19554.17599605\\
197.6	-19560.7355938648\\
197.8	-19544.4586764937\\
198	-19550.1044693107\\
198.2	-19559.5844639877\\
198.4	-19553.1500341823\\
198.6	-19559.7005852488\\
198.8	-19555.1872443466\\
199	-19558.6099788975\\
199.2	-19566.1884986059\\
199.4	-19568.77301535\\
199.6	-19554.5617219252\\
199.8	-19554.0574046959\\
200	-19569.7653574389\\
200.2	-19572.060154521\\
200.4	-19560.3566403618\\
200.6	-19563.0356767835\\
200.8	-19559.3572240365\\
201	-19560.662328377\\
201.2	-19565.7531702005\\
201.4	-19573.788101123\\
201.6	-19567.6595139809\\
201.8	-19568.1810090749\\
202	-19565.4537691239\\
202.2	-19566.4159837993\\
202.4	-19576.2581399473\\
202.6	-19565.0850883669\\
202.8	-19576.6758215618\\
203	-19583.260720673\\
203.2	-19580.562488005\\
203.4	-19574.9370484685\\
203.6	-19580.202786721\\
203.8	-19588.8382289316\\
204	-19580.0402164114\\
204.2	-19581.47039278\\
204.4	-19591.6970305448\\
204.6	-19578.6606822346\\
204.8	-19589.739409125\\
205	-19587.5820005331\\
205.2	-19598.4232543545\\
205.4	-19587.3477802892\\
205.6	-19580.7583714452\\
205.8	-19597.4841366157\\
206	-19587.0174763479\\
206.2	-19584.4158985385\\
206.4	-19580.5192770622\\
206.6	-19591.9648938018\\
206.8	-19589.0630881193\\
207	-19594.2963361389\\
207.2	-19599.273041935\\
207.4	-19591.5915142829\\
207.6	-19599.1262219092\\
207.8	-19591.8577020654\\
208	-19601.9966232846\\
208.2	-19605.5624958669\\
208.4	-19602.0916071843\\
208.6	-19609.5983034062\\
208.8	-19610.5009706643\\
209	-19609.7518049105\\
209.2	-19604.1559504064\\
209.4	-19613.7517123915\\
209.6	-19602.9184813511\\
209.8	-19615.9647338616\\
210	-19612.7142798238\\
210.2	-19608.4459505909\\
210.4	-19605.5725063737\\
210.6	-19614.0704389426\\
210.8	-19612.1108533599\\
211	-19606.2927263954\\
211.2	-19613.4254337257\\
211.4	-19605.4795458157\\
211.6	-19618.1424887071\\
211.8	-19625.8285987484\\
212	-19615.6794384237\\
212.2	-19619.4588691711\\
212.4	-19607.7465339238\\
212.6	-19623.6803811904\\
212.8	-19612.0923975228\\
213	-19622.6275541107\\
213.2	-19628.7560480403\\
213.4	-19618.8112972775\\
213.6	-19611.9185472608\\
213.8	-19622.4387057189\\
214	-19631.7880142511\\
214.2	-19619.200651358\\
214.4	-19632.8473906842\\
214.6	-19623.892952926\\
214.8	-19627.7894668854\\
215	-19637.6212090794\\
215.2	-19631.8059162637\\
215.4	-19635.8676655117\\
215.6	-19639.9142098002\\
215.8	-19637.8784973807\\
216	-19623.534839542\\
216.2	-19630.643338877\\
216.4	-19629.2882486645\\
216.6	-19622.3091105265\\
216.8	-19627.0329320958\\
217	-19628.5909296147\\
217.2	-19627.5092885698\\
217.4	-19625.372212952\\
217.6	-19638.3239524042\\
217.8	-19628.6075038425\\
218	-19643.5393479875\\
218.2	-19638.3774854577\\
218.4	-19632.2350969244\\
218.6	-19631.9373548989\\
218.8	-19634.8709718426\\
219	-19641.7786197613\\
219.2	-19635.424992446\\
219.4	-19635.7637009843\\
219.6	-19637.7577862913\\
219.8	-19641.8958799036\\
220	-19645.5256096124\\
220.2	-19649.9835945063\\
220.4	-19648.1873448629\\
220.6	-19644.894340802\\
220.8	-19645.187830501\\
221	-19642.7276485026\\
221.2	-19655.7919164479\\
221.4	-19639.217030188\\
221.6	-19649.9592617789\\
221.8	-19647.5656104604\\
222	-19649.7082153036\\
222.2	-19656.0494936289\\
222.4	-19661.5883604633\\
222.6	-19647.9113448658\\
222.8	-19654.056139439\\
223	-19656.2093435232\\
223.2	-19648.9595880117\\
223.4	-19653.8648297359\\
223.6	-19661.6864772875\\
223.8	-19650.9623081792\\
224	-19658.9515372304\\
224.2	-19658.23126869\\
224.4	-19651.9488842723\\
224.6	-19666.3981649047\\
224.8	-19653.5471119196\\
225	-19663.7657442785\\
225.2	-19664.3646021359\\
225.4	-19660.5050950506\\
225.6	-19667.5831120023\\
225.8	-19662.6558714754\\
226	-19658.6117679098\\
226.2	-19664.1034298748\\
226.4	-19673.7421200235\\
226.6	-19674.1607903138\\
226.8	-19660.4890611335\\
227	-19663.5073182602\\
227.2	-19672.6113342855\\
227.4	-19670.1563656787\\
227.6	-19662.3202080327\\
227.8	-19664.5209048053\\
228	-19676.4042029842\\
228.2	-19668.3534399025\\
228.4	-19664.1088185129\\
228.6	-19663.5252722358\\
228.8	-19670.1127051314\\
229	-19678.2190606381\\
229.2	-19669.1057435931\\
229.4	-19671.2598080108\\
229.6	-19677.9890552792\\
229.8	-19672.4501924095\\
230	-19666.4571759636\\
230.2	-19674.8494891838\\
230.4	-19678.3821824813\\
230.6	-19666.9985151409\\
230.8	-19674.898099002\\
231	-19673.0204163054\\
231.2	-19667.3857599573\\
231.4	-19675.9366900077\\
231.6	-19671.0303753165\\
231.8	-19676.2031028761\\
232	-19687.6847925796\\
232.2	-19671.1288813224\\
232.4	-19681.5639267626\\
232.6	-19683.2039045477\\
232.8	-19688.916377133\\
233	-19686.8114147744\\
233.2	-19692.0742142173\\
233.4	-19681.963767706\\
233.6	-19684.5589173648\\
233.8	-19685.4119060141\\
234	-19684.7751890145\\
234.2	-19691.3307144037\\
234.4	-19682.2228087543\\
234.6	-19694.5073441047\\
234.8	-19684.8861042736\\
235	-19690.0183524235\\
235.2	-19688.5118763563\\
235.4	-19677.9364923205\\
235.6	-19685.0142310559\\
235.8	-19679.2946277399\\
236	-19687.2188003231\\
236.2	-19685.2070675848\\
236.4	-19694.6260320673\\
236.6	-19696.9297591856\\
236.8	-19684.7269563535\\
237	-19684.7815935159\\
237.2	-19689.8804468356\\
237.4	-19684.0910191563\\
237.6	-19686.5551182779\\
237.8	-19692.788734796\\
238	-19697.2202296179\\
238.2	-19702.6162472978\\
238.4	-19690.6034846507\\
238.6	-19690.1993959188\\
238.8	-19685.6289807103\\
239	-19704.0481435959\\
239.2	-19699.1795831307\\
239.4	-19686.6012655971\\
239.6	-19697.9354135291\\
239.8	-19703.940999206\\
240	-19704.8163130098\\
240.2	-19702.8718935239\\
240.4	-19698.3683985867\\
240.6	-19700.183122317\\
240.8	-19707.6561285341\\
241	-19694.7947849419\\
241.2	-19697.2688571176\\
241.4	-19699.671029171\\
241.6	-19694.9338745167\\
241.8	-19705.581029361\\
242	-19699.071041774\\
242.2	-19695.7709519397\\
242.4	-19702.295845125\\
242.6	-19707.6031081164\\
242.8	-19692.9107539287\\
243	-19698.1499946249\\
243.2	-19699.6421123909\\
243.4	-19700.9829483396\\
243.6	-19705.5836755258\\
243.8	-19715.0224782819\\
244	-19712.8676457233\\
244.2	-19701.7991184941\\
244.4	-19708.4272699242\\
244.6	-19696.1413858479\\
244.8	-19695.7286654583\\
245	-19711.6092356082\\
245.2	-19708.5148440315\\
245.4	-19708.9503880909\\
245.6	-19697.4585734988\\
245.8	-19712.007435129\\
246	-19711.2300818875\\
246.2	-19708.7274605316\\
246.4	-19705.4740585979\\
246.6	-19700.1987573764\\
246.8	-19717.6660222792\\
247	-19709.4127500106\\
247.2	-19716.5749154295\\
247.4	-19720.4241125568\\
247.6	-19713.3445630014\\
247.8	-19717.7338630912\\
248	-19713.2500666482\\
248.2	-19714.0466414684\\
248.4	-19721.597750743\\
248.6	-19714.5124386797\\
248.8	-19710.6652009831\\
249	-19719.466076874\\
249.2	-19718.8410017264\\
249.4	-19721.4461473663\\
249.6	-19721.8377117728\\
249.8	-19719.0885531842\\
250	-19723.9294305433\\
250.2	-19727.3615675725\\
250.4	-19710.0197410447\\
250.6	-19710.628137678\\
250.8	-19718.0123167295\\
251	-19713.7694271509\\
251.2	-19724.8756707475\\
251.4	-19724.3720806641\\
251.6	-19715.7923819763\\
251.8	-19724.6920160297\\
252	-19713.3271473613\\
252.2	-19725.0118183867\\
252.4	-19727.8348133539\\
252.6	-19720.5160007446\\
252.8	-19720.6217553899\\
253	-19732.7655017997\\
253.2	-19726.3115372427\\
253.4	-19728.303113738\\
253.6	-19714.4739427879\\
253.8	-19726.4003755301\\
254	-19723.711323685\\
254.2	-19719.4391022314\\
254.4	-19731.0230747674\\
254.6	-19720.5834828409\\
254.8	-19730.3505723381\\
255	-19722.9902941299\\
255.2	-19725.4340728774\\
255.4	-19723.8908975647\\
255.6	-19733.5860799307\\
255.8	-19732.4502242058\\
256	-19728.2579911038\\
256.2	-19717.2979396916\\
256.4	-19717.373116258\\
256.6	-19723.6846975867\\
256.8	-19716.3462744148\\
257	-19729.6859063907\\
257.2	-19720.0055064355\\
257.4	-19723.6862952379\\
257.6	-19718.7346587396\\
257.8	-19717.0875619035\\
258	-19721.9110718667\\
258.2	-19719.6016897501\\
258.4	-19722.59905331\\
258.6	-19728.5524240729\\
258.8	-19732.018854085\\
259	-19734.3532605499\\
259.2	-19738.5213727958\\
259.4	-19733.8286978764\\
259.6	-19726.7525843171\\
259.8	-19723.0711364807\\
260	-19733.4620061527\\
260.2	-19728.3677347156\\
260.4	-19717.6409694071\\
260.6	-19734.6245284084\\
260.8	-19739.7773030772\\
261	-19726.2297790624\\
261.2	-19732.1579303124\\
261.4	-19741.18145152\\
261.6	-19725.6333842062\\
261.8	-19743.1493495408\\
262	-19739.623260588\\
262.2	-19743.0880516819\\
262.4	-19727.5822033185\\
262.6	-19737.7721041531\\
262.8	-19745.9734368407\\
263	-19730.9155542659\\
263.2	-19740.4936561281\\
263.4	-19734.0383737393\\
263.6	-19723.7975204768\\
263.8	-19736.9359497169\\
264	-19731.8891961884\\
264.2	-19733.5917538763\\
264.4	-19736.4423137405\\
264.6	-19739.1100017683\\
264.8	-19744.4522440855\\
265	-19744.6614299109\\
265.2	-19747.2415346893\\
265.4	-19730.0857723218\\
265.6	-19731.7320718608\\
265.8	-19733.2926604807\\
266	-19739.532958643\\
266.2	-19731.9348015126\\
266.4	-19735.8081607261\\
266.6	-19743.2640947063\\
266.8	-19730.2875027864\\
267	-19736.6524459486\\
267.2	-19738.9919948572\\
267.4	-19735.2113429208\\
267.6	-19743.9250278492\\
267.8	-19744.875895056\\
268	-19749.7966176343\\
268.2	-19742.0756852563\\
268.4	-19735.0506756866\\
268.6	-19743.9252995974\\
268.8	-19736.768907707\\
269	-19739.8820064108\\
269.2	-19748.6356833784\\
269.4	-19742.8165911466\\
269.6	-19748.3575676475\\
269.8	-19750.1083668147\\
270	-19739.9158273426\\
270.2	-19737.8578571093\\
270.4	-19740.3328016546\\
270.6	-19752.6460302244\\
270.8	-19752.7387827587\\
271	-19752.0360504801\\
271.2	-19751.1810404705\\
271.4	-19742.0090459336\\
271.6	-19740.8637314336\\
271.8	-19737.9331034659\\
272	-19748.179104135\\
272.2	-19748.4440705653\\
272.4	-19755.1393739735\\
272.6	-19744.5874477467\\
272.8	-19740.976956254\\
273	-19738.2583630542\\
273.2	-19735.9877988204\\
273.4	-19748.1489893911\\
273.6	-19747.8475260907\\
273.8	-19742.0893737263\\
274	-19743.0088381367\\
274.2	-19748.7697547085\\
274.4	-19748.0148498394\\
274.6	-19738.2333599437\\
274.8	-19752.8400605272\\
275	-19741.7522992841\\
275.2	-19750.309006648\\
275.4	-19751.9216790937\\
275.6	-19749.2621715509\\
275.8	-19739.5766179475\\
276	-19751.2367433607\\
276.2	-19740.5507860865\\
276.4	-19749.9163718834\\
276.6	-19754.3381248257\\
276.8	-19744.3428755331\\
277	-19749.5579885224\\
277.2	-19742.7285046526\\
277.4	-19744.1595971627\\
277.6	-19755.4327308604\\
277.8	-19740.5710015489\\
278	-19745.8105377951\\
278.2	-19750.3917604639\\
278.4	-19751.6834160728\\
278.6	-19743.2456827197\\
278.8	-19749.5134014975\\
279	-19742.0945857335\\
279.2	-19757.0213632055\\
279.4	-19755.509059027\\
279.6	-19745.7254205572\\
279.8	-19752.0391988015\\
280	-19753.3339268506\\
280.2	-19758.2239880602\\
280.4	-19766.091771231\\
280.6	-19756.4235120871\\
280.8	-19753.7016944404\\
281	-19744.8698964067\\
281.2	-19762.403948609\\
281.4	-19756.9626313313\\
281.6	-19748.9689985266\\
281.8	-19751.2270649138\\
282	-19755.595025618\\
282.2	-19760.5812992005\\
282.4	-19758.6443118554\\
282.6	-19764.5543718359\\
282.8	-19758.698187897\\
283	-19751.305807083\\
283.2	-19760.1379170616\\
283.4	-19762.3840057598\\
283.6	-19760.557969319\\
283.8	-19745.5936204022\\
284	-19765.4381324348\\
284.2	-19755.1760895005\\
284.4	-19757.8853268116\\
284.6	-19747.9058640708\\
284.8	-19751.8765542688\\
285	-19755.3905982109\\
285.2	-19753.4846952719\\
285.4	-19758.4417080542\\
285.6	-19762.5467470116\\
285.8	-19754.6804048526\\
286	-19756.9688018967\\
286.2	-19759.1523957181\\
286.4	-19762.0857973749\\
286.6	-19755.2074517046\\
286.8	-19767.8902333975\\
287	-19753.2848126041\\
287.2	-19762.6397478298\\
287.4	-19751.1358560799\\
287.6	-19753.158145199\\
287.8	-19755.9869551565\\
288	-19754.1279916125\\
288.2	-19753.0454677255\\
288.4	-19750.5524760669\\
288.6	-19766.72264481\\
288.8	-19749.6053216739\\
289	-19763.7055022302\\
289.2	-19750.3109024926\\
289.4	-19765.8687062075\\
289.6	-19752.5842636442\\
289.8	-19753.0283625569\\
290	-19769.8670679197\\
290.2	-19751.5263605673\\
290.4	-19752.5532632085\\
290.6	-19762.8403164694\\
290.8	-19764.0643891004\\
291	-19759.6728531426\\
291.2	-19770.7932480312\\
291.4	-19761.545117909\\
291.6	-19751.4387844988\\
291.8	-19767.1575591368\\
292	-19764.1689019307\\
292.2	-19759.8126423456\\
292.4	-19756.0920445037\\
292.6	-19751.7389735143\\
292.8	-19756.4558017927\\
293	-19760.50531183\\
293.2	-19769.3768983144\\
293.4	-19764.846012208\\
293.6	-19756.1426273069\\
293.8	-19765.6404825231\\
294	-19756.241825336\\
294.2	-19757.3829672179\\
294.4	-19770.3328699401\\
294.6	-19766.7530888437\\
294.8	-19767.5207079074\\
295	-19753.2149539952\\
295.2	-19755.5925383406\\
295.4	-19759.634583613\\
295.6	-19769.1658104287\\
295.8	-19762.3977828429\\
296	-19763.935394209\\
296.2	-19773.0280931541\\
296.4	-19757.0319428656\\
296.6	-19770.2622411294\\
296.8	-19766.6566649078\\
297	-19765.1315368622\\
297.2	-19773.6924847995\\
297.4	-19760.5401967289\\
297.6	-19770.8624873375\\
297.8	-19774.1664582971\\
298	-19762.2854835958\\
298.2	-19773.8719749455\\
298.4	-19756.7480412556\\
298.6	-19758.2754743619\\
298.8	-19757.5538705858\\
299	-19771.7953564578\\
299.2	-19764.0511895555\\
299.4	-19759.2244161159\\
299.6	-19761.4729176077\\
299.8	-19759.282872471\\
300	-19762.4426260794\\
300.2	-19762.5651062779\\
300.4	-19774.8618293057\\
300.6	-19764.5374462932\\
300.8	-19762.8241022691\\
301	-19762.4297037514\\
301.2	-19763.2376678649\\
301.4	-19768.4340999268\\
301.6	-19774.9685236086\\
301.8	-19758.6931881416\\
302	-19773.0501562019\\
302.2	-19758.8955588673\\
302.4	-19765.0551031422\\
302.6	-19758.124492601\\
302.8	-19764.9855389199\\
303	-19768.4808302445\\
303.2	-19770.961364956\\
303.4	-19759.2961288818\\
303.6	-19778.0338606834\\
303.8	-19772.898419744\\
304	-19770.7011654302\\
304.2	-19776.686519833\\
304.4	-19774.1436886956\\
304.6	-19763.6892316077\\
304.8	-19760.5710705367\\
305	-19767.8997682516\\
305.2	-19759.4145581111\\
305.4	-19766.9745777329\\
305.6	-19779.0041803622\\
305.8	-19772.0345767021\\
306	-19767.5308393991\\
306.2	-19760.321613267\\
306.4	-19771.0917876746\\
306.6	-19777.8753451676\\
306.8	-19760.5917030379\\
307	-19771.0143813639\\
307.2	-19775.6965606129\\
307.4	-19776.1663971966\\
307.6	-19764.0673764177\\
307.8	-19762.8518586234\\
308	-19772.1730409532\\
308.2	-19776.3604517178\\
308.4	-19778.1464105874\\
308.6	-19770.647077801\\
308.8	-19778.923962225\\
309	-19771.7029450635\\
309.2	-19775.5553231119\\
309.4	-19768.6729487569\\
309.6	-19779.262689911\\
309.8	-19773.789523398\\
310	-19778.2899608358\\
310.2	-19775.1422434869\\
310.4	-19774.4612723104\\
310.6	-19781.1537852686\\
310.8	-19765.1985898087\\
311	-19778.572953256\\
311.2	-19779.1806887155\\
311.4	-19766.867515722\\
311.6	-19774.0920500989\\
311.8	-19778.8177472733\\
312	-19779.235648628\\
312.2	-19766.3348378335\\
312.4	-19765.0044359751\\
312.6	-19780.6928005697\\
312.8	-19781.6254138299\\
313	-19781.0901639534\\
313.2	-19771.3293909541\\
313.4	-19769.2861390292\\
313.6	-19776.927916853\\
313.8	-19762.8137125122\\
314	-19766.6105245938\\
314.2	-19784.2746910691\\
314.4	-19765.9040561577\\
314.6	-19781.2396500514\\
314.8	-19771.0543001054\\
315	-19769.5486210498\\
315.2	-19763.124311421\\
315.4	-19770.1756201494\\
315.6	-19775.7643281998\\
315.8	-19775.8926290915\\
316	-19776.2086830083\\
316.2	-19773.9993949541\\
316.4	-19766.8625498504\\
316.6	-19766.0754480343\\
316.8	-19765.5427331905\\
317	-19778.5603119474\\
317.2	-19761.9390333215\\
317.4	-19769.4291495375\\
317.6	-19769.9814705054\\
317.8	-19778.7117053857\\
318	-19776.7845971415\\
318.2	-19764.9012608161\\
318.4	-19782.1163098393\\
318.6	-19765.9114728925\\
318.8	-19786.1304458177\\
319	-19770.0647965156\\
319.2	-19769.9926810069\\
319.4	-19779.439864156\\
319.6	-19776.4038409234\\
319.8	-19784.4417674107\\
320	-19784.922952265\\
320.2	-19781.7148973532\\
320.4	-19782.7881496679\\
320.6	-19767.3761318776\\
320.8	-19773.4469069919\\
321	-19771.9486096952\\
321.2	-19770.737322183\\
321.4	-19767.6169402314\\
321.6	-19765.8702576512\\
321.8	-19765.343928474\\
322	-19773.992472698\\
322.2	-19767.0659927739\\
322.4	-19778.1529903294\\
322.6	-19773.5586250905\\
322.8	-19778.1906002763\\
323	-19784.4605762531\\
323.2	-19778.4814513368\\
323.4	-19770.8957201289\\
323.6	-19779.5802557626\\
323.8	-19770.5862822875\\
324	-19774.709562409\\
324.2	-19770.4170992794\\
324.4	-19784.7216738129\\
324.6	-19770.6563320045\\
324.8	-19767.1780300766\\
325	-19767.1811807342\\
325.2	-19769.7485863443\\
325.4	-19778.7116106188\\
325.6	-19775.8316760677\\
325.8	-19786.5112810711\\
326	-19782.3978802655\\
326.2	-19767.4576634542\\
326.4	-19769.6923724712\\
326.6	-19784.7155248961\\
326.8	-19785.8777123682\\
327	-19784.3637808734\\
327.2	-19775.6885398471\\
327.4	-19779.16646619\\
327.6	-19770.9611993205\\
327.8	-19767.0172371455\\
328	-19781.8419687385\\
328.2	-19771.8307085364\\
328.4	-19773.7819586147\\
328.6	-19779.2325335181\\
328.8	-19779.7834069912\\
329	-19777.6896724748\\
329.2	-19774.357336833\\
329.4	-19788.2891494185\\
329.6	-19776.936428735\\
329.8	-19787.905639818\\
330	-19778.9221536538\\
330.2	-19772.4061129154\\
330.4	-19786.781708176\\
330.6	-19773.1264889161\\
330.8	-19778.6551416081\\
331	-19769.4176467247\\
331.2	-19785.5863998843\\
331.4	-19784.4931607447\\
331.6	-19786.6427825679\\
331.8	-19777.3988740794\\
332	-19772.5283454057\\
332.2	-19774.0451694826\\
332.4	-19776.7561738481\\
332.6	-19768.9093330552\\
332.8	-19785.2774914244\\
333	-19771.0031527796\\
333.2	-19770.2433835288\\
333.4	-19777.6417524644\\
333.6	-19772.5130197017\\
333.8	-19782.841139653\\
334	-19784.2542848904\\
334.2	-19774.9240292683\\
334.4	-19782.0576660537\\
334.6	-19775.9224121425\\
334.8	-19785.0483807546\\
335	-19771.9596750367\\
335.2	-19787.9269104859\\
335.4	-19780.9012440903\\
335.6	-19787.8246118351\\
335.8	-19773.9671894314\\
336	-19784.1895567057\\
336.2	-19776.9003560945\\
336.4	-19772.2189011388\\
336.6	-19780.8030228534\\
336.8	-19774.5386157841\\
337	-19780.6030920749\\
337.2	-19790.9082317384\\
337.4	-19773.2043202364\\
337.6	-19783.7546820205\\
337.8	-19779.8880480689\\
338	-19781.8621520418\\
338.2	-19780.4086979348\\
338.4	-19782.4269060469\\
338.6	-19774.7057951125\\
338.8	-19773.2746209035\\
339	-19777.9671379361\\
339.2	-19785.3882213591\\
339.4	-19780.2692346621\\
339.6	-19773.5912773894\\
339.8	-19785.0179092016\\
340	-19784.286762958\\
340.2	-19787.7051990706\\
340.4	-19777.7818419776\\
340.6	-19769.6167136422\\
340.8	-19773.4104887922\\
341	-19785.5585963725\\
341.2	-19788.5162259608\\
341.4	-19774.6855312803\\
341.6	-19779.0612441223\\
341.8	-19780.988836248\\
342	-19776.831352093\\
342.2	-19779.8210303722\\
342.4	-19789.2900047166\\
342.6	-19789.2980000111\\
342.8	-19776.1140777695\\
343	-19776.9092128858\\
343.2	-19786.2752478647\\
343.4	-19789.0059661777\\
343.6	-19778.8846656705\\
343.8	-19786.5133434171\\
344	-19780.6215421792\\
344.2	-19786.506986397\\
344.4	-19786.1758350664\\
344.6	-19770.746579204\\
344.8	-19774.9625776486\\
345	-19779.9656048401\\
345.2	-19787.2348617542\\
345.4	-19787.8421025755\\
345.6	-19789.7592821975\\
345.8	-19786.2823361768\\
346	-19773.2359589682\\
346.2	-19771.8940742313\\
346.4	-19784.7239744609\\
346.6	-19772.7632951604\\
346.8	-19779.5895355732\\
347	-19775.5268320319\\
347.2	-19783.4297119703\\
347.4	-19774.9605300304\\
347.6	-19779.1812405345\\
347.8	-19780.9234386128\\
348	-19786.344450829\\
348.2	-19777.7513748608\\
348.4	-19776.616018808\\
348.6	-19790.6127621465\\
348.8	-19777.5242566634\\
349	-19792.680035192\\
349.2	-19779.2474184519\\
349.4	-19786.1579705298\\
349.6	-19791.9216334871\\
349.8	-19787.8521342295\\
350	-19776.7270382999\\
350.2	-19788.2027562601\\
350.4	-19783.4115615753\\
350.6	-19782.8513185941\\
350.8	-19785.0908891818\\
351	-19777.9599318386\\
351.2	-19777.3710106043\\
351.4	-19792.4771172802\\
351.6	-19782.5378032285\\
351.8	-19788.8931433088\\
352	-19777.2812988251\\
352.2	-19788.9806997553\\
352.4	-19771.3055863759\\
352.6	-19771.5975160779\\
352.8	-19778.6148923339\\
353	-19785.6512581848\\
353.2	-19786.802529878\\
353.4	-19777.2658243137\\
353.6	-19790.746066316\\
353.8	-19784.1786346756\\
354	-19787.3775428516\\
354.2	-19786.8053143134\\
354.4	-19788.0489190696\\
354.6	-19781.7583987999\\
354.8	-19789.431454643\\
355	-19771.2245949425\\
355.2	-19773.79385303\\
355.4	-19777.4751988682\\
355.6	-19779.4420511516\\
355.8	-19782.6627042257\\
356	-19791.819223585\\
356.2	-19794.5462694456\\
356.4	-19789.6026452697\\
356.6	-19783.986742042\\
356.8	-19788.4297713214\\
357	-19786.7150230485\\
357.2	-19781.3677812623\\
357.4	-19788.8292001043\\
357.6	-19788.365727275\\
357.8	-19784.5274805017\\
358	-19782.1099112308\\
358.2	-19776.7184889045\\
358.4	-19784.4673008897\\
358.6	-19773.9029449784\\
358.8	-19779.2098149047\\
359	-19781.3747598143\\
359.2	-19787.46320382\\
359.4	-19786.3053093207\\
359.6	-19777.8373082809\\
359.8	-19773.806576883\\
360	-19775.3820614466\\
360.2	-19774.9465850963\\
360.4	-19786.4472614554\\
360.6	-19774.1066645974\\
360.8	-19783.4478900543\\
361	-19784.2058074037\\
361.2	-19782.0544388298\\
361.4	-19795.0848502561\\
361.6	-19794.4283647992\\
361.8	-19792.0513800437\\
362	-19790.0089674018\\
362.2	-19794.5315509993\\
362.4	-19785.1703967344\\
362.6	-19783.2734099537\\
362.8	-19784.3618676408\\
363	-19790.6200832159\\
363.2	-19789.8629902565\\
363.4	-19779.0231546558\\
363.6	-19789.6126935464\\
363.8	-19790.1221627212\\
364	-19789.7401903472\\
364.2	-19792.9291608616\\
364.4	-19790.3756589656\\
364.6	-19786.8954498445\\
364.8	-19785.3373779841\\
365	-19779.3924667394\\
365.2	-19785.6735171633\\
365.4	-19775.3987947145\\
365.6	-19785.8716050617\\
365.8	-19780.0721409771\\
366	-19790.3316804627\\
366.2	-19785.5816702546\\
366.4	-19784.394658024\\
366.6	-19794.7328799564\\
366.8	-19788.2829910622\\
367	-19778.1835671818\\
367.2	-19781.8060914215\\
367.4	-19790.6982620286\\
367.6	-19784.7146022015\\
367.8	-19786.5141967653\\
368	-19793.5726445576\\
368.2	-19786.494018582\\
368.4	-19793.8332388539\\
368.6	-19781.4396717389\\
368.8	-19790.6753476963\\
369	-19789.8769163698\\
369.2	-19775.8986442997\\
369.4	-19787.6781364413\\
369.6	-19788.2894238565\\
369.8	-19792.1273073977\\
370	-19787.4728469274\\
370.2	-19776.7811790232\\
370.4	-19773.7200055557\\
370.6	-19784.2190662931\\
370.8	-19790.1744767594\\
371	-19784.8671325599\\
371.2	-19786.923142268\\
371.4	-19778.1938655767\\
371.6	-19776.305598163\\
371.8	-19780.8666062024\\
372	-19791.3111081725\\
372.2	-19783.9908785041\\
372.4	-19792.5117747159\\
372.6	-19788.736655435\\
372.8	-19793.8862124259\\
373	-19795.9325573371\\
373.2	-19783.6058089917\\
373.4	-19783.3068974425\\
373.6	-19789.6644438384\\
373.8	-19791.1504716561\\
374	-19790.128900914\\
374.2	-19783.6524595192\\
374.4	-19778.2652379516\\
374.6	-19791.1658710813\\
374.8	-19794.0284659224\\
375	-19784.2566133892\\
375.2	-19793.2339197066\\
375.4	-19777.82578236\\
375.6	-19778.6831936114\\
375.8	-19787.5930524857\\
376	-19788.9704834616\\
376.2	-19785.5277187051\\
376.4	-19783.5294833632\\
376.6	-19788.2248096866\\
376.8	-19788.693165814\\
377	-19785.5572575493\\
377.2	-19782.6922444173\\
377.4	-19791.2649035577\\
377.6	-19779.0450786901\\
377.8	-19787.3010866779\\
378	-19777.5709103212\\
378.2	-19787.9554598579\\
378.4	-19795.5918872993\\
378.6	-19784.0713808923\\
378.8	-19788.4662818287\\
379	-19779.3464281251\\
379.2	-19779.6974099613\\
379.4	-19777.2837196626\\
379.6	-19785.7211683366\\
379.8	-19781.7191339089\\
380	-19795.2285547319\\
380.2	-19779.1889231471\\
380.4	-19794.6879070493\\
380.6	-19779.2105468957\\
380.8	-19781.7393943972\\
381	-19793.9291061975\\
381.2	-19790.4424368628\\
381.4	-19789.0278577212\\
381.6	-19790.4232773815\\
381.8	-19794.5082286856\\
382	-19791.4967499833\\
382.2	-19793.4484553477\\
382.4	-19794.9836193642\\
382.6	-19795.0489913852\\
382.8	-19780.8634325327\\
383	-19786.3599196441\\
383.2	-19780.3264837387\\
383.4	-19778.8725991528\\
383.6	-19778.3058922768\\
383.8	-19796.7720147646\\
384	-19793.1646383348\\
384.2	-19791.4387042676\\
384.4	-19778.0163657177\\
384.6	-19796.0425912036\\
384.8	-19794.4412857647\\
385	-19785.0994021398\\
385.2	-19789.148722506\\
385.4	-19785.1104968935\\
385.6	-19780.7109635131\\
385.8	-19788.6059655256\\
386	-19795.3156709868\\
386.2	-19785.1564865975\\
386.4	-19780.5332854803\\
386.6	-19788.8789914749\\
386.8	-19784.9406788448\\
387	-19791.013555073\\
387.2	-19779.9010132727\\
387.4	-19779.9407242054\\
387.6	-19784.0796919486\\
387.8	-19786.7784291703\\
388	-19785.5289107319\\
388.2	-19790.9472638167\\
388.4	-19797.0505901498\\
388.6	-19794.25210959\\
388.8	-19780.8215966762\\
389	-19790.3945246198\\
389.2	-19788.9010854518\\
389.4	-19794.1754022867\\
389.6	-19777.5642195379\\
389.8	-19778.743235971\\
390	-19782.6213920726\\
390.2	-19791.2856908361\\
390.4	-19786.2246524648\\
390.6	-19785.7366965813\\
390.8	-19779.570947733\\
391	-19789.1600363183\\
391.2	-19782.284028998\\
391.4	-19783.2937201273\\
391.6	-19791.9487167233\\
391.8	-19782.8645658676\\
392	-19774.3096277681\\
392.2	-19782.8178394173\\
392.4	-19791.5476945934\\
392.6	-19786.721316335\\
392.8	-19787.9334999166\\
393	-19792.3973270991\\
393.2	-19789.5826868815\\
393.4	-19781.7262223247\\
393.6	-19791.6992571509\\
393.8	-19789.0852770441\\
394	-19792.4126798488\\
394.2	-19795.7883049531\\
394.4	-19780.5309103539\\
394.6	-19791.142909612\\
394.8	-19791.0389418646\\
395	-19793.6088922178\\
395.2	-19793.4883598131\\
395.4	-19790.4654201808\\
395.6	-19782.8130272306\\
395.8	-19790.7507602749\\
396	-19792.2398364457\\
396.2	-19794.4155989683\\
396.4	-19791.4344211228\\
396.6	-19786.6039561937\\
396.8	-19795.0699466283\\
397	-19776.2966838649\\
397.2	-19776.1261644357\\
397.4	-19788.5332622873\\
397.6	-19783.6373151701\\
397.8	-19789.0899114165\\
398	-19779.8665961748\\
398.2	-19785.4591432928\\
398.4	-19792.725630986\\
398.6	-19787.1901623162\\
398.8	-19794.6888392625\\
399	-19786.9411751108\\
399.2	-19781.8550978272\\
399.4	-19793.2116943001\\
399.6	-19781.724422263\\
399.8	-19785.0293530109\\
400	-19780.4333871922\\
};
\addlegendentry{$p_{3,r}$ measured}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	4.25222870991221\\
0.2	-6.25950725133869\\
0.4	-79.1368732553124\\
0.6	-82.3334826763636\\
0.8	-203.892442658719\\
1	-516.671286040673\\
1.2	-491.962382684345\\
1.4	-587.372890664685\\
1.6	-705.584430926727\\
1.8	-793.216492913791\\
2	-849.727917379429\\
2.2	-979.272194892084\\
2.4	-1041.9459056769\\
2.6	-1138.72842254025\\
2.8	-1207.91392567916\\
3	-1309.36307866806\\
3.2	-1368.41707953467\\
3.4	-1474.78376925989\\
3.6	-1551.94693402238\\
3.8	-1649.28607946412\\
4	-1714.60776361616\\
4.2	-1797.92259532693\\
4.4	-1882.03752051996\\
4.6	-1965.53480588576\\
4.8	-2050.12178864686\\
5	-2137.15802083121\\
5.2	-2201.94375923555\\
5.4	-2275.88211670464\\
5.6	-2370.01142441861\\
5.8	-2455.66539116636\\
6	-2520.75063577104\\
6.2	-2601.68285471734\\
6.4	-2681.683902832\\
6.6	-2760.46838731221\\
6.8	-2847.00254572226\\
7	-2923.18203262487\\
7.2	-3003.36556155409\\
7.4	-3066.68583741081\\
7.6	-3150.68123782729\\
7.8	-3230.60334650346\\
8	-3292.05462838603\\
8.2	-3362.63809455092\\
8.4	-3437.51389235537\\
8.6	-3524.10136072488\\
8.8	-3594.1249189291\\
9	-3679.07352879886\\
9.2	-3747.38819207278\\
9.4	-3825.79267935091\\
9.6	-3895.49156595668\\
9.8	-3972.70544004716\\
10	-4034.366978033\\
10.2	-4111.92883784873\\
10.4	-4181.50519484647\\
10.6	-4264.22412396422\\
10.8	-4330.18657621532\\
11	-4400.52472798653\\
11.2	-4459.16528091598\\
11.4	-4531.18106840834\\
11.6	-4592.76452186453\\
11.8	-4663.66699899916\\
12	-4754.56294605082\\
12.2	-4818.67104848424\\
12.4	-4873.75029882857\\
12.6	-4941.40511318144\\
12.8	-5016.68529086748\\
13	-5079.12045404427\\
13.2	-5148.67736042\\
13.4	-5214.36003155145\\
13.6	-5281.61400745126\\
13.8	-5347.11759801203\\
14	-5414.82206004571\\
14.2	-5480.03025407799\\
14.4	-5544.2521933823\\
14.6	-5618.18659967899\\
14.8	-5678.98028259802\\
15	-5733.35903765516\\
15.2	-5807.4644122164\\
15.4	-5858.77677197547\\
15.6	-5941.88493283683\\
15.8	-6011.43300429211\\
16	-6065.79371229017\\
16.2	-6123.27465520165\\
16.4	-6197.4952393842\\
16.6	-6256.20831503115\\
16.8	-6302.43067074992\\
17	-6365.89240918499\\
17.2	-6448.83555912128\\
17.4	-6502.43614374418\\
17.6	-6564.44880116021\\
17.8	-6624.69057565147\\
18	-6674.16952644846\\
18.2	-6749.58401395451\\
18.4	-6793.51244252836\\
18.6	-6852.66704335647\\
18.8	-6923.94906196094\\
19	-6983.78517948472\\
19.2	-7050.66360547185\\
19.4	-7096.74441075444\\
19.6	-7143.59563223683\\
19.8	-7214.1884583143\\
20	-7272.99218265697\\
20.2	-7331.24832595881\\
20.4	-7393.43193525808\\
20.6	-7432.90659781008\\
20.8	-7512.15742503087\\
21	-7568.38177552941\\
21.2	-7601.3625922457\\
21.4	-7662.30270356757\\
21.6	-7722.02023014332\\
21.8	-7778.72675102398\\
22	-7832.7246731808\\
22.2	-7884.81148553925\\
22.4	-7945.66821219799\\
22.6	-7999.60146061473\\
22.8	-8054.31459959344\\
23	-8096.90826840798\\
23.2	-8147.90377483454\\
23.4	-8208.70776124941\\
23.6	-8267.43389515758\\
23.8	-8325.38728132826\\
24	-8370.48493852846\\
24.2	-8419.41654833188\\
24.4	-8466.703002488\\
24.6	-8522.68331862634\\
24.8	-8575.60834101071\\
25	-8638.89389910132\\
25.2	-8686.20959440817\\
25.4	-8735.03590299561\\
25.6	-8786.01072339949\\
25.8	-8833.63063572844\\
26	-8888.54850981894\\
26.2	-8947.19733711262\\
26.4	-8991.084589372\\
26.6	-9029.63720130498\\
26.8	-9080.13753737728\\
27	-9136.64721262401\\
27.2	-9182.37920006372\\
27.4	-9242.98640769553\\
27.6	-9296.43395121755\\
27.8	-9336.51408118547\\
28	-9384.57664508688\\
28.2	-9422.77737042819\\
28.4	-9477.83156000036\\
28.6	-9527.0615411649\\
28.8	-9572.59473651939\\
29	-9628.79459765373\\
29.2	-9674.60204973495\\
29.4	-9723.82213170736\\
29.6	-9751.26100010357\\
29.8	-9804.74719676601\\
30	-9859.17335916014\\
30.2	-9894.26891169967\\
30.4	-9943.61991741974\\
30.6	-9988.7698193817\\
30.8	-10028.4706005117\\
31	-10086.3327143304\\
31.2	-10132.6588611925\\
31.4	-10182.8169095038\\
31.6	-10220.4310891958\\
31.8	-10262.0180114104\\
32	-10292.136217495\\
32.2	-10336.8633585399\\
32.4	-10393.8647158552\\
32.6	-10439.668864522\\
32.8	-10477.7852885882\\
33	-10514.8439297203\\
33.2	-10558.3337556574\\
33.4	-10608.8225852209\\
33.6	-10648.1880656336\\
33.8	-10701.9634318112\\
34	-10734.5763366566\\
34.2	-10770.9343254997\\
34.4	-10822.8073602771\\
34.6	-10861.8476364863\\
34.8	-10905.1321634024\\
35	-10941.7964632797\\
35.2	-10985.3060852881\\
35.4	-11005.4470612962\\
35.6	-11051.3909007123\\
35.8	-11096.4823538593\\
36	-11150.7446699684\\
36.2	-11187.538559775\\
36.4	-11218.9211108252\\
36.6	-11274.8398084224\\
36.8	-11317.8871945928\\
37	-11348.0442984524\\
37.2	-11394.9044049839\\
37.4	-11430.5806718978\\
37.6	-11464.6281577985\\
37.8	-11502.2106529446\\
38	-11554.3613036309\\
38.2	-11591.046264355\\
38.4	-11613.3546662966\\
38.6	-11661.3106466127\\
38.8	-11699.8935377672\\
39	-11733.2509044005\\
39.2	-11766.4867970776\\
39.4	-11799.5501586468\\
39.6	-11839.2756393837\\
39.8	-11876.7691380605\\
40	-11920.7880300774\\
40.2	-11963.8470172231\\
40.4	-11997.3825512977\\
40.6	-12032.5097846141\\
40.8	-12071.5781792503\\
41	-12104.6960578006\\
41.2	-12137.6838347856\\
41.4	-12170.7733790419\\
41.6	-12213.9796769976\\
41.8	-12258.1021077542\\
42	-12275.970319535\\
42.2	-12309.6552417876\\
42.4	-12354.5888389373\\
42.6	-12386.6705895054\\
42.8	-12425.8045009553\\
43	-12458.994646128\\
43.2	-12478.8632414347\\
43.4	-12533.875926763\\
43.6	-12565.2073293112\\
43.8	-12583.4283157441\\
44	-12630.7744581862\\
44.2	-12663.1873768482\\
44.4	-12688.0931564463\\
44.6	-12725.5004717649\\
44.8	-12754.6767969692\\
45	-12785.3806670492\\
45.2	-12816.5408935897\\
45.4	-12866.3265701424\\
45.6	-12889.5854972647\\
45.8	-12924.9281573394\\
46	-12959.4215174027\\
46.2	-12978.4410530673\\
46.4	-13031.8733505452\\
46.6	-13043.4500420363\\
46.8	-13070.1147759198\\
47	-13112.2737076231\\
47.2	-13143.113545062\\
47.4	-13184.715257374\\
47.6	-13213.6201179976\\
47.8	-13239.1692158158\\
48	-13265.929763088\\
48.2	-13307.9749998885\\
48.4	-13336.0185879975\\
48.6	-13349.6308885991\\
48.8	-13392.3180297391\\
49	-13430.9673481155\\
49.2	-13456.539896732\\
49.4	-13479.988662683\\
49.6	-13521.153445987\\
49.8	-13549.2270856556\\
50	-13563.7686672425\\
50.2	-13594.2855135005\\
50.4	-13635.5157792324\\
50.6	-13654.3187275046\\
50.8	-13683.4339052065\\
51	-13727.4186625925\\
51.2	-13731.3447170659\\
51.4	-13781.4217519392\\
51.6	-13803.9478436633\\
51.8	-13833.962140052\\
52	-13871.3315599822\\
52.2	-13897.4572247455\\
52.4	-13916.6395690039\\
52.6	-13946.4272326306\\
52.8	-13968.6000595594\\
53	-13998.4284859741\\
53.2	-14027.0895892623\\
53.4	-14050.1688563594\\
53.6	-14080.557018841\\
53.8	-14112.2523971324\\
54	-14127.5724212261\\
54.2	-14163.8053666596\\
54.4	-14194.9886043928\\
54.6	-14197.4854930097\\
54.8	-14238.9297258279\\
55	-14270.9490429968\\
55.2	-14296.5872093022\\
55.4	-14317.5052783859\\
55.6	-14339.3115174347\\
55.8	-14380.9207488313\\
56	-14395.7983514055\\
56.2	-14429.5215949612\\
56.4	-14440.2761043549\\
56.6	-14476.1469939575\\
56.8	-14492.5374708518\\
57	-14527.0448467949\\
57.2	-14560.2832589616\\
57.4	-14572.1349743744\\
57.6	-14606.9538487536\\
57.8	-14621.0113501274\\
58	-14642.2762326808\\
58.2	-14672.5974607386\\
58.4	-14701.1405556675\\
58.6	-14731.8345665311\\
58.8	-14757.4725767689\\
59	-14774.1787761713\\
59.2	-14790.066670503\\
59.4	-14832.404646854\\
59.6	-14850.3806835066\\
59.8	-14860.3539848405\\
60	-14892.5301262417\\
60.2	-14914.6182088382\\
60.4	-14935.0178679428\\
60.6	-14966.7852084485\\
60.8	-14974.1198639105\\
61	-15008.2921463832\\
61.2	-15036.5639980914\\
61.4	-15053.8355737319\\
61.6	-15063.5700814557\\
61.8	-15100.1768948367\\
62	-15121.2367107958\\
62.2	-15138.1506984907\\
62.4	-15173.7095016985\\
62.6	-15185.6550495283\\
62.8	-15219.9632269971\\
63	-15229.679395152\\
63.2	-15252.2703181235\\
63.4	-15271.7494631746\\
63.6	-15305.0223173034\\
63.8	-15320.8926735181\\
64	-15346.5236357148\\
64.2	-15360.3528637698\\
64.4	-15389.2696088694\\
64.6	-15405.4800029057\\
64.8	-15436.089155928\\
65	-15456.9406329229\\
65.2	-15467.9928155342\\
65.4	-15486.3640188888\\
65.6	-15500.9532375576\\
65.8	-15530.6618671499\\
66	-15559.0074563187\\
66.2	-15581.8516035692\\
66.4	-15597.5671689917\\
66.6	-15623.3485111187\\
66.8	-15633.1855830075\\
67	-15670.6260309604\\
67.2	-15663.9100068871\\
67.4	-15682.8388746979\\
67.6	-15721.9546226348\\
67.8	-15743.2328180234\\
68	-15767.3140359135\\
68.2	-15779.9305409864\\
68.4	-15798.8571601554\\
68.6	-15813.2380045602\\
68.8	-15842.0098237063\\
69	-15851.1285923552\\
69.2	-15879.6716428972\\
69.4	-15886.8993032088\\
69.6	-15921.2028705193\\
69.8	-15917.2537334312\\
70	-15942.6770690898\\
70.2	-15973.4283211863\\
70.4	-15977.5295534758\\
70.6	-16010.7503110887\\
70.8	-16026.2796549824\\
71	-16041.7134407549\\
71.2	-16061.7883017343\\
71.4	-16081.4748271016\\
71.6	-16091.9674290216\\
71.8	-16117.2695939489\\
72	-16131.6498901905\\
72.2	-16150.1025506267\\
72.4	-16175.004755439\\
72.6	-16176.01411485\\
72.8	-16198.8350064689\\
73	-16214.60523728\\
73.2	-16244.2949865977\\
73.4	-16256.4635045587\\
73.6	-16271.770405514\\
73.8	-16279.9980151097\\
74	-16305.3570879116\\
74.2	-16327.7378786221\\
74.4	-16346.087374826\\
74.6	-16366.5441990659\\
74.8	-16376.7671523224\\
75	-16386.0256774404\\
75.2	-16403.0061986467\\
75.4	-16419.1851721998\\
75.6	-16444.4190395308\\
75.8	-16454.1359519468\\
76	-16475.1712966723\\
76.2	-16497.2970405748\\
76.4	-16514.1660025157\\
76.6	-16534.486592502\\
76.8	-16545.9021116968\\
77	-16561.0842088341\\
77.2	-16589.7468451561\\
77.4	-16589.5050119483\\
77.6	-16593.3591541032\\
77.8	-16614.6915616625\\
78	-16641.3787907454\\
78.2	-16658.2869365099\\
78.4	-16667.9692168224\\
78.6	-16681.9723561443\\
78.8	-16712.1927363776\\
79	-16712.8379088419\\
79.2	-16732.9238473694\\
79.4	-16754.7024523173\\
79.6	-16773.8059649707\\
79.8	-16766.3329938392\\
80	-16795.7111543367\\
80.2	-16802.499766041\\
80.4	-16818.8101881586\\
80.6	-16830.9830596182\\
80.8	-16848.2000878033\\
81	-16864.9155295445\\
81.2	-16893.585686292\\
81.4	-16895.7025954249\\
81.6	-16911.4810971462\\
81.8	-16929.4519433918\\
82	-16938.418809054\\
82.2	-16962.7008918611\\
82.4	-16970.8251120034\\
82.6	-16982.3268955817\\
82.8	-16991.156334849\\
83	-17005.4253434433\\
83.2	-17030.6932101521\\
83.4	-17030.5291359099\\
83.6	-17055.169999769\\
83.8	-17066.2363519101\\
84	-17083.4454596111\\
84.2	-17095.8495937679\\
84.4	-17103.8808772359\\
84.6	-17110.2447695431\\
84.8	-17140.2329218872\\
85	-17153.0884550964\\
85.2	-17167.2640773387\\
85.4	-17174.8346285352\\
85.6	-17190.9651552804\\
85.8	-17194.9716255797\\
86	-17208.4535436808\\
86.2	-17234.8349164773\\
86.4	-17243.9517530391\\
86.6	-17234.4958193225\\
86.8	-17275.1238464523\\
87	-17283.7421742077\\
87.2	-17296.5972211377\\
87.4	-17299.2605986118\\
87.6	-17334.6864866263\\
87.8	-17325.5803050917\\
88	-17348.7606882027\\
88.2	-17356.7362546025\\
88.4	-17364.8406322602\\
88.6	-17363.8249511666\\
88.8	-17398.4973418855\\
89	-17403.777678745\\
89.2	-17411.4901522419\\
89.4	-17417.177457684\\
89.6	-17435.3410815644\\
89.8	-17457.045151939\\
90	-17482.8931358766\\
90.2	-17485.508931353\\
90.4	-17490.5179838308\\
90.6	-17500.438791004\\
90.8	-17515.2467491334\\
91	-17520.9466261989\\
91.2	-17532.2650852329\\
91.4	-17544.9248299787\\
91.6	-17566.0381205922\\
91.8	-17575.2475464355\\
92	-17591.9288326581\\
92.2	-17601.4593360476\\
92.4	-17607.9963792724\\
92.6	-17625.0980514887\\
92.8	-17637.1323832498\\
93	-17652.0779765411\\
93.2	-17654.5618516777\\
93.4	-17661.6132863858\\
93.6	-17668.9339246677\\
93.8	-17689.477039881\\
94	-17691.9045381294\\
94.2	-17716.1613954028\\
94.4	-17713.7257218789\\
94.6	-17718.3761100201\\
94.8	-17731.9801805428\\
95	-17756.2352972197\\
95.2	-17750.5535153523\\
95.4	-17765.0456527964\\
95.6	-17789.9350481221\\
95.8	-17793.5963540331\\
96	-17801.2992300863\\
96.2	-17811.0810705164\\
96.4	-17813.0117637472\\
96.6	-17841.7968304897\\
96.8	-17850.0321342197\\
97	-17854.1664328019\\
97.2	-17862.6215231944\\
97.4	-17884.0193226209\\
97.6	-17882.9820664941\\
97.8	-17893.4518402204\\
98	-17900.8520601819\\
98.2	-17926.8436770988\\
98.4	-17916.0817068175\\
98.6	-17937.4867697777\\
98.8	-17952.9982432352\\
99	-17968.3575534006\\
99.2	-17972.8721032963\\
99.4	-17975.0757203023\\
99.6	-17985.4297834261\\
99.8	-17991.5924138678\\
100	-18004.0529684802\\
100.2	-18020.1178326028\\
100.4	-18015.3872494478\\
100.6	-18021.9374334827\\
100.8	-18050.3667279846\\
101	-18060.6271623234\\
101.2	-18067.8902752537\\
101.4	-18075.8744655603\\
101.6	-18075.3815309984\\
101.8	-18097.8844150883\\
102	-18095.3513397108\\
102.2	-18103.4619117265\\
102.4	-18126.2176928245\\
102.6	-18122.7556439305\\
102.8	-18146.6015431868\\
103	-18146.5985231248\\
103.2	-18153.7103809375\\
103.4	-18157.5291779496\\
103.6	-18176.9448266281\\
103.8	-18171.5553867894\\
104	-18200.3770632943\\
104.2	-18204.1915614504\\
104.4	-18214.2067356297\\
104.6	-18215.8825089251\\
104.8	-18221.837621133\\
105	-18224.1490832966\\
105.2	-18245.7466363341\\
105.4	-18251.2347191707\\
105.6	-18260.1680492753\\
105.8	-18254.0080524784\\
106	-18277.8543810151\\
106.2	-18292.5950678452\\
106.4	-18298.6290384903\\
106.6	-18298.98698424\\
106.8	-18319.7138007526\\
107	-18314.9098876368\\
107.2	-18330.8827579314\\
107.4	-18331.9472498931\\
107.6	-18334.5890947941\\
107.8	-18353.8523218729\\
108	-18359.8825996318\\
108.2	-18363.8967350747\\
108.4	-18373.1889376295\\
108.6	-18382.8022759478\\
108.8	-18385.950016425\\
109	-18385.2515691842\\
109.2	-18394.9802773329\\
109.4	-18408.4240433654\\
109.6	-18410.5018689104\\
109.8	-18427.1417429856\\
110	-18435.5552973536\\
110.2	-18432.8204159837\\
110.4	-18442.6286043029\\
110.6	-18457.8090027157\\
110.8	-18470.3223655701\\
111	-18480.6766981539\\
111.2	-18491.539712635\\
111.4	-18484.2782816274\\
111.6	-18491.1400310787\\
111.8	-18516.6079092406\\
112	-18509.1087033895\\
112.2	-18512.2850286366\\
112.4	-18526.8290041963\\
112.6	-18530.1759603191\\
112.8	-18535.9298972175\\
113	-18552.0635599808\\
113.2	-18557.766925798\\
113.4	-18555.0076134835\\
113.6	-18559.0458336031\\
113.8	-18576.828474004\\
114	-18591.7710691786\\
114.2	-18602.8944652746\\
114.4	-18600.9609291327\\
114.6	-18609.2523551778\\
114.8	-18618.5534874672\\
115	-18606.3240996504\\
115.2	-18631.14052838\\
115.4	-18623.8100830102\\
115.6	-18642.7201813853\\
115.8	-18647.9515662161\\
116	-18641.4060601321\\
116.2	-18658.905256275\\
116.4	-18661.7899877585\\
116.6	-18672.4930102511\\
116.8	-18685.3160508824\\
117	-18695.3492989723\\
117.2	-18696.7600068786\\
117.4	-18710.2940615391\\
117.6	-18695.8353855005\\
117.8	-18717.8674230983\\
118	-18706.1927260097\\
118.2	-18712.013724509\\
118.4	-18735.9448082402\\
118.6	-18735.2052799843\\
118.8	-18735.3934032288\\
119	-18740.5383838383\\
119.2	-18759.5652071542\\
119.4	-18769.6446386427\\
119.6	-18775.3755699988\\
119.8	-18773.7536153088\\
120	-18773.7086167304\\
120.2	-18778.0307141985\\
120.4	-18801.256195887\\
120.6	-18797.4508847908\\
120.8	-18814.3323645239\\
121	-18821.3509271708\\
121.2	-18821.5419584287\\
121.4	-18817.7850806037\\
121.6	-18838.0187854208\\
121.8	-18847.5349566102\\
122	-18853.1530309661\\
122.2	-18851.6996784898\\
122.4	-18864.7836548428\\
122.6	-18867.0322765723\\
122.8	-18859.3243601839\\
123	-18863.936730553\\
123.2	-18863.3536433544\\
123.4	-18888.2214628883\\
123.6	-18884.1517478148\\
123.8	-18890.1934146964\\
124	-18895.4043499312\\
124.2	-18915.2189297827\\
124.4	-18915.045186394\\
124.6	-18917.1659253712\\
124.8	-18913.8404629856\\
125	-18917.8252076833\\
125.2	-18927.4500150212\\
125.4	-18941.128295819\\
125.6	-18930.8431145245\\
125.8	-18941.1829479147\\
126	-18942.9076394423\\
126.2	-18967.003939733\\
126.4	-18963.3899646018\\
126.6	-18974.4661461432\\
126.8	-18968.0587072167\\
127	-18976.8387220976\\
127.2	-18981.3260694363\\
127.4	-18996.2697771903\\
127.6	-18995.2348484678\\
127.8	-19008.0814227821\\
128	-19011.085302663\\
128.2	-19007.1230434426\\
128.4	-19019.4367534247\\
128.6	-19013.5470017919\\
128.8	-19030.9872173266\\
129	-19026.9101669447\\
129.2	-19034.003812838\\
129.4	-19032.7811410373\\
129.6	-19051.5674547715\\
129.8	-19050.5207034315\\
130	-19052.3216704873\\
130.2	-19059.0918981308\\
130.4	-19063.5863939142\\
130.6	-19072.9112098059\\
130.8	-19083.0856301331\\
131	-19067.0242464848\\
131.2	-19076.7999307301\\
131.4	-19087.662321907\\
131.6	-19087.9079843247\\
131.8	-19105.9393720246\\
132	-19114.2202277761\\
132.2	-19101.7033325142\\
132.4	-19111.0620138994\\
132.6	-19119.6967057046\\
132.8	-19120.720937201\\
133	-19124.8050571155\\
133.2	-19120.8224554162\\
133.4	-19129.5978271256\\
133.6	-19129.0370981856\\
133.8	-19148.1341321211\\
134	-19152.7604563854\\
134.2	-19162.5365598182\\
134.4	-19168.2456818126\\
134.6	-19152.9158971372\\
134.8	-19170.7899417174\\
135	-19172.9147938716\\
135.2	-19177.2545745116\\
135.4	-19193.124146153\\
135.6	-19185.29332358\\
135.8	-19199.6570438247\\
136	-19187.4734099052\\
136.2	-19190.2987964631\\
136.4	-19209.16659404\\
136.6	-19215.0952962381\\
136.8	-19208.0108658689\\
137	-19218.9325243824\\
137.2	-19217.5747526896\\
137.4	-19226.4307312247\\
137.6	-19230.0155987883\\
137.8	-19223.8528508847\\
138	-19238.4324331278\\
138.2	-19235.6738428777\\
138.4	-19247.9903566275\\
138.6	-19244.3518867001\\
138.8	-19253.8885811734\\
139	-19263.3078937242\\
139.2	-19257.3839090404\\
139.4	-19271.0294513505\\
139.6	-19262.9097864636\\
139.8	-19264.1541418602\\
140	-19270.203984589\\
140.2	-19288.4135515601\\
140.4	-19276.2991627938\\
140.6	-19294.6019877994\\
140.8	-19302.3069254375\\
141	-19295.9988534778\\
141.2	-19304.7579595462\\
141.4	-19304.0272318678\\
141.6	-19304.1148837686\\
141.8	-19311.8531273453\\
142	-19315.2089912073\\
142.2	-19319.9806035078\\
142.4	-19313.6396440105\\
142.6	-19332.8670665382\\
142.8	-19325.0958645248\\
143	-19326.5541615917\\
143.2	-19349.8731472948\\
143.4	-19331.9859374758\\
143.6	-19348.512438557\\
143.8	-19339.794548232\\
144	-19349.7285343468\\
144.2	-19359.9476873064\\
144.4	-19356.5811116049\\
144.6	-19358.3808213265\\
144.8	-19366.7011855848\\
145	-19369.3830958445\\
145.2	-19370.1704499312\\
145.4	-19380.5882843228\\
145.6	-19374.3759483061\\
145.8	-19385.8380723471\\
146	-19379.197999571\\
146.2	-19389.0820080856\\
146.4	-19387.7436817967\\
146.6	-19393.3101668833\\
146.8	-19391.7202391408\\
147	-19412.4720137666\\
147.2	-19416.6093397819\\
147.4	-19411.7222877792\\
147.6	-19403.7828222941\\
147.8	-19409.5292618354\\
148	-19427.3182061999\\
148.2	-19425.9487396302\\
148.4	-19417.5397306056\\
148.6	-19430.6238331422\\
148.8	-19422.4106711523\\
149	-19424.5131821439\\
149.2	-19443.3727163845\\
149.4	-19450.9826433236\\
149.6	-19432.9965331625\\
149.8	-19452.567334318\\
150	-19461.6102419865\\
150.2	-19456.2064313022\\
150.4	-19452.6840338487\\
150.6	-19467.1512671745\\
150.8	-19447.8891573801\\
151	-19458.2294657321\\
151.2	-19478.9956051301\\
151.4	-19466.0698801073\\
151.6	-19467.3416375414\\
151.8	-19474.4207685459\\
152	-19484.9912744125\\
152.2	-19492.8293262978\\
152.4	-19496.7097384307\\
152.6	-19480.3174012569\\
152.8	-19494.5373422423\\
153	-19491.0869531071\\
153.2	-19504.0132964264\\
153.4	-19497.276584499\\
153.6	-19513.6032653898\\
153.8	-19503.3307414141\\
154	-19507.9298830468\\
154.2	-19516.9004627122\\
154.4	-19515.3301462736\\
154.6	-19520.9105934904\\
154.8	-19519.4636227069\\
155	-19533.2942280473\\
155.2	-19535.0117296251\\
155.4	-19524.7903859992\\
155.6	-19541.8223467205\\
155.8	-19535.2763113422\\
156	-19542.7653887991\\
156.2	-19538.8962394075\\
156.4	-19536.0146637616\\
156.6	-19552.5425132339\\
156.8	-19550.9851914046\\
157	-19558.9128723664\\
157.2	-19554.4866491389\\
157.4	-19558.1463508953\\
157.6	-19561.7358320621\\
157.8	-19571.9871539937\\
158	-19576.9326733117\\
158.2	-19578.3558924401\\
158.4	-19566.0067160909\\
158.6	-19564.0888769332\\
158.8	-19579.2707260468\\
159	-19592.3434634497\\
159.2	-19583.7298920707\\
159.4	-19578.4009538361\\
159.6	-19581.8671603588\\
159.8	-19591.3843502462\\
160	-19584.4801671562\\
160.2	-19594.3459805178\\
160.4	-19592.7072460459\\
160.6	-19596.142041367\\
160.8	-19609.8218421559\\
161	-19598.4261945139\\
161.2	-19612.0344557363\\
161.4	-19611.4279862779\\
161.6	-19600.4878505527\\
161.8	-19612.2939532917\\
162	-19618.0085873437\\
162.2	-19617.2583234429\\
162.4	-19613.1736431213\\
162.6	-19632.3586037999\\
162.8	-19627.1489780056\\
163	-19635.0839317764\\
163.2	-19625.2567626068\\
163.4	-19636.6027700287\\
163.6	-19626.1331660627\\
163.8	-19630.8307373972\\
164	-19643.6100910156\\
164.2	-19644.6879689126\\
164.4	-19631.1591008993\\
164.6	-19641.1426759325\\
164.8	-19659.3668074802\\
165	-19650.5594058099\\
165.2	-19651.0134967906\\
165.4	-19654.24295782\\
165.6	-19654.8173185276\\
165.8	-19663.5528974822\\
166	-19672.3123896797\\
166.2	-19675.3827963515\\
166.4	-19674.3301374792\\
166.6	-19674.5219730906\\
166.8	-19663.1997389132\\
167	-19674.5039861832\\
167.2	-19673.8798532083\\
167.4	-19678.1545980645\\
167.6	-19667.6800042228\\
167.8	-19690.0322237641\\
168	-19675.129462547\\
168.2	-19687.3402026577\\
168.4	-19693.268013875\\
168.6	-19690.7456671008\\
168.8	-19687.2266430195\\
169	-19694.6578816254\\
169.2	-19700.1525245653\\
169.4	-19706.1647217669\\
169.6	-19713.3830891231\\
169.8	-19711.8494152099\\
170	-19701.6852380242\\
170.2	-19703.8298422512\\
170.4	-19708.0167585426\\
170.6	-19702.2995372122\\
170.8	-19715.3699713275\\
171	-19707.8460122831\\
171.2	-19714.5924598319\\
171.4	-19729.7565961848\\
171.6	-19726.125454423\\
171.8	-19720.7644607467\\
172	-19730.322976551\\
172.2	-19728.045402292\\
172.4	-19723.5813254162\\
172.6	-19734.2758710367\\
172.8	-19727.5167667795\\
173	-19720.0039576286\\
173.2	-19732.6980709328\\
173.4	-19741.931879778\\
173.6	-19740.2545646759\\
173.8	-19739.3804396937\\
174	-19729.7216102048\\
174.2	-19739.2414194178\\
174.4	-19738.1555479047\\
174.6	-19736.859357409\\
174.8	-19736.3450846902\\
175	-19764.441660108\\
175.2	-19754.7534266646\\
175.4	-19759.5609656237\\
175.6	-19748.8440716936\\
175.8	-19757.6478818846\\
176	-19756.7441237102\\
176.2	-19757.0397667592\\
176.4	-19767.9286299755\\
176.6	-19757.8438230965\\
176.8	-19777.8968004846\\
177	-19766.9965213357\\
177.2	-19769.7679198623\\
177.4	-19777.435625629\\
177.6	-19784.220417277\\
177.8	-19785.1259713695\\
178	-19788.3324340571\\
178.2	-19779.3399982803\\
178.4	-19786.0655764364\\
178.6	-19783.5824803881\\
178.8	-19779.2709407414\\
179	-19778.144992774\\
179.2	-19795.5850430643\\
179.4	-19793.9039214009\\
179.6	-19782.8291306798\\
179.8	-19801.8806795145\\
180	-19797.7096832968\\
180.2	-19792.7573868853\\
180.4	-19797.8285983523\\
180.6	-19813.7188759841\\
180.8	-19793.0651682527\\
181	-19790.3952869502\\
181.2	-19810.1797188964\\
181.4	-19799.3952206399\\
181.6	-19796.0267723858\\
181.8	-19813.3841444316\\
182	-19806.0527090686\\
182.2	-19804.403558708\\
182.4	-19820.7337367434\\
182.6	-19816.6178870495\\
182.8	-19819.9508920585\\
183	-19812.9197300592\\
183.2	-19811.9270441886\\
183.4	-19832.3238026603\\
183.6	-19817.6596745818\\
183.8	-19822.0523696391\\
184	-19820.1416807609\\
184.2	-19823.424351636\\
184.4	-19824.6398313984\\
184.6	-19831.3518846621\\
184.8	-19832.7990629049\\
185	-19848.9139681254\\
185.2	-19823.2895475044\\
185.4	-19836.7070056037\\
185.6	-19842.928038462\\
185.8	-19842.4098184155\\
186	-19852.9257948766\\
186.2	-19849.0093816261\\
186.4	-19848.844276647\\
186.6	-19845.0022440664\\
186.8	-19851.2829026691\\
187	-19839.502941511\\
187.2	-19841.0762451049\\
187.4	-19849.0688930764\\
187.6	-19849.717143628\\
187.8	-19854.8399457543\\
188	-19849.5311676027\\
188.2	-19852.0496375643\\
188.4	-19862.7161164772\\
188.6	-19864.728986812\\
188.8	-19853.1542771789\\
189	-19849.8194473805\\
189.2	-19853.8190229256\\
189.4	-19865.7937797262\\
189.6	-19867.4289518458\\
189.8	-19855.6157935653\\
190	-19878.8631302237\\
190.2	-19867.7638536033\\
190.4	-19875.705903917\\
190.6	-19883.0575994258\\
190.8	-19876.6293682198\\
191	-19874.7730377185\\
191.2	-19877.970952938\\
191.4	-19878.7664307791\\
191.6	-19870.4659619237\\
191.8	-19880.2099200053\\
192	-19874.602394644\\
192.2	-19872.596909176\\
192.4	-19883.7982915565\\
192.6	-19883.691413066\\
192.8	-19895.0579140875\\
193	-19883.4103515338\\
193.2	-19895.6848918741\\
193.4	-19878.2714980962\\
193.6	-19896.5496428587\\
193.8	-19902.0104232983\\
194	-19891.0163642194\\
194.2	-19897.7122419171\\
194.4	-19890.7536428831\\
194.6	-19898.8700878475\\
194.8	-19895.4549666491\\
195	-19896.3527274937\\
195.2	-19907.4034575356\\
195.4	-19904.227840912\\
195.6	-19891.2574369665\\
195.8	-19921.5006306154\\
196	-19904.8476056951\\
196.2	-19910.2335089994\\
196.4	-19907.864828956\\
196.6	-19908.8387453956\\
196.8	-19913.1768543989\\
197	-19921.8857848476\\
197.2	-19910.6439189253\\
197.4	-19901.0857908263\\
197.6	-19901.9003166369\\
197.8	-19912.0166463473\\
198	-19922.047610953\\
198.2	-19920.8909252355\\
198.4	-19901.5376395121\\
198.6	-19917.244598517\\
198.8	-19918.3404453454\\
199	-19920.7041761397\\
199.2	-19918.2094098667\\
199.4	-19914.7736893154\\
199.6	-19914.1864687082\\
199.8	-19927.7431236711\\
200	-19928.9781930954\\
200.2	-19934.6391715692\\
200.4	-19932.4761810293\\
200.6	-19918.1382164902\\
200.8	-19928.8731956522\\
201	-19937.8563531111\\
201.2	-19928.2227574272\\
201.4	-19933.9561155902\\
201.6	-19928.3900100905\\
201.8	-19925.984494221\\
202	-19942.5971238914\\
202.2	-19941.0399261675\\
202.4	-19931.0045690496\\
202.6	-19947.0005185506\\
202.8	-19928.3366796988\\
203	-19940.2009963429\\
203.2	-19955.6909034313\\
203.4	-19941.7760539852\\
203.6	-19939.6658018824\\
203.8	-19936.6489451466\\
204	-19940.9394341756\\
204.2	-19941.0332572402\\
204.4	-19948.3524924913\\
204.6	-19955.8402853853\\
204.8	-19945.3353373971\\
205	-19950.7062551871\\
205.2	-19937.4574288573\\
205.4	-19955.1109067953\\
205.6	-19955.0808535613\\
205.8	-19950.9534784333\\
206	-19955.7299498885\\
206.2	-19957.4952918692\\
206.4	-19962.9306409402\\
206.6	-19959.0019257147\\
206.8	-19956.2282753046\\
207	-19952.2397136713\\
207.2	-19958.2085595221\\
207.4	-19979.9395254625\\
207.6	-19963.9198046983\\
207.8	-19948.3824515885\\
208	-19973.8130578797\\
208.2	-19971.8647296062\\
208.4	-19962.1581415133\\
208.6	-19976.9681097077\\
208.8	-19964.7119398756\\
209	-19974.7026332357\\
209.2	-19959.7893761878\\
209.4	-19963.955810501\\
209.6	-19979.5144768492\\
209.8	-19972.9766488239\\
210	-19962.0772329217\\
210.2	-19971.3198735818\\
210.4	-19975.6657982098\\
210.6	-19979.880433889\\
210.8	-19978.6210118947\\
211	-19967.1255479245\\
211.2	-19978.3806758084\\
211.4	-19977.9872979188\\
211.6	-19975.0461847642\\
211.8	-19984.5895070177\\
212	-19981.572095306\\
212.2	-19991.2988922772\\
212.4	-19987.6025201478\\
212.6	-19982.9294279433\\
212.8	-19996.9330272086\\
213	-19985.4125572206\\
213.2	-19986.3028706963\\
213.4	-19985.9591455731\\
213.6	-19993.5403809061\\
213.8	-19990.5331699798\\
214	-19988.6771491284\\
214.2	-19987.5187038142\\
214.4	-19994.7174984228\\
214.6	-19998.5932630092\\
214.8	-19987.8397166146\\
215	-19996.2064830615\\
215.2	-19988.1975200622\\
215.4	-19983.7018783796\\
215.6	-19990.1717828589\\
215.8	-20000.9081288591\\
216	-19992.2843675048\\
216.2	-19981.0969729347\\
216.4	-19990.157615204\\
216.6	-19998.6480912007\\
216.8	-19988.1748847859\\
217	-19991.04016807\\
217.2	-19989.598129592\\
217.4	-20003.4594010662\\
217.6	-20004.7875486478\\
217.8	-20006.5081656471\\
218	-19990.9517893948\\
218.2	-20003.2385479755\\
218.4	-20000.3542314643\\
218.6	-20008.9257049303\\
218.8	-20013.855269983\\
219	-20005.3727498519\\
219.2	-20015.6656716371\\
219.4	-20017.6235769485\\
219.6	-20007.1234480449\\
219.8	-20002.7084146256\\
220	-20010.0715058784\\
220.2	-20015.7144218089\\
220.4	-20017.1075131888\\
220.6	-20000.3048639582\\
220.8	-20009.7712753221\\
221	-20016.8395074991\\
221.2	-20021.5898383176\\
221.4	-20002.617733757\\
221.6	-20019.3696983501\\
221.8	-20014.9096308172\\
222	-20010.7846230143\\
222.2	-20017.5878402325\\
222.4	-20007.0650433074\\
222.6	-20012.7414504662\\
222.8	-20013.0713620421\\
223	-20016.5950363135\\
223.2	-20028.4803754468\\
223.4	-20027.2735447872\\
223.6	-20026.8784388467\\
223.8	-20007.2418595368\\
224	-20017.4616073128\\
224.2	-20031.6472186861\\
224.4	-20022.7697506129\\
224.6	-20010.1081105948\\
224.8	-20029.3581804934\\
225	-20033.3859085658\\
225.2	-20021.6904044697\\
225.4	-20034.2486966414\\
225.6	-20018.7937243379\\
225.8	-20017.3765391\\
226	-20031.7570808024\\
226.2	-20031.1138916358\\
226.4	-20020.1697691218\\
226.6	-20031.0731359044\\
226.8	-20035.4467263831\\
227	-20024.1237070352\\
227.2	-20039.6836250706\\
227.4	-20028.9976313493\\
227.6	-20028.4765344811\\
227.8	-20034.6055265369\\
228	-20034.4411646875\\
228.2	-20036.1936273105\\
228.4	-20036.6003756166\\
228.6	-20041.6569076019\\
228.8	-20025.9949935699\\
229	-20037.909765638\\
229.2	-20041.8883421175\\
229.4	-20027.5388488254\\
229.6	-20036.35863146\\
229.8	-20046.0351257562\\
230	-20046.2372207077\\
230.2	-20035.3311776083\\
230.4	-20041.1396046901\\
230.6	-20044.7194979813\\
230.8	-20028.9631725816\\
231	-20033.9432740122\\
231.2	-20034.6217504312\\
231.4	-20040.8014537429\\
231.6	-20041.1992378825\\
231.8	-20046.171088861\\
232	-20053.0610415599\\
232.2	-20050.0442522947\\
232.4	-20031.2015890546\\
232.6	-20038.0704497456\\
232.8	-20050.4413174292\\
233	-20051.4507843712\\
233.2	-20033.601263662\\
233.4	-20037.7438985954\\
233.6	-20044.071089089\\
233.8	-20040.5624672049\\
234	-20048.9259923421\\
234.2	-20039.9411911236\\
234.4	-20045.9903693008\\
234.6	-20041.3504104505\\
234.8	-20054.8258419079\\
235	-20044.9056029966\\
235.2	-20051.7314537529\\
235.4	-20054.7137897167\\
235.6	-20060.6535783424\\
235.8	-20047.214510831\\
236	-20043.5515530741\\
236.2	-20034.2900612468\\
236.4	-20041.045384758\\
236.6	-20057.2402139623\\
236.8	-20044.3635733625\\
237	-20052.1781730796\\
237.2	-20057.4034691296\\
237.4	-20050.5831540623\\
237.6	-20047.4230032039\\
237.8	-20059.6073457908\\
238	-20047.3844262596\\
238.2	-20073.0550166648\\
238.4	-20068.3571630608\\
238.6	-20062.7843476897\\
238.8	-20063.580039319\\
239	-20056.26243329\\
239.2	-20054.0947027032\\
239.4	-20063.1353333413\\
239.6	-20054.0959120295\\
239.8	-20067.2653425563\\
240	-20067.2310600072\\
240.2	-20053.1842882167\\
240.4	-20053.7222953318\\
240.6	-20057.4057446263\\
240.8	-20058.5825774748\\
241	-20062.3752565372\\
241.2	-20057.2898485377\\
241.4	-20074.3600306208\\
241.6	-20060.5716303384\\
241.8	-20066.7601886464\\
242	-20053.7514665034\\
242.2	-20068.6411741631\\
242.4	-20065.290461222\\
242.6	-20060.8023924474\\
242.8	-20064.5856489016\\
243	-20076.87513375\\
243.2	-20061.8883047134\\
243.4	-20061.8805183268\\
243.6	-20080.1850159741\\
243.8	-20083.496113724\\
244	-20062.5562768197\\
244.2	-20072.0367520058\\
244.4	-20071.5884978053\\
244.6	-20071.3838411444\\
244.8	-20065.7089222977\\
245	-20074.9429667271\\
245.2	-20081.9400123858\\
245.4	-20065.3193927617\\
245.6	-20084.3779839847\\
245.8	-20083.9490386713\\
246	-20081.6660229151\\
246.2	-20078.1639784071\\
246.4	-20072.5855213048\\
246.6	-20082.8495727804\\
246.8	-20085.5032014697\\
247	-20079.9116723531\\
247.2	-20079.0129088351\\
247.4	-20070.2216189068\\
247.6	-20076.2758958267\\
247.8	-20063.3805009362\\
248	-20084.3760446531\\
248.2	-20078.3089215916\\
248.4	-20066.3429626466\\
248.6	-20084.0638026556\\
248.8	-20079.5018301397\\
249	-20067.5933717809\\
249.2	-20085.4275635136\\
249.4	-20078.0061548786\\
249.6	-20078.7829292215\\
249.8	-20076.1515148947\\
250	-20080.0286116743\\
250.2	-20079.2878995277\\
250.4	-20079.1753990323\\
250.6	-20075.2150939566\\
250.8	-20081.6639768197\\
251	-20093.6769120427\\
251.2	-20085.6408688508\\
251.4	-20088.4146947256\\
251.6	-20069.7063249226\\
251.8	-20088.9968729453\\
252	-20083.558482482\\
252.2	-20074.5626630864\\
252.4	-20073.4755313908\\
252.6	-20083.7933022927\\
252.8	-20082.4471941328\\
253	-20076.5607360389\\
253.2	-20074.5150726023\\
253.4	-20087.3602607344\\
253.6	-20086.1711088809\\
253.8	-20087.732306003\\
254	-20078.986523971\\
254.2	-20074.325267708\\
254.4	-20094.1521127663\\
254.6	-20077.8431070891\\
254.8	-20091.1478247047\\
255	-20095.3503493909\\
255.2	-20086.6844448132\\
255.4	-20088.5716231984\\
255.6	-20093.8091246783\\
255.8	-20090.2926598483\\
256	-20089.077822591\\
256.2	-20090.5660331595\\
256.4	-20092.1623592067\\
256.6	-20083.0095372615\\
256.8	-20099.3941618839\\
257	-20098.2234892502\\
257.2	-20098.9822960681\\
257.4	-20100.5185892651\\
257.6	-20091.0184951984\\
257.8	-20095.9879812355\\
258	-20083.729335364\\
258.2	-20090.2843166001\\
258.4	-20101.7641080638\\
258.6	-20084.5474201749\\
258.8	-20091.5334419001\\
259	-20086.7048201025\\
259.2	-20092.4378143338\\
259.4	-20089.83459256\\
259.6	-20094.4989485761\\
259.8	-20084.7047134928\\
260	-20093.8479760971\\
260.2	-20115.2158852251\\
260.4	-20091.3542729639\\
260.6	-20086.6286584374\\
260.8	-20088.5339768877\\
261	-20093.3234908071\\
261.2	-20084.5543735015\\
261.4	-20097.7355153915\\
261.6	-20088.2350423465\\
261.8	-20093.9058280453\\
262	-20091.9361194751\\
262.2	-20100.0853347456\\
262.4	-20108.573541815\\
262.6	-20102.948858271\\
262.8	-20103.7437189741\\
263	-20093.7790935273\\
263.2	-20104.2137637482\\
263.4	-20093.6981949264\\
263.6	-20097.3508127953\\
263.8	-20102.7026140183\\
264	-20099.6867959242\\
264.2	-20108.0015278009\\
264.4	-20105.772655602\\
264.6	-20103.9383142924\\
264.8	-20110.7499094299\\
265	-20100.5181394917\\
265.2	-20106.6767149241\\
265.4	-20106.6351265887\\
265.6	-20099.0150917638\\
265.8	-20109.0039084997\\
266	-20102.3988692915\\
266.2	-20098.0976921041\\
266.4	-20102.4653752865\\
266.6	-20115.8118157527\\
266.8	-20104.859323675\\
267	-20092.8269813042\\
267.2	-20103.057824002\\
267.4	-20104.0151324918\\
267.6	-20101.806328455\\
267.8	-20099.9995290627\\
268	-20115.2638548891\\
268.2	-20097.7068385286\\
268.4	-20109.623864239\\
268.6	-20117.1799327275\\
268.8	-20097.9693187068\\
269	-20108.5394784583\\
269.2	-20093.8588726743\\
269.4	-20107.9830419016\\
269.6	-20105.8180925079\\
269.8	-20120.2352462788\\
270	-20111.127661269\\
270.2	-20109.0312664915\\
270.4	-20117.8767793947\\
270.6	-20117.7236132858\\
270.8	-20108.3354092446\\
271	-20097.053860745\\
271.2	-20117.1857553145\\
271.4	-20101.4224782417\\
271.6	-20105.5240547589\\
271.8	-20118.1754382322\\
272	-20105.7964160618\\
272.2	-20107.9340995254\\
272.4	-20111.1229809586\\
272.6	-20112.4358493443\\
272.8	-20111.2619293845\\
273	-20115.8245307867\\
273.2	-20115.7941559976\\
273.4	-20117.4580867467\\
273.6	-20100.9675142519\\
273.8	-20100.017553743\\
274	-20101.0011377599\\
274.2	-20115.358995289\\
274.4	-20108.8823961121\\
274.6	-20125.3528375376\\
274.8	-20124.0209016261\\
275	-20107.9773288361\\
275.2	-20105.9417672557\\
275.4	-20100.8939633813\\
275.6	-20108.4837181409\\
275.8	-20121.2475291907\\
276	-20120.8438336884\\
276.2	-20108.7045360811\\
276.4	-20105.3782816028\\
276.6	-20106.3254003956\\
276.8	-20117.3090597683\\
277	-20119.0789620234\\
277.2	-20117.5849381049\\
277.4	-20116.0420973466\\
277.6	-20121.1415175227\\
277.8	-20124.3059537625\\
278	-20113.8162816144\\
278.2	-20124.2674855818\\
278.4	-20107.5777724708\\
278.6	-20126.6100374404\\
278.8	-20109.8404585433\\
279	-20111.167205152\\
279.2	-20118.3103173798\\
279.4	-20109.6256181401\\
279.6	-20108.848016763\\
279.8	-20117.2832378709\\
280	-20117.5232055252\\
280.2	-20117.4347395026\\
280.4	-20108.40830555\\
280.6	-20104.9106888144\\
280.8	-20113.2110993242\\
281	-20117.4558576812\\
281.2	-20113.2133032667\\
281.4	-20108.127781418\\
281.6	-20110.0342984581\\
281.8	-20126.1443752307\\
282	-20125.7135074718\\
282.2	-20123.5108874059\\
282.4	-20111.3116854021\\
282.6	-20126.5092219626\\
282.8	-20119.7284783099\\
283	-20117.8121551957\\
283.2	-20120.8082825915\\
283.4	-20131.4185234959\\
283.6	-20127.3397886523\\
283.8	-20128.5304030331\\
284	-20112.9776567707\\
284.2	-20131.7927205165\\
284.4	-20116.7771932393\\
284.6	-20117.2698967986\\
284.8	-20123.5380801178\\
285	-20116.6260852291\\
285.2	-20114.7119734759\\
285.4	-20118.0972626177\\
285.6	-20133.3019339979\\
285.8	-20120.763686093\\
286	-20115.4891461479\\
286.2	-20120.8726973168\\
286.4	-20121.234815198\\
286.6	-20123.025380879\\
286.8	-20105.9727399932\\
287	-20117.1126292792\\
287.2	-20135.9993625288\\
287.4	-20122.2601371335\\
287.6	-20107.1177680861\\
287.8	-20120.0485775821\\
288	-20124.3083100352\\
288.2	-20118.1677323629\\
288.4	-20118.9169022111\\
288.6	-20118.1737509067\\
288.8	-20121.599036124\\
289	-20130.6359201541\\
289.2	-20131.0753313915\\
289.4	-20130.7626859703\\
289.6	-20114.390339975\\
289.8	-20129.5565910585\\
290	-20120.1078500706\\
290.2	-20130.3550448151\\
290.4	-20127.4833981742\\
290.6	-20132.3553992667\\
290.8	-20119.0130369352\\
291	-20133.4848043835\\
291.2	-20121.2939689594\\
291.4	-20119.020239711\\
291.6	-20125.4242031481\\
291.8	-20119.4817069342\\
292	-20110.0220695026\\
292.2	-20120.0948986118\\
292.4	-20134.3538831999\\
292.6	-20133.734665269\\
292.8	-20129.0963803117\\
293	-20123.4246802359\\
293.2	-20127.4243114958\\
293.4	-20114.8042387626\\
293.6	-20114.8514576867\\
293.8	-20114.6408286024\\
294	-20130.4205963584\\
294.2	-20132.7432225119\\
294.4	-20127.2495439481\\
294.6	-20120.1938631282\\
294.8	-20129.2086397761\\
295	-20129.1415544708\\
295.2	-20130.2844283841\\
295.4	-20135.6241976635\\
295.6	-20130.0589419175\\
295.8	-20131.6721757509\\
296	-20112.3878536872\\
296.2	-20126.3457753409\\
296.4	-20133.845213547\\
296.6	-20137.462535384\\
296.8	-20127.880994548\\
297	-20124.4668826619\\
297.2	-20126.232666897\\
297.4	-20133.0759684686\\
297.6	-20123.6126888635\\
297.8	-20128.276805511\\
298	-20132.6929063686\\
298.2	-20120.4121652913\\
298.4	-20124.6654764374\\
298.6	-20140.1259534827\\
298.8	-20134.4470003389\\
299	-20124.7833559447\\
299.2	-20140.8294427518\\
299.4	-20125.3027708539\\
299.6	-20127.5622191212\\
299.8	-20127.430389522\\
300	-20133.051451807\\
300.2	-20148.7792513657\\
300.4	-20128.4585192585\\
300.6	-20121.8947116289\\
300.8	-20128.1762169589\\
301	-20124.4134175473\\
301.2	-20141.9013282473\\
301.4	-20131.2420557789\\
301.6	-20126.2618334027\\
301.8	-20131.166085117\\
302	-20141.5262151963\\
302.2	-20133.6367063373\\
302.4	-20133.668346469\\
302.6	-20125.6327780825\\
302.8	-20135.1339169301\\
303	-20141.6056289745\\
303.2	-20131.6259622032\\
303.4	-20129.217406577\\
303.6	-20114.4937232995\\
303.8	-20121.1727780917\\
304	-20145.2254054973\\
304.2	-20131.1983357926\\
304.4	-20127.8241707753\\
304.6	-20131.486278802\\
304.8	-20123.3264765832\\
305	-20123.1557904319\\
305.2	-20140.7732245704\\
305.4	-20131.0336740861\\
305.6	-20141.1752836391\\
305.8	-20131.0042536741\\
306	-20121.0248021375\\
306.2	-20130.2618547732\\
306.4	-20141.0361451726\\
306.6	-20124.2230140133\\
306.8	-20124.2687595226\\
307	-20142.4794899569\\
307.2	-20130.3592699616\\
307.4	-20133.9379173335\\
307.6	-20131.3124240062\\
307.8	-20138.4746967775\\
308	-20126.3887938247\\
308.2	-20135.3597733273\\
308.4	-20139.8199944461\\
308.6	-20135.2626848497\\
308.8	-20114.6469896296\\
309	-20133.9232894334\\
309.2	-20139.0484665093\\
309.4	-20128.4577651767\\
309.6	-20144.581746213\\
309.8	-20144.6468672975\\
310	-20135.2059844148\\
310.2	-20135.8326590287\\
310.4	-20130.2604128395\\
310.6	-20135.6344652075\\
310.8	-20139.3231991477\\
311	-20130.5730442513\\
311.2	-20134.0796181926\\
311.4	-20134.5669297849\\
311.6	-20127.0090747383\\
311.8	-20139.4651985609\\
312	-20128.5383396316\\
312.2	-20129.7510671003\\
312.4	-20136.1402438253\\
312.6	-20128.3273635003\\
312.8	-20127.4734110479\\
313	-20132.8400502504\\
313.2	-20130.355527143\\
313.4	-20131.3755367795\\
313.6	-20142.1378953866\\
313.8	-20145.4414757343\\
314	-20129.4257916888\\
314.2	-20128.614524159\\
314.4	-20140.4694558488\\
314.6	-20135.2760812045\\
314.8	-20124.1430683198\\
315	-20130.9869763814\\
315.2	-20134.5724195257\\
315.4	-20144.6851957785\\
315.6	-20140.6884580513\\
315.8	-20138.7754804946\\
316	-20133.7405349833\\
316.2	-20152.8558650854\\
316.4	-20135.7578648581\\
316.6	-20134.2343393686\\
316.8	-20136.0119175901\\
317	-20143.1698417533\\
317.2	-20144.9302384303\\
317.4	-20137.672020163\\
317.6	-20136.7954784244\\
317.8	-20132.3003369654\\
318	-20137.5574361022\\
318.2	-20135.1316689445\\
318.4	-20132.4431829414\\
318.6	-20130.8338153838\\
318.8	-20150.9715804758\\
319	-20145.8410697361\\
319.2	-20132.2913050605\\
319.4	-20134.6071105538\\
319.6	-20128.0125678663\\
319.8	-20129.351402108\\
320	-20148.4338646186\\
320.2	-20144.1886649893\\
320.4	-20149.7267149316\\
320.6	-20136.5038706924\\
320.8	-20139.1635621862\\
321	-20141.3350989437\\
321.2	-20145.7461475224\\
321.4	-20127.7676733149\\
321.6	-20133.6865156302\\
321.8	-20139.0320202058\\
322	-20143.0581745939\\
322.2	-20134.6928364491\\
322.4	-20151.6885255292\\
322.6	-20138.3034949472\\
322.8	-20142.3057608851\\
323	-20137.7401989616\\
323.2	-20130.2082973616\\
323.4	-20137.641249061\\
323.6	-20138.3733459224\\
323.8	-20149.3236123992\\
324	-20143.50634704\\
324.2	-20136.0473479006\\
324.4	-20148.1055579582\\
324.6	-20139.7914391489\\
324.8	-20147.6675899541\\
325	-20131.8154100668\\
325.2	-20142.9948610549\\
325.4	-20131.9658090896\\
325.6	-20137.4266282187\\
325.8	-20147.9863771884\\
326	-20149.5204016055\\
326.2	-20141.4154309639\\
326.4	-20143.7579467242\\
326.6	-20134.7058716525\\
326.8	-20137.5569994223\\
327	-20150.7933844706\\
327.2	-20134.2865491603\\
327.4	-20135.0535992494\\
327.6	-20137.1903164433\\
327.8	-20138.8935450757\\
328	-20142.1401443958\\
328.2	-20134.3406020568\\
328.4	-20138.7375447202\\
328.6	-20147.4825471724\\
328.8	-20149.7277892962\\
329	-20136.869027837\\
329.2	-20138.4743460236\\
329.4	-20147.583452704\\
329.6	-20144.8959149914\\
329.8	-20142.6992409625\\
330	-20140.2892476145\\
330.2	-20145.0430062725\\
330.4	-20148.7199912025\\
330.6	-20151.7072747813\\
330.8	-20137.8307137792\\
331	-20133.1826504341\\
331.2	-20136.3128646075\\
331.4	-20139.6256712389\\
331.6	-20139.6181308121\\
331.8	-20150.9051969172\\
332	-20146.7694715076\\
332.2	-20144.8683851614\\
332.4	-20141.5912341757\\
332.6	-20140.8276876723\\
332.8	-20141.0327722944\\
333	-20136.6662927713\\
333.2	-20157.9276899526\\
333.4	-20135.8225976539\\
333.6	-20132.4997260558\\
333.8	-20156.2171831978\\
334	-20157.2656756427\\
334.2	-20153.4247553201\\
334.4	-20143.5906718534\\
334.6	-20143.2452698662\\
334.8	-20133.4824803649\\
335	-20145.0447014407\\
335.2	-20142.1702982241\\
335.4	-20138.1820335965\\
335.6	-20129.5202250559\\
335.8	-20141.1375962536\\
336	-20135.8197736169\\
336.2	-20146.3169837576\\
336.4	-20142.4703255238\\
336.6	-20141.5699650568\\
336.8	-20148.6214424927\\
337	-20138.3290571819\\
337.2	-20148.2986735909\\
337.4	-20153.8345158236\\
337.6	-20152.7541150844\\
337.8	-20141.8606584043\\
338	-20152.8433931027\\
338.2	-20145.9756291834\\
338.4	-20151.2442084415\\
338.6	-20139.4885093721\\
338.8	-20142.4736883701\\
339	-20143.2808757079\\
339.2	-20152.1730572865\\
339.4	-20132.578924281\\
339.6	-20146.8402260416\\
339.8	-20148.5726157837\\
340	-20144.9839376419\\
340.2	-20137.0322527313\\
340.4	-20139.9610650483\\
340.6	-20142.5938194573\\
340.8	-20149.2462386593\\
341	-20130.7078416682\\
341.2	-20146.3253975847\\
341.4	-20155.7458722257\\
341.6	-20143.3494570565\\
341.8	-20146.2909242482\\
342	-20159.6586377167\\
342.2	-20139.2705476174\\
342.4	-20150.3037133168\\
342.6	-20150.3006671048\\
342.8	-20135.5637036991\\
343	-20150.8808775706\\
343.2	-20141.0380778677\\
343.4	-20143.7657024554\\
343.6	-20140.0680730899\\
343.8	-20155.022212385\\
344	-20143.4801351213\\
344.2	-20134.8317020541\\
344.4	-20138.6567512032\\
344.6	-20149.2605400891\\
344.8	-20147.3285516006\\
345	-20147.344902396\\
345.2	-20146.864148883\\
345.4	-20139.0457981407\\
345.6	-20137.9777324192\\
345.8	-20138.0863243935\\
346	-20155.0628556085\\
346.2	-20139.1217315162\\
346.4	-20136.6566924919\\
346.6	-20150.2573449172\\
346.8	-20145.5271053194\\
347	-20150.475110897\\
347.2	-20138.9597093669\\
347.4	-20154.4478785269\\
347.6	-20145.3726525541\\
347.8	-20145.0003319678\\
348	-20149.2348957826\\
348.2	-20155.0101433481\\
348.4	-20151.2939112091\\
348.6	-20153.7498417069\\
348.8	-20133.3774607279\\
349	-20152.4804731432\\
349.2	-20147.6481658468\\
349.4	-20140.3596159224\\
349.6	-20140.2330721416\\
349.8	-20151.4535817971\\
350	-20136.6964409152\\
350.2	-20147.6061235004\\
350.4	-20129.9071721845\\
350.6	-20136.5829692754\\
350.8	-20149.2290358719\\
351	-20154.9174617721\\
351.2	-20152.3562618533\\
351.4	-20135.9486999969\\
351.6	-20143.1568018673\\
351.8	-20160.1185847123\\
352	-20144.1097807521\\
352.2	-20140.3796148827\\
352.4	-20162.4592187432\\
352.6	-20146.65104329\\
352.8	-20143.4987190761\\
353	-20151.9339975967\\
353.2	-20145.6254037625\\
353.4	-20139.006842169\\
353.6	-20142.3575063142\\
353.8	-20156.0208175987\\
354	-20142.5510860009\\
354.2	-20138.9914031478\\
354.4	-20144.4955612865\\
354.6	-20153.9193767971\\
354.8	-20153.2291072431\\
355	-20142.8572130678\\
355.2	-20151.633599289\\
355.4	-20149.8804845982\\
355.6	-20160.6164286474\\
355.8	-20140.4455642511\\
356	-20139.0863071633\\
356.2	-20149.9285601373\\
356.4	-20144.7548799133\\
356.6	-20152.9431749652\\
356.8	-20139.1788857471\\
357	-20143.8104406032\\
357.2	-20152.6340362073\\
357.4	-20141.1285555877\\
357.6	-20149.5053242137\\
357.8	-20147.7954302892\\
358	-20151.2913387538\\
358.2	-20161.176072717\\
358.4	-20148.2303892508\\
358.6	-20149.7313095454\\
358.8	-20141.807046858\\
359	-20140.0652404245\\
359.2	-20143.9478192359\\
359.4	-20144.330616221\\
359.6	-20141.8384076152\\
359.8	-20138.5867326652\\
360	-20147.6399374058\\
360.2	-20139.4928584856\\
360.4	-20140.6129844668\\
360.6	-20152.650763036\\
360.8	-20147.7838992938\\
361	-20148.3165502526\\
361.2	-20144.2616997266\\
361.4	-20161.1834133983\\
361.6	-20137.6646056998\\
361.8	-20143.6468885267\\
362	-20139.7751885096\\
362.2	-20138.8248476339\\
362.4	-20140.5268557953\\
362.6	-20139.8049476641\\
362.8	-20152.4993824955\\
363	-20143.295633281\\
363.2	-20157.4089239514\\
363.4	-20156.9477742091\\
363.6	-20155.15235475\\
363.8	-20149.0362987886\\
364	-20140.7782967498\\
364.2	-20136.1164973539\\
364.4	-20159.0251983129\\
364.6	-20148.8329124238\\
364.8	-20146.4315878054\\
365	-20142.6144702792\\
365.2	-20140.371073578\\
365.4	-20142.4061261743\\
365.6	-20150.7215098907\\
365.8	-20151.0111842312\\
366	-20143.454338449\\
366.2	-20136.4922225028\\
366.4	-20148.7302112033\\
366.6	-20144.8445262832\\
366.8	-20138.7849552396\\
367	-20157.5169778419\\
367.2	-20145.6074536297\\
367.4	-20148.1696576235\\
367.6	-20139.8997063592\\
367.8	-20152.452730702\\
368	-20149.2278902612\\
368.2	-20151.9144234818\\
368.4	-20151.7502876844\\
368.6	-20136.3282739438\\
368.8	-20148.2604652186\\
369	-20158.2913157248\\
369.2	-20159.9688110636\\
369.4	-20138.4021399651\\
369.6	-20142.2148373552\\
369.8	-20153.211254242\\
370	-20156.8097725109\\
370.2	-20158.516960628\\
370.4	-20151.7243292328\\
370.6	-20143.2335586416\\
370.8	-20142.8723179773\\
371	-20148.7436401135\\
371.2	-20157.3662062848\\
371.4	-20152.6802082943\\
371.6	-20152.4483126459\\
371.8	-20150.3787564098\\
372	-20143.5636075296\\
372.2	-20149.8082988842\\
372.4	-20152.4851950562\\
372.6	-20143.5141358859\\
372.8	-20146.89269729\\
373	-20149.7141250789\\
373.2	-20151.4644058812\\
373.4	-20149.6255242579\\
373.6	-20136.6242936029\\
373.8	-20134.4365347408\\
374	-20164.9278226012\\
374.2	-20154.2918329246\\
374.4	-20146.1364085249\\
374.6	-20161.3619777903\\
374.8	-20163.3817881177\\
375	-20143.6112056054\\
375.2	-20158.914999441\\
375.4	-20150.2747395431\\
375.6	-20137.1356494196\\
375.8	-20144.4713221834\\
376	-20149.5608274237\\
376.2	-20158.902183473\\
376.4	-20144.667581884\\
376.6	-20148.5383425467\\
376.8	-20154.1784946365\\
377	-20163.33801449\\
377.2	-20142.6218954104\\
377.4	-20150.2841504028\\
377.6	-20156.3296561612\\
377.8	-20146.3044605797\\
378	-20148.1453220323\\
378.2	-20152.971662104\\
378.4	-20155.2476008117\\
378.6	-20152.4348912587\\
378.8	-20145.7223741955\\
379	-20139.5141978308\\
379.2	-20158.151721894\\
379.4	-20162.3043613085\\
379.6	-20144.5000949727\\
379.8	-20136.2104725999\\
380	-20149.5513743916\\
380.2	-20159.2733231457\\
380.4	-20145.6601022457\\
380.6	-20156.2192486145\\
380.8	-20151.789348978\\
381	-20152.5529570808\\
381.2	-20153.0155759482\\
381.4	-20145.1540290662\\
381.6	-20155.9527497227\\
381.8	-20145.0554932891\\
382	-20161.7029264247\\
382.2	-20149.7153603282\\
382.4	-20146.7955771619\\
382.6	-20155.542481538\\
382.8	-20146.5691576465\\
383	-20154.6908350522\\
383.2	-20140.8048525375\\
383.4	-20150.6672701663\\
383.6	-20162.634703906\\
383.8	-20155.7349758691\\
384	-20148.0229707992\\
384.2	-20151.177581614\\
384.4	-20145.0372953848\\
384.6	-20142.9027067272\\
384.8	-20162.4284545475\\
385	-20145.471595506\\
385.2	-20150.2904786245\\
385.4	-20152.9801928166\\
385.6	-20149.578854087\\
385.8	-20138.8153335549\\
386	-20151.2746653255\\
386.2	-20152.0804628683\\
386.4	-20144.2020953578\\
386.6	-20146.3659494017\\
386.8	-20162.3544246022\\
387	-20147.1558345396\\
387.2	-20160.2374656139\\
387.4	-20157.8902307312\\
387.6	-20146.3886503798\\
387.8	-20159.9527899755\\
388	-20158.1511575635\\
388.2	-20141.5261035865\\
388.4	-20153.0656148571\\
388.6	-20155.9594741637\\
388.8	-20152.7323528243\\
389	-20147.9225164385\\
389.2	-20152.3376909388\\
389.4	-20151.0501752262\\
389.6	-20150.8188581284\\
389.8	-20143.2838325175\\
390	-20155.4010847956\\
390.2	-20147.1118140087\\
390.4	-20143.3023985894\\
390.6	-20143.5530897495\\
390.8	-20157.7253752584\\
391	-20154.3024746013\\
391.2	-20165.8127909236\\
391.4	-20159.0883031221\\
391.6	-20159.4840423761\\
391.8	-20153.0863841996\\
392	-20158.6406074774\\
392.2	-20136.4234332326\\
392.4	-20139.4811114646\\
392.6	-20149.5058093791\\
392.8	-20150.665253142\\
393	-20142.2001619451\\
393.2	-20139.7930724658\\
393.4	-20144.8777412395\\
393.6	-20148.3278955614\\
393.8	-20153.013466377\\
394	-20142.2188066166\\
394.2	-20147.4362197594\\
394.4	-20138.0445241968\\
394.6	-20147.2711269242\\
394.8	-20151.1985321362\\
395	-20166.2174298173\\
395.2	-20162.6467070485\\
395.4	-20149.8462393549\\
395.6	-20161.3281525577\\
395.8	-20156.8493123256\\
396	-20145.9616113614\\
396.2	-20145.8344844535\\
396.4	-20145.2568679676\\
396.6	-20157.6832185667\\
396.8	-20152.3724138118\\
397	-20149.7980536044\\
397.2	-20160.1745508835\\
397.4	-20171.3890851414\\
397.6	-20159.5277682573\\
397.8	-20151.7042960307\\
398	-20161.1466670771\\
398.2	-20139.6967233249\\
398.4	-20158.0744829107\\
398.6	-20154.4227804974\\
398.8	-20152.6174657888\\
399	-20138.1956664625\\
399.2	-20150.1839911855\\
399.4	-20140.6359951743\\
399.6	-20149.1814904013\\
399.8	-20151.6792404383\\
400	-20148.5186574256\\
};
\addlegendentry{$p_{8,r}$ measured}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/cl_y_super_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2.00243081649094,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-760.491927790546,
ymax=136.089941754399,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure [Pa]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0176709472773382	-850.150114745041\\
0.0218305284454345	225.748128708894\\
nan	nan\\
0.0490432683170638	225.748128708893\\
0.0533443643114424	-850.150114745041\\
0.0172036796454904	-850.150114745041\\
0.0793636885540536	-850.150114745042\\
0.0800000000000409	-707.694365256326\\
0.0830998221430264	225.748128708893\\
nan	nan\\
0.115258741278581	225.748128708893\\
0.118683009717643	-850.150114745041\\
nan	nan\\
0.14830598808237	-850.150114745041\\
0.153001774146219	225.748128708893\\
nan	nan\\
0.17999999999995	162.822939278206\\
0.185133808957289	-850.150114745041\\
nan	nan\\
0.164933469476296	-850.150114745041\\
0.164933469476296	-850.150114745041\\
nan	nan\\
0.208978428400201	-850.150114745041\\
0.210000000000036	-697.318077058027\\
0.214562407960784	225.748128708893\\
nan	nan\\
0.246390224706602	225.748128708893\\
0.25	-368.121724371846\\
0.25554479352661	-850.150114745041\\
0.267146331845652	-850.150114745041\\
0.269999999999982	-695.491055318021\\
0.27781145621168	225.748128708893\\
0.274243291102948	225.748128708893\\
0.274243291102948	225.748128708893\\
nan	nan\\
0.297785685530243	225.748128708893\\
0.299999999999955	24.8252821768506\\
0.305733820231467	-850.150114745041\\
nan	nan\\
0.332277001318289	-850.150114745041\\
0.337918035416919	225.748128708893\\
nan	nan\\
0.366867448491121	225.748128708893\\
0.372727738672097	-850.150114745041\\
nan	nan\\
0.399999999999977	-799.892110964121\\
0.40487242281074	225.748128708893\\
nan	nan\\
0.436402602939324	225.748128708893\\
0.440000000000055	-461.759114093353\\
0.442727377831602	-850.150114745041\\
0.540419305360956	-850.150114745041\\
0.540419305360956	-850.150114745041\\
nan	nan\\
0.4665840961718	-850.150114745041\\
0.474127578102753	225.748128708893\\
nan	nan\\
0.50280060798309	225.748128708893\\
0.509999999999991	-690.770346258342\\
0.512291975491053	-850.150114745041\\
nan	nan\\
0.544974277728215	-850.150114745041\\
0.534992845677266	-850.150114745041\\
0.539999999999964	-527.84879041257\\
0.549999999999955	-192.335472764403\\
0.559999999999945	-448.535592971328\\
0.568516231509193	-850.150114745041\\
0.562506298551966	-850.150114745041\\
0.562506298551966	-850.150114745041\\
nan	nan\\
0.583433362710366	-850.150114745041\\
0.590000000000032	-537.731602826571\\
0.600000000000023	110.435044395465\\
0.604777085126443	225.748128708893\\
nan	nan\\
0.613594760609772	225.748128708893\\
0.620000000000005	1.10458202064058\\
0.629999999999995	-534.897153206175\\
0.639999999999986	-626.475662483847\\
0.649999999999977	-42.2279311921664\\
0.653289447937595	225.748128708893\\
nan	nan\\
0.681859053398625	225.748128708893\\
0.690000000000055	-702.847371168542\\
0.69186411341218	-850.150114745041\\
nan	nan\\
0.734189336247937	-850.150114745041\\
0.734189336247937	-850.150114745041\\
nan	nan\\
0.714567438786503	-850.150114745041\\
0.725655108852607	225.748128708893\\
0.662969623676418	225.748128708893\\
0.745065452718222	225.748128708893\\
0.75	-234.314635193825\\
0.755121391274315	-850.150114745041\\
nan	nan\\
0.783076762818155	-850.150114745041\\
0.791216774613417	225.748128708893\\
nan	nan\\
0.820786502921464	225.748128708893\\
0.830000000000041	-844.327182145261\\
nan	nan\\
0.853275047221814	-850.150114745041\\
0.860000000000014	-307.162267322781\\
0.868469109623902	225.748128708893\\
0.813822273692381	225.748128708893\\
0.882230593239569	225.748128708893\\
0.889999999999986	-169.505342330772\\
0.899999999999977	-763.967358775755\\
nan	nan\\
0.922813286132964	-850.150114745041\\
0.92999999999995	-636.249799375547\\
0.940000000000055	-370.281240814951\\
0.950000000000045	-211.381249970347\\
0.960000000000036	-118.978151863001\\
0.970000000000027	-77.4279083812322\\
0.980000000000018	-173.68506047452\\
0.990000000000009	-499.59599308262\\
0.997394967153809	-850.150114745041\\
nan	nan\\
1.02516671846035	-850.150114745041\\
1.02999999999997	-549.631854457819\\
1.03998446604646	225.748128708893\\
nan	nan\\
1.06228247823424	225.748128708893\\
1.07000000000005	-335.590013343037\\
1.07783023987633	-850.150114745041\\
1.05946230666973	-850.150114745041\\
1.09365041847991	-850.150114745041\\
1.10000000000002	-481.376552268108\\
1.10915441117311	225.748128708893\\
nan	nan\\
1.13	212.761244182162\\
1.14154104520173	-850.150114745041\\
nan	nan\\
1.17646456408397	-850.150114745041\\
1.17999999999995	-571.09111266292\\
1.19000000000005	34.7589445271127\\
1.20000000000005	155.696884201384\\
1.21000000000004	-139.237674307533\\
1.22000000000003	-533.6913846316\\
1.23000000000002	-733.297415454725\\
1.24000000000001	-666.108065055353\\
1.25	-465.638298502967\\
1.25999999999999	-307.433088484384\\
1.26999999999998	-254.275298629504\\
1.27999999999997	-262.092403916947\\
1.28999999999996	-285.985287785247\\
1.29999999999995	-350.695715734268\\
1.30999999999995	-517.250190633418\\
1.32000000000005	-778.165910994536\\
nan	nan\\
1.35000000000002	-811.632082851939\\
1.36000000000001	-463.614414057677\\
1.37	-242.29235943259\\
1.38	-331.376293111207\\
1.39428265299921	-850.150114745041\\
nan	nan\\
1.42289417505856	-850.150114745041\\
1.42999999999995	-555.823850243265\\
1.44000000000005	-218.787155519149\\
1.45000000000005	-148.039050323973\\
1.46000000000004	-330.036214150163\\
1.47000000000003	-585.594718348844\\
1.48000000000002	-721.270875663409\\
1.49000000000001	-671.386430613997\\
1.5	-519.365422678082\\
1.50999999999999	-399.130745704354\\
1.51999999999998	-385.39487565507\\
1.52999999999997	-454.064986129242\\
1.53999999999996	-534.961486808444\\
1.54999999999995	-599.137051486567\\
1.55999999999995	-682.355826190711\\
1.57000000000005	-814.991435063924\\
nan	nan\\
1.6043824945051	-850.150114745041\\
1.61000000000001	-743.350855620384\\
1.62	-591.685702343355\\
1.63	-601.921973130796\\
1.63999999999999	-757.198542614814\\
1.64654864761576	-850.150114745041\\
1.66014845560164	-850.150114745041\\
1.66999999999996	-571.647058521749\\
1.67999999999995	-214.504272635247\\
1.69000000000005	-31.0737433573471\\
1.70000000000005	-182.061691241161\\
1.71528238056794	-850.150114745041\\
nan	nan\\
1.75	-817.522717293664\\
1.75999999999999	-537.33412111186\\
1.76999999999998	-531.883359457519\\
1.77999999999997	-797.629744512429\\
nan	nan\\
1.81761690714779	-850.150114745041\\
1.83000000000004	-378.493927526153\\
1.84000000000003	-225.835451515588\\
1.85000000000002	-380.302298438069\\
1.86321164477999	-850.150114745041\\
nan	nan\\
1.89666031912395	-850.150114745041\\
1.89999999999998	-732.637783187955\\
1.90999999999997	-359.559817082801\\
1.91999999999996	-165.343045729319\\
1.92999999999995	-262.266891811428\\
1.94000000000005	-611.919536955426\\
1.94555574311619	-850.150114745041\\
nan	nan\\
1.98319527249384	-850.150114745041\\
1.99000000000001	-586.076465779641\\
2	-402.459536907314\\
2.00999999999999	-585.59678970838\\
};
%\addlegendentry{$p_{3,r}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0616436232793376	-850.150114745041\\
0.069622654080149	225.748128708893\\
nan	nan\\
0.113643373817354	225.748128708893\\
0.119196151877645	-850.150114745041\\
nan	nan\\
0.15138532079925	-850.150114745041\\
0.157362767054224	225.748128708893\\
nan	nan\\
0.199031922919403	225.748128708893\\
0.200000000000045	99.2775423822343\\
0.210000000000036	-812.358917113428\\
0.220000000000027	-823.140282739324\\
0.230000000000018	-28.4319825414366\\
0.232503819350768	225.748128708893\\
nan	nan\\
0.272819652446287	225.748128708893\\
0.279999999999973	-462.943842357799\\
0.286351276196569	-850.150114745041\\
nan	nan\\
0.362802121110917	-850.150114745041\\
0.373680801286923	225.748128708893\\
nan	nan\\
0.404037884584682	225.748128708893\\
0.411121523201359	-850.150114745041\\
nan	nan\\
0.465213248250507	-850.150114745041\\
0.470000000000027	-139.061262235747\\
0.474007413453478	225.748128708893\\
nan	nan\\
0.554977522510512	225.748128708893\\
0.562543617205051	-850.150114745041\\
nan	nan\\
0.60685739217331	-850.150114745041\\
0.614154901084589	225.748128708893\\
nan	nan\\
0.680218796818508	225.748128708893\\
0.690000000000055	-674.603447631211\\
0.69141062787628	-850.150114745041\\
nan	nan\\
0.746406955429961	-850.150114745041\\
0.75200967670969	225.748128708893\\
nan	nan\\
0.792245887782087	225.748128708893\\
0.798658365773122	-850.150114745041\\
nan	nan\\
0.885377897990679	-850.150114745041\\
0.889999999999986	-448.069323946994\\
0.895984862751334	225.748128708893\\
nan	nan\\
0.937700222852527	225.748128708893\\
0.947352921439801	-850.150114745041\\
nan	nan\\
0.981104205000179	-850.150114745041\\
0.990000000000009	-319.450408786328\\
1	-73.7684303720338\\
1.00999999999999	-190.221315666831\\
1.01999999999998	-396.226590013814\\
1.02999999999997	-373.953707097924\\
1.03999999999996	-27.6893694226743\\
1.04581783212905	225.748128708893\\
nan	nan\\
1.03480412370016	225.748128708893\\
1.03480412370016	225.748128708893\\
nan	nan\\
1.06640282247679	225.748128708893\\
1.07000000000005	56.0389716123979\\
1.07936910352703	-850.150114745041\\
nan	nan\\
1.12	-817.450073149672\\
1.12878813502834	225.748128708893\\
nan	nan\\
1.15327912988926	225.748128708893\\
1.16251795943765	-850.150114745041\\
nan	nan\\
1.20867115619967	-850.150114745041\\
1.21000000000004	-731.674170401546\\
1.22000000000003	-289.592307429059\\
1.23000000000002	-489.894987947749\\
1.23617669855435	-850.150114745041\\
nan	nan\\
1.27100142537097	-850.150114745041\\
1.27999999999997	-246.514035935313\\
1.28999999999996	18.9497416462336\\
1.29999999999995	-381.437919536103\\
1.30543200978138	-850.150114745041\\
nan	nan\\
1.34415987970351	-850.150114745041\\
1.35294336155528	225.748128708893\\
nan	nan\\
1.38690625561765	225.748128708893\\
1.39747094751681	-850.150114745041\\
nan	nan\\
1.42999999999995	-790.656167636008\\
1.44000000000005	-462.565084767967\\
1.45000000000005	-646.636804947735\\
1.45349301615022	-850.150114745041\\
nan	nan\\
1.49187826598541	-850.150114745041\\
1.5	0.842601176115295\\
1.5028680154486	225.748128708893\\
-0.172200986167354	225.748128708893\\
1.52648203040587	225.748128708893\\
1.52999999999997	-79.5921621306378\\
1.53581841178413	-850.150114745041\\
nan	nan\\
1.58551190996059	-850.150114745041\\
1.59000000000003	-450.198882867762\\
1.60000000000002	-104.289686805636\\
1.61000000000001	-346.267122837592\\
1.61982289281127	-850.150114745041\\
nan	nan\\
1.71789930924399	-850.150114745041\\
1.72680897082148	225.748128708893\\
nan	nan\\
1.75749064168269	225.748128708893\\
1.75999999999999	-25.0867532289664\\
1.76694495255049	-850.150114745041\\
nan	nan\\
1.81203401123832	-850.150114745041\\
1.82000000000005	-568.234714716985\\
1.83000000000004	-633.494061100905\\
1.83802404504593	-850.150114745041\\
1.83464335201825	-850.150114745041\\
1.8550776814501	-850.150114745041\\
1.86000000000001	-701.877107502375\\
1.87	-108.739278433236\\
1.87707293022117	225.748128708893\\
1.89438110337289	225.748128708893\\
1.8905101501133	225.748128708893\\
1.89999999999998	-558.703414977747\\
1.90226641902257	-850.150114745041\\
nan	nan\\
1.95749400421016	-850.150114745041\\
1.96000000000004	-522.095510030059\\
1.96838607768939	225.748128708893\\
nan	nan\\
1.99000000000001	222.687710183789\\
2	-357.035648260988\\
2.00999999999999	-840.469438691594\\
};
%\addlegendentry{$p_{8,r}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	-9.85587154666109\\
0.00999999999999091	9.56216042283336\\
0.0199999999999818	7.73255677419968\\
0.0299999999999727	2.68052539410439\\
0.0399999999999636	3.95693315529036\\
0.0499999999999545	-5.60956471185466\\
0.0599999999999454	-9.37053397402155\\
0.07000000000005	-2.78335515931201\\
0.0800000000000409	-8.65994974530133\\
0.0900000000000318	-9.858392230665\\
0.100000000000023	-4.06452740681311\\
0.110000000000014	3.72210641996242\\
0.120000000000005	-1.79160987575358\\
0.129999999999995	6.21412446194563\\
0.139999999999986	2.75059067962297\\
0.149999999999977	4.25934948461872\\
0.159999999999968	-1.8904063396634\\
0.169999999999959	6.89352091023909\\
0.17999999999995	6.66315659378245\\
0.190000000000055	-6.36699533958279\\
0.200000000000045	4.50590589385752\\
0.210000000000036	-4.95124170163922\\
0.220000000000027	-4.84676087112325\\
0.230000000000018	-8.11631276371452\\
0.240000000000009	1.31831598971849\\
0.25	-1.37279733959815\\
0.259999999999991	-7.79062788436875\\
0.269999999999982	-16.4363971917529\\
0.279999999999973	-21.8115379386736\\
0.289999999999964	-14.0079602817752\\
0.299999999999955	-12.8691819530596\\
0.309999999999945	-23.5793517201934\\
0.32000000000005	-28.7096501925915\\
0.330000000000041	-20.7091159489585\\
0.340000000000032	-34.5180953703023\\
0.350000000000023	-41.7312885696844\\
0.360000000000014	-47.9578213796549\\
0.370000000000005	-44.7125674705508\\
0.379999999999995	-52.9320662143997\\
0.389999999999986	-61.6898719941589\\
0.399999999999977	-57.012394877638\\
0.409999999999968	-61.0328983035156\\
0.419999999999959	-77.688013396042\\
0.42999999999995	-71.1700292260922\\
0.440000000000055	-74.7081295388954\\
0.450000000000045	-96.6902989187042\\
0.460000000000036	-90.4208840950675\\
0.470000000000027	-95.3802219725485\\
0.480000000000018	-99.2197634458499\\
0.490000000000009	-107.59311473523\\
0.5	-108.803205526877\\
0.509999999999991	-126.633363220194\\
0.519999999999982	-124.745430070413\\
0.529999999999973	-137.313546328274\\
0.539999999999964	-148.442743549138\\
0.549999999999955	-150.173749991147\\
0.559999999999945	-146.810949333501\\
0.57000000000005	-142.829575891956\\
0.580000000000041	-147.469995360351\\
0.590000000000032	-167.351419409688\\
0.600000000000023	-165.721270262128\\
0.610000000000014	-169.30849217186\\
0.620000000000005	-164.670856148062\\
0.629999999999995	-175.423976977296\\
0.639999999999986	-164.698786377269\\
0.649999999999977	-171.922230499422\\
0.659999999999968	-172.370395304618\\
0.669999999999959	-174.42250322719\\
0.67999999999995	-160.935415076413\\
0.690000000000055	-171.233996362438\\
0.700000000000045	-162.175259184313\\
0.710000000000036	-172.284253969822\\
0.720000000000027	-158.866304088423\\
0.730000000000018	-173.235087051109\\
0.740000000000009	-167.474172222532\\
0.75	-169.959033123075\\
0.759999999999991	-165.741554423998\\
0.769999999999982	-157.422571884811\\
0.779999999999973	-164.66754504213\\
0.789999999999964	-163.540115392716\\
0.799999999999955	-148.642813806935\\
0.809999999999945	-148.721841651579\\
0.82000000000005	-157.696477713472\\
0.830000000000041	-158.610958142519\\
0.840000000000032	-143.377752207307\\
0.850000000000023	-143.658656715207\\
0.860000000000014	-146.610016093298\\
0.870000000000005	-162.378589253243\\
0.879999999999995	-163.035525115864\\
0.889999999999986	-164.386316416664\\
0.899999999999977	-162.845989628056\\
0.909999999999968	-168.163490033036\\
0.919999999999959	-157.626120147764\\
0.92999999999995	-172.562389230197\\
0.940000000000055	-170.137328129062\\
0.950000000000045	-170.897144300515\\
0.960000000000036	-179.340675397928\\
0.970000000000027	-178.863982279055\\
0.980000000000018	-183.026505173533\\
0.990000000000009	-198.921698252385\\
1	-203.662571160104\\
1.01999999999998	-218.864705095384\\
1.02999999999997	-220.718501216947\\
1.03999999999996	-234.022151678656\\
1.04999999999995	-234.687013934361\\
1.05999999999995	-245.850536571912\\
1.07000000000005	-238.430909403148\\
1.08000000000004	-244.056004120217\\
1.09000000000003	-264.525917531534\\
1.10000000000002	-254.819034180815\\
1.11000000000001	-261.009476190978\\
1.12	-271.362536867729\\
1.13	-283.167644932983\\
1.13999999999999	-287.647574977745\\
1.14999999999998	-297.286272260344\\
1.15999999999997	-285.358529630031\\
1.16999999999996	-301.497876259736\\
1.17999999999995	-298.442308295116\\
1.19000000000005	-309.237937402954\\
1.20000000000005	-320.886531045789\\
1.21000000000004	-327.92449817518\\
1.22000000000003	-320.310896709142\\
1.23000000000002	-326.407360242972\\
1.24000000000001	-322.85028923365\\
1.25	-341.907906742151\\
1.25999999999999	-339.111169441601\\
1.26999999999998	-349.202292148059\\
1.27999999999997	-336.94187094529\\
1.28999999999996	-351.054091312876\\
1.29999999999995	-344.221796940283\\
1.30999999999995	-357.515122467503\\
1.32000000000005	-360.525690309985\\
1.33000000000004	-369.847141810304\\
1.34000000000003	-369.920016462332\\
1.35000000000002	-368.922906133127\\
1.36000000000001	-367.792966321018\\
1.37	-369.503940382018\\
1.38	-381.206702735346\\
1.38999999999999	-376.097229565467\\
1.39999999999998	-387.865460276936\\
1.40999999999997	-387.142311140101\\
1.41999999999996	-382.193646800219\\
1.42999999999995	-391.065343591805\\
1.44000000000005	-395.421282529176\\
1.45000000000005	-408.429109916164\\
1.46000000000004	-403.74580154813\\
1.47000000000003	-403.686522977528\\
1.48000000000002	-414.737619606546\\
1.49000000000001	-420.400771201436\\
1.5	-419.754648225047\\
1.50999999999999	-417.413102439398\\
1.51999999999998	-424.056559222592\\
1.52999999999997	-423.754336228872\\
1.53999999999996	-435.029699697817\\
1.54999999999995	-440.0140007932\\
1.55999999999995	-439.982445581352\\
1.58000000000004	-446.479491615579\\
1.59000000000003	-463.077908358228\\
1.60000000000002	-456.964998250716\\
1.61000000000001	-457.267958598586\\
1.62	-461.545284221204\\
1.63	-465.196577174792\\
1.63999999999999	-468.107659170479\\
1.64999999999998	-484.324320237147\\
1.65999999999997	-483.382114611892\\
1.66999999999996	-480.81403413578\\
1.67999999999995	-490.356611535331\\
1.69000000000005	-505.887132602532\\
1.70000000000005	-504.781444303367\\
1.71000000000004	-507.776817404502\\
1.72000000000003	-522.282690655297\\
1.73000000000002	-517.680569699952\\
1.74000000000001	-524.354602928541\\
1.75	-529.946912540889\\
1.75999999999999	-526.536973994868\\
1.76999999999998	-540.763144752689\\
1.77999999999997	-535.089884301297\\
1.78999999999996	-546.504126919889\\
1.79999999999995	-543.689504690131\\
1.80999999999995	-552.596531649955\\
1.82000000000005	-570.562949237727\\
1.83000000000004	-572.106574679225\\
1.84000000000003	-578.285603917123\\
1.85000000000002	-581.47329141339\\
1.86000000000001	-587.750215651584\\
1.87	-574.463688528293\\
1.88	-593.821131791445\\
1.88999999999999	-583.812056915467\\
1.89999999999998	-597.028992335315\\
1.90999999999997	-598.175456305083\\
1.91999999999996	-596.983267321201\\
1.92999999999995	-600.55484816391\\
1.94000000000005	-620.323414833369\\
1.95000000000005	-611.451506975367\\
1.96000000000004	-618.527515666046\\
1.97000000000003	-631.054852663526\\
1.98000000000002	-627.272504837816\\
2	-629.684925342552\\
2.00999999999999	-648.343675146044\\
};
%\addlegendentry{$p_{3,r}$ measured}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	4.25222870991217\\
0.00999999999999091	-3.8211208908956\\
0.0199999999999818	-6.63199148108583\\
0.0299999999999727	-4.08626173117682\\
0.0399999999999636	-0.678657099090287\\
0.0499999999999545	-3.42792166966649\\
0.0599999999999454	0.707874397798719\\
0.07000000000005	1.78303677939437\\
0.0800000000000409	-3.81415043148638\\
0.0900000000000318	6.30163135394309\\
0.100000000000023	-1.32914185538289\\
0.110000000000014	-6.57624154057123\\
0.120000000000005	3.41251941057476\\
0.129999999999995	-3.84671403614243\\
0.139999999999986	-3.68150663664187\\
0.149999999999977	-3.62429413782672\\
0.159999999999968	1.20050623692748\\
0.169999999999959	3.82605248563914\\
0.17999999999995	-3.48443526049823\\
0.190000000000055	-2.00691406051021\\
0.200000000000045	-6.25950725133873\\
0.210000000000036	-4.94751817939675\\
0.220000000000027	-15.1211674884688\\
0.230000000000018	-3.52605162383929\\
0.240000000000009	1.04075830703107\\
0.25	-19.4605548178389\\
0.259999999999991	-21.3837008089283\\
0.269999999999982	-17.9297257137038\\
0.279999999999973	-14.7815085654115\\
0.289999999999964	-24.6218279483815\\
0.299999999999955	-16.3280298265038\\
0.309999999999945	-29.9028958017212\\
0.32000000000005	-34.8394164963598\\
0.330000000000041	-36.3256694641611\\
0.340000000000032	-39.9344717254143\\
0.350000000000023	-48.744530844455\\
0.360000000000014	-58.5477021813683\\
0.370000000000005	-61.4018618507948\\
0.379999999999995	-68.3283192189839\\
0.389999999999986	-62.3624101893422\\
0.399999999999977	-79.1368732553124\\
0.409999999999968	-75.6358870771353\\
0.419999999999959	-92.4720982473226\\
0.42999999999995	-89.9940007492374\\
0.440000000000055	-94.9183320415339\\
0.450000000000045	-89.4675065937658\\
0.460000000000036	-105.806811469172\\
0.470000000000027	-102.125058613174\\
0.480000000000018	-99.6804389698086\\
0.490000000000009	-106.63386920459\\
0.5	-117.893275070748\\
0.509999999999991	-112.359294046576\\
0.519999999999982	-98.9995359351885\\
0.529999999999973	-99.8945836249117\\
0.539999999999964	-97.6386058547823\\
0.549999999999955	-95.7419920325548\\
0.559999999999945	-93.3883078984703\\
0.57000000000005	-86.2314463925188\\
0.580000000000041	-98.4240119086547\\
0.590000000000032	-80.048106609903\\
0.600000000000023	-82.3334826763636\\
0.610000000000014	-80.8277309725166\\
0.620000000000005	-85.5014178506136\\
0.629999999999995	-74.8020811981246\\
0.639999999999986	-81.4158034862054\\
0.649999999999977	-71.4344473085181\\
0.659999999999968	-76.9382806558181\\
0.669999999999959	-70.2601712725391\\
0.67999999999995	-78.6502267812468\\
0.690000000000055	-83.4521037635047\\
0.700000000000045	-74.4233405904228\\
0.710000000000036	-88.3824113599154\\
0.720000000000027	-91.8925576313248\\
0.730000000000018	-91.7833402564405\\
0.740000000000009	-100.635858654191\\
0.75	-125.878344757332\\
0.759999999999991	-130.346108304547\\
0.769999999999982	-150.406448641635\\
0.779999999999973	-171.408074216181\\
0.789999999999964	-184.808780457256\\
0.799999999999955	-203.892442658719\\
0.809999999999945	-210.910951249218\\
0.82000000000005	-231.794677186845\\
0.830000000000041	-248.435425475825\\
0.840000000000032	-284.293521589198\\
0.850000000000023	-301.304631718036\\
0.860000000000014	-321.698059699613\\
0.870000000000005	-334.900793818288\\
0.879999999999995	-358.858747441756\\
0.889999999999986	-380.708900624153\\
0.899999999999977	-391.948762966266\\
0.909999999999968	-417.124233923179\\
0.919999999999959	-437.508546893201\\
0.92999999999995	-456.411859664939\\
0.940000000000055	-464.875980486154\\
0.960000000000036	-494.36841780348\\
0.970000000000027	-501.467848269805\\
0.980000000000018	-499.754330382537\\
0.990000000000009	-508.031914813823\\
1	-516.671286040673\\
1.00999999999999	-523.615579120481\\
1.01999999999998	-527.717623174488\\
1.02999999999997	-538.104232496408\\
1.03999999999996	-530.413310260582\\
1.04999999999995	-527.819034134685\\
1.05999999999995	-536.490901024896\\
1.07000000000005	-520.740571615926\\
1.08000000000004	-518.968692756214\\
1.09000000000003	-520.529732315259\\
1.10000000000002	-512.160883633374\\
1.11000000000001	-510.174349610599\\
1.12	-507.561121221685\\
1.13	-501.451155469701\\
1.13999999999999	-498.653983370553\\
1.14999999999998	-493.574103764218\\
1.15999999999997	-489.437427402449\\
1.16999999999996	-492.186107626148\\
1.17999999999995	-496.41325336016\\
1.19000000000005	-493.855103449929\\
1.20000000000005	-491.962382684345\\
1.21000000000004	-491.65638207407\\
1.22000000000003	-484.658731998233\\
1.23000000000002	-488.446699790042\\
1.24000000000001	-493.230002306218\\
1.25	-499.769446898096\\
1.26999999999998	-510.766964590251\\
1.27999999999997	-508.242036974562\\
1.28999999999996	-506.829602391891\\
1.29999999999995	-511.992414662149\\
1.30999999999995	-518.496587534788\\
1.32000000000005	-524.600913897304\\
1.33000000000004	-539.381721113821\\
1.34000000000003	-545.953018275814\\
1.35000000000002	-554.442560863067\\
1.36000000000001	-563.386790237969\\
1.37	-559.541784033266\\
1.38	-582.449110382566\\
1.38999999999999	-580.256111552116\\
1.39999999999998	-587.372890664685\\
1.40999999999997	-596.829381885247\\
1.41999999999996	-598.594262264944\\
1.42999999999995	-618.385442032675\\
1.44000000000005	-606.786768107739\\
1.45000000000005	-625.476336600392\\
1.46000000000004	-618.437776807512\\
1.47000000000003	-641.230331542794\\
1.48000000000002	-634.859598140634\\
1.49000000000001	-647.168110075859\\
1.5	-642.628479320211\\
1.50999999999999	-661.791967983736\\
1.51999999999998	-655.778145408586\\
1.52999999999997	-664.399037022402\\
1.53999999999996	-663.031272047342\\
1.54999999999995	-684.464012124738\\
1.55999999999995	-688.86694798244\\
1.57000000000005	-688.560530677789\\
1.59000000000003	-705.884584952959\\
1.60000000000002	-705.584430926727\\
1.61000000000001	-715.005770087838\\
1.62	-719.543605583893\\
1.63	-722.56013104227\\
1.63999999999999	-734.550023248293\\
1.64999999999998	-725.826185682747\\
1.65999999999997	-733.590991621654\\
1.66999999999996	-750.007033322203\\
1.67999999999995	-748.562594666539\\
1.69000000000005	-752.051942467967\\
1.70000000000005	-765.070503123476\\
};
%\addlegendentry{$p_{8,r}$ measured}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/cl_y_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=8.05987067043258,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-4954.87239597208,
ymax=3625.23309712824,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure [Pa]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\node at (5,1000) {\includegraphics{figures/externalized_tikz/box_y_super_zoom}};
%\node at (axis cs:5,1000) {\usebox{\boxB}};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-3373.88264805369\\
0.0100000000002183	-2902.95126141381\\
0.0300000000002001	2245.77796069686\\
0.0399999999999636	2324.55864391965\\
0.0599999999999454	-2549.41068929789\\
0.0700000000001637	-2946.4683242711\\
0.0799999999999272	-707.694365256326\\
0.0900000000001455	2303.58322064436\\
0.0999999999999091	3515.61321243975\\
0.110000000000127	1878.03404176526\\
0.119999999999891	-1263.945807659\\
0.130000000000109	-3372.67014672495\\
0.139999999999873	-2880.8776917893\\
0.159999999999854	1768.48105290186\\
0.170000000000073	1938.69966613808\\
0.190000000000055	-1810.31837245189\\
0.199999999999818	-2193.36630036389\\
0.210000000000036	-697.318077058027\\
0.2199999999998	1325.88154405657\\
0.230000000000018	2170.00601514958\\
0.239999999999782	1277.04952538347\\
0.25	-368.121724371846\\
0.260000000000218	-1237.45687285463\\
0.269999999999982	-695.491055318021\\
0.2800000000002	483.852666333785\\
0.289999999999964	932.206999066142\\
0.300000000000182	24.8252821768506\\
0.309999999999945	-1501.16500284299\\
0.320000000000164	-2204.52343992638\\
0.329999999999927	-1284.4360410066\\
0.340000000000146	622.835258241887\\
0.349999999999909	1940.60923901312\\
0.360000000000127	1513.96136211589\\
0.380000000000109	-2151.94125967876\\
0.389999999999873	-2365.86362869722\\
0.400000000000091	-799.892110964121\\
0.409999999999854	1305.09811570337\\
0.420000000000073	2292.9223431534\\
0.429999999999836	1449.36504374299\\
0.440000000000055	-461.759114093353\\
0.449999999999818	-1885.80456957305\\
0.460000000000036	-1771.26548406536\\
0.480000000000018	1076.55829839672\\
0.489999999999782	1444.49762285197\\
0.5	582.279479087373\\
0.510000000000218	-690.770346258342\\
0.519999999999982	-1386.15199022678\\
0.5300000000002	-1171.5304178572\\
0.539999999999964	-527.84879041257\\
0.550000000000182	-192.335472764404\\
0.559999999999945	-448.535592971328\\
0.570000000000164	-920.122727891062\\
0.579999999999927	-1013.49796258747\\
0.590000000000146	-537.73160282657\\
0.599999999999909	110.435044395465\\
0.610000000000127	351.823006427061\\
0.619999999999891	1.10458202064046\\
0.630000000000109	-534.897153206176\\
0.639999999999873	-626.475662483847\\
0.650000000000091	-42.2279311921661\\
0.659999999999854	772.425667174477\\
0.670000000000073	1059.10182072373\\
0.679999999999836	437.80069513506\\
0.690000000000055	-702.847371168542\\
0.699999999999818	-1493.05006275371\\
0.710000000000036	-1305.00898955295\\
0.730000000000018	636.70635051234\\
0.739999999999782	698.015602278997\\
0.75	-234.314635193825\\
0.760000000000218	-1436.79155320194\\
0.769999999999982	-1930.30163310412\\
0.7800000000002	-1269.62369452743\\
0.789999999999964	93.7364491492372\\
0.800000000000182	1178.66769364211\\
0.809999999999945	1239.56926835383\\
0.820000000000164	317.094264814336\\
0.829999999999927	-844.327182145261\\
0.840000000000146	-1419.45454208252\\
0.849999999999909	-1114.58481039978\\
0.860000000000127	-307.162267322781\\
0.869999999999891	322.077900416245\\
0.880000000000109	339.225225172665\\
0.900000000000091	-763.967358775756\\
0.909999999999854	-1043.71949428519\\
0.920000000000073	-933.882791765375\\
0.940000000000055	-370.281240814951\\
0.949999999999818	-211.381249970347\\
0.960000000000036	-118.978151863001\\
0.9699999999998	-77.4279083812321\\
0.980000000000018	-173.68506047452\\
0.989999999999782	-499.59599308262\\
1	-973.640183367816\\
1.01000000000022	-1298.59161406576\\
1.01999999999998	-1171.40043512116\\
1.0300000000002	-549.631854457819\\
1.03999999999996	226.954474306072\\
1.05000000000018	638.433983873166\\
1.05999999999995	391.765424173437\\
1.07999999999993	-992.734761815647\\
1.09000000000015	-1062.1605949788\\
1.09999999999991	-481.376552268108\\
1.11000000000013	291.064916227774\\
1.11999999999989	627.391057855605\\
1.13000000000011	212.761244182162\\
1.15000000000009	-1571.17991754208\\
1.15999999999985	-1816.07364491302\\
1.17000000000007	-1360.41104013603\\
1.17999999999984	-571.09111266292\\
1.19000000000005	34.7589445271128\\
1.19999999999982	155.696884201384\\
1.21000000000004	-139.237674307533\\
1.2199999999998	-533.6913846316\\
1.23000000000002	-733.297415454726\\
1.23999999999978	-666.108065055353\\
1.25	-465.638298502967\\
1.26000000000022	-307.433088484384\\
1.26999999999998	-254.275298629504\\
1.2800000000002	-262.092403916947\\
1.28999999999996	-285.985287785247\\
1.30000000000018	-350.695715734268\\
1.30999999999995	-517.250190633418\\
1.32999999999993	-1006.55848600228\\
1.34000000000015	-1035.64334164563\\
1.34999999999991	-811.632082851939\\
1.36000000000013	-463.614414057677\\
1.36999999999989	-242.29235943259\\
1.38000000000011	-331.376293111207\\
1.40000000000009	-1066.95623540793\\
1.40999999999985	-1192.33964622981\\
1.42000000000007	-970.028065698889\\
1.42999999999984	-555.823850243265\\
1.44000000000005	-218.787155519149\\
1.44999999999982	-148.039050323973\\
1.46000000000004	-330.036214150163\\
1.4699999999998	-585.594718348844\\
1.48000000000002	-721.270875663409\\
1.48999999999978	-671.386430613997\\
1.5	-519.365422678082\\
1.51000000000022	-399.130745704354\\
1.51999999999998	-385.39487565507\\
1.5300000000002	-454.064986129242\\
1.53999999999996	-534.961486808445\\
1.55000000000018	-599.137051486567\\
1.55999999999995	-682.355826190711\\
1.57999999999993	-958.543140019892\\
1.59000000000015	-1019.6235716121\\
1.59999999999991	-933.469510993605\\
1.61000000000013	-743.350855620384\\
1.61999999999989	-591.685702343355\\
1.63000000000011	-601.921973130796\\
1.65000000000009	-899.138646258507\\
1.65999999999985	-850.866738259333\\
1.67000000000007	-571.647058521749\\
1.67999999999984	-214.504272635248\\
1.69000000000005	-31.0737433573472\\
1.69999999999982	-182.061691241161\\
1.7199999999998	-1066.32151792156\\
1.73000000000002	-1287.80200758129\\
1.73999999999978	-1160.7049281248\\
1.75	-817.522717293664\\
1.76000000000022	-537.33412111186\\
1.76999999999998	-531.883359457519\\
1.7800000000002	-797.629744512429\\
1.78999999999996	-1133.75725499552\\
1.80000000000018	-1290.33457856934\\
1.80999999999995	-1139.97089517745\\
1.82999999999993	-378.493927526154\\
1.84000000000015	-225.835451515588\\
1.84999999999991	-380.302298438069\\
1.86999999999989	-1087.3684968363\\
1.88000000000011	-1229.22769419018\\
1.88999999999987	-1084.50473071857\\
1.90999999999985	-359.559817082801\\
1.92000000000007	-165.343045729319\\
1.92999999999984	-262.266891811428\\
1.94000000000005	-611.919536955426\\
1.94999999999982	-1040.7201002746\\
1.96000000000004	-1318.38093075959\\
1.9699999999998	-1288.22391479315\\
1.98000000000002	-974.150269949267\\
1.98999999999978	-586.076465779641\\
2	-402.459536907314\\
2.01000000000022	-585.59678970838\\
2.0300000000002	-1526.48588868046\\
2.03999999999996	-1664.44653196809\\
2.05000000000018	-1336.0687749374\\
2.07000000000016	-122.369873577085\\
2.07999999999993	52.2185783546506\\
2.09000000000015	-275.188011960105\\
2.11000000000013	-1427.18299511029\\
2.11999999999989	-1538.69568275657\\
2.13000000000011	-1190.46637876512\\
2.13999999999987	-633.877594557075\\
2.15000000000009	-247.548645475421\\
2.15999999999985	-289.480013896624\\
2.17000000000007	-737.583454249188\\
2.17999999999984	-1320.30059760329\\
2.19000000000005	-1695.38687097711\\
2.19999999999982	-1668.02209655676\\
2.21000000000004	-1289.47148961921\\
2.2199999999998	-797.616264894792\\
2.23000000000002	-479.221111058911\\
2.23999999999978	-495.922602374463\\
2.25	-803.273831033458\\
2.26000000000022	-1189.80666669091\\
2.26999999999998	-1403.66508602657\\
2.2800000000002	-1307.52205171658\\
2.30000000000018	-529.212304943208\\
2.30999999999995	-292.168079602842\\
2.32000000000016	-375.588961099604\\
2.32999999999993	-738.732569111482\\
2.34000000000015	-1181.64401163437\\
2.34999999999991	-1462.60194500721\\
2.36000000000013	-1440.07737138521\\
2.36999999999989	-1155.26612255217\\
2.38000000000011	-812.342153981537\\
2.38999999999987	-640.780411726261\\
2.40000000000009	-742.598402327354\\
2.42000000000007	-1342.62165625267\\
2.42999999999984	-1456.0962135342\\
2.44000000000005	-1324.33122761916\\
2.46000000000004	-816.358532103146\\
2.4699999999998	-779.970295952235\\
2.48000000000002	-950.870594177156\\
2.48999999999978	-1188.8947956757\\
2.5	-1320.77866796589\\
2.51000000000022	-1249.51017662639\\
2.5300000000002	-749.328849451198\\
2.53999999999996	-624.18244432712\\
2.55000000000018	-701.917291667761\\
2.57000000000016	-1176.32898595449\\
2.57999999999993	-1339.40855579592\\
2.59000000000015	-1371.77855706482\\
2.59999999999991	-1297.35853884399\\
2.61000000000013	-1196.8806814803\\
2.61999999999989	-1146.07094706205\\
2.63000000000011	-1169.30352015513\\
2.63999999999987	-1234.86921135345\\
2.65000000000009	-1282.02256398316\\
2.65999999999985	-1263.0002192967\\
2.67000000000007	-1163.06609169923\\
2.69000000000005	-888.013026485469\\
2.69999999999982	-834.809402962725\\
2.71000000000004	-888.299314284926\\
2.73000000000002	-1164.42060381925\\
2.73999999999978	-1248.92642962041\\
2.75	-1244.67905376673\\
2.76000000000022	-1164.47658489343\\
2.76999999999998	-1064.02559276701\\
2.7800000000002	-1005.68305557983\\
2.78999999999996	-1034.03046912164\\
2.80000000000018	-1141.82657062723\\
2.80999999999995	-1272.90679787515\\
2.82000000000016	-1370.50499344389\\
2.82999999999993	-1403.11919949894\\
2.84000000000015	-1374.97931425822\\
2.86999999999989	-1190.06898974558\\
2.88000000000011	-1178.04015805841\\
2.88999999999987	-1206.88734577746\\
2.90000000000009	-1252.51617068474\\
2.90999999999985	-1277.32327754127\\
2.92000000000007	-1249.41801158511\\
2.92999999999984	-1158.38785494934\\
2.94000000000005	-1036.28207890363\\
2.94999999999982	-952.376519135879\\
2.96000000000004	-975.974982031059\\
2.9699999999998	-1131.55027265361\\
2.98000000000002	-1359.47488446234\\
2.98999999999978	-1543.06919757035\\
3	-1576.91686628271\\
3.01000000000022	-1434.26775398125\\
3.01999999999998	-1199.83228298839\\
3.0300000000002	-1030.69310589849\\
3.03999999999996	-1054.72362288061\\
3.05000000000018	-1273.80441454926\\
3.05999999999995	-1559.53749099291\\
3.07000000000016	-1738.0536160454\\
3.07999999999993	-1688.03030452736\\
3.09000000000015	-1418.82851150411\\
3.09999999999991	-1082.58688330943\\
3.11000000000013	-868.20941858406\\
3.11999999999989	-884.302927552134\\
3.13000000000011	-1109.30969316675\\
3.13999999999987	-1396.9490081884\\
3.15000000000009	-1560.63974245084\\
3.15999999999985	-1499.09439590709\\
3.17999999999984	-1001.78674958436\\
3.19000000000005	-907.728693676447\\
3.19999999999982	-1064.7045658495\\
3.2199999999998	-1773.99597684653\\
3.23000000000002	-1959.30779512942\\
3.23999999999978	-1859.80791598462\\
3.26000000000022	-1132.7223001006\\
3.26999999999998	-913.627483727756\\
3.2800000000002	-992.51672681964\\
3.30000000000018	-1681.72155223308\\
3.30999999999995	-1847.79118969009\\
3.32000000000016	-1706.24760427939\\
3.34000000000015	-1001.54854958308\\
3.34999999999991	-897.611474793768\\
3.36000000000013	-1100.02759791826\\
3.36999999999989	-1474.97488581687\\
3.38000000000011	-1772.54765513523\\
3.38999999999987	-1798.79604108116\\
3.40000000000009	-1546.56176730699\\
3.40999999999985	-1198.94939204705\\
3.42000000000007	-994.84679031718\\
3.42999999999984	-1076.89326508984\\
3.46000000000004	-2013.55219346454\\
3.4699999999998	-1956.33417136077\\
3.48000000000002	-1663.1681988635\\
3.48999999999978	-1314.43173677066\\
3.5	-1110.72768529129\\
3.51000000000022	-1147.03653215227\\
3.5300000000002	-1592.77453792879\\
3.53999999999996	-1683.58942577812\\
3.55000000000018	-1576.93059201401\\
3.57000000000016	-1137.25430753733\\
3.57999999999993	-1103.4266928068\\
3.59000000000015	-1283.65276400349\\
3.61000000000013	-1841.55398253578\\
3.61999999999989	-1905.58777367246\\
3.63000000000011	-1747.94143779304\\
3.63999999999987	-1470.15448430065\\
3.65000000000009	-1251.23302254338\\
3.65999999999985	-1237.0199362024\\
3.67000000000007	-1445.39743274392\\
3.67999999999984	-1752.56303270899\\
3.69000000000005	-1967.90856273633\\
3.69999999999982	-1956.9013977039\\
3.71000000000004	-1720.90447929674\\
3.7199999999998	-1403.67946151272\\
3.73000000000002	-1198.50142717401\\
3.73999999999978	-1221.47445199329\\
3.76000000000022	-1693.06472740462\\
3.76999999999998	-1807.7821295087\\
3.7800000000002	-1710.86094911994\\
3.80000000000018	-1290.07461862485\\
3.80999999999995	-1274.17593675412\\
3.82000000000016	-1455.51420695211\\
3.82999999999993	-1727.03531202151\\
3.84000000000015	-1931.86406919438\\
3.84999999999991	-1966.39843776212\\
3.86000000000013	-1834.23618604739\\
3.86999999999989	-1629.6668477322\\
3.88000000000011	-1466.36187531027\\
3.88999999999987	-1422.06860077858\\
3.90000000000009	-1505.9871549271\\
3.92000000000007	-1783.87439065038\\
3.92999999999984	-1822.87734076553\\
3.94000000000005	-1751.81298005263\\
3.96000000000004	-1491.75532846242\\
3.9699999999998	-1435.20117135301\\
3.98000000000002	-1472.54021840131\\
4	-1683.82564404144\\
4.01000000000022	-1733.93162276308\\
4.01999999999998	-1707.034554264\\
4.0300000000002	-1639.41746591479\\
4.03999999999996	-1596.93753785587\\
4.05000000000018	-1623.97688937926\\
4.05999999999995	-1718.48351328338\\
4.07000000000016	-1835.73648614765\\
4.07999999999993	-1919.40996267507\\
4.09000000000015	-1939.44730932892\\
4.09999999999991	-1898.53084055134\\
4.11000000000013	-1813.51090888749\\
4.13000000000011	-1606.47529982847\\
4.13999999999987	-1550.6164683626\\
4.15000000000009	-1554.00973018858\\
4.15999999999985	-1611.63864109761\\
4.17999999999984	-1785.54579184282\\
4.19000000000005	-1823.92045791502\\
4.19999999999982	-1798.61308054983\\
4.2199999999998	-1662.8199272133\\
4.23000000000002	-1639.18476505081\\
4.23999999999978	-1684.12324510023\\
4.26000000000022	-1903.8643150831\\
4.26999999999998	-1966.6024371142\\
4.2800000000002	-1936.91600588284\\
4.30000000000018	-1719.30890400729\\
4.30999999999995	-1682.16873242638\\
4.32000000000016	-1760.83042830614\\
4.32999999999993	-1909.44566221464\\
4.34000000000015	-2024.33831163851\\
4.34999999999991	-2017.12680330578\\
4.36000000000013	-1869.95267861747\\
4.36999999999989	-1653.50490314122\\
4.38000000000011	-1488.70762686714\\
4.38999999999987	-1472.59029338513\\
4.40000000000009	-1619.36510106651\\
4.40999999999985	-1848.10725506187\\
4.42000000000007	-2031.46728937574\\
4.42999999999984	-2071.07421188508\\
4.44000000000005	-1959.42817294283\\
4.44999999999982	-1782.88589469619\\
4.46000000000004	-1669.9097617229\\
4.4699999999998	-1711.54295370064\\
4.48999999999978	-2095.75495843575\\
4.5	-2187.62385023308\\
4.51000000000022	-2104.33116926218\\
4.5300000000002	-1691.96107300124\\
4.53999999999996	-1624.67622693196\\
4.55000000000018	-1738.44816315095\\
4.57000000000016	-2150.54935343444\\
4.57999999999993	-2168.30919108525\\
4.59000000000015	-1990.43158921857\\
4.59999999999991	-1721.15083585937\\
4.61000000000013	-1526.84065976765\\
4.61999999999989	-1531.53187359218\\
4.63000000000011	-1732.9176690998\\
4.63999999999987	-2011.28253154702\\
4.65000000000009	-2212.76671758539\\
4.65999999999985	-2233.34856282493\\
4.67000000000007	-2080.04469509254\\
4.67999999999984	-1872.91107362174\\
4.69000000000005	-1762.19594603705\\
4.69999999999982	-1828.74498801302\\
4.7199999999998	-2248.51933327643\\
4.73000000000002	-2322.92044837133\\
4.73999999999978	-2188.19950643151\\
4.76000000000022	-1635.96289154376\\
4.76999999999998	-1551.45043616349\\
4.7800000000002	-1704.95957294127\\
4.80000000000018	-2273.75883983032\\
4.80999999999995	-2346.56845898584\\
4.82000000000016	-2181.45772780345\\
4.82999999999993	-1884.08012949158\\
4.84000000000015	-1653.70028635536\\
4.84999999999991	-1643.84304249192\\
4.86000000000013	-1853.34582597296\\
4.86999999999989	-2147.13221154175\\
4.88000000000011	-2347.840728655\\
4.88999999999987	-2345.62345644009\\
4.90000000000009	-2164.77730646351\\
4.90999999999985	-1942.04359795317\\
4.92000000000007	-1829.94750996016\\
4.92999999999984	-1901.80785634582\\
4.94999999999982	-2329.06751032492\\
4.96000000000004	-2402.01056145476\\
4.9699999999998	-2276.32041337764\\
4.98999999999978	-1766.63715649906\\
5	-1658.89293689603\\
5.01000000000022	-1743.82722849675\\
5.0300000000002	-2209.47009204843\\
5.03999999999996	-2331.71043657802\\
5.05000000000018	-2290.27416473187\\
5.07000000000016	-1974.25789304597\\
5.07999999999993	-1916.6058219263\\
5.09000000000015	-2002.96249062341\\
5.11000000000013	-2338.16984467895\\
5.11999999999989	-2375.03034770962\\
5.13000000000011	-2267.79888438851\\
5.13999999999987	-2092.46104334693\\
5.15000000000009	-1967.73782717937\\
5.15999999999985	-1970.87605389123\\
5.17000000000007	-2089.98632099936\\
5.17999999999984	-2243.92878429611\\
5.19000000000005	-2328.66091170784\\
5.19999999999982	-2286.42197074303\\
5.2199999999998	-1987.36564742118\\
5.23000000000002	-1919.8617232556\\
5.23999999999978	-1967.78739672286\\
5.26000000000022	-2209.65309332604\\
5.26999999999998	-2258.59711241779\\
5.2800000000002	-2239.44673539828\\
5.28999999999996	-2204.06278337211\\
5.30000000000018	-2203.3730166255\\
5.30999999999995	-2247.69754297067\\
5.32000000000016	-2306.18420004567\\
5.32999999999993	-2331.7511585887\\
5.34000000000015	-2305.3162401116\\
5.36000000000013	-2187.76285207543\\
5.36999999999989	-2162.73820350497\\
5.38000000000011	-2176.54161628095\\
5.38999999999987	-2203.34958531223\\
5.40000000000009	-2217.72377000158\\
5.40999999999985	-2219.20361092763\\
5.42999999999984	-2212.70315665311\\
5.44000000000005	-2212.0829222832\\
5.44999999999982	-2213.4223085323\\
5.46000000000004	-2212.6798261448\\
5.4699999999998	-2209.20060991095\\
5.48000000000002	-2209.73269452934\\
5.48999999999978	-2223.66929498589\\
5.5	-2254.00282638532\\
5.51000000000022	-2297.45791918546\\
5.5300000000002	-2397.31238974565\\
5.53999999999996	-2428.22525488622\\
5.55000000000018	-2425.39232361537\\
5.55999999999995	-2383.0216527615\\
5.57999999999993	-2258.21201280275\\
5.59000000000015	-2226.79889179916\\
5.59999999999991	-2235.77026842478\\
5.61000000000013	-2266.92506554088\\
5.61999999999989	-2291.31706115843\\
5.63000000000011	-2282.65079725818\\
5.63999999999987	-2242.67693589615\\
5.65000000000009	-2210.18904419977\\
5.65999999999985	-2230.01462851612\\
5.67000000000007	-2314.85872078412\\
5.67999999999984	-2429.24922216584\\
5.69000000000005	-2505.70268083922\\
5.69999999999982	-2490.58539261553\\
5.71000000000004	-2388.897296305\\
5.7199999999998	-2262.88092397353\\
5.73000000000002	-2198.56497067489\\
5.73999999999978	-2251.0895131655\\
5.76000000000022	-2555.66789519333\\
5.76999999999998	-2625.09182899469\\
5.7800000000002	-2557.74356564792\\
5.80000000000018	-2242.51289720216\\
5.80999999999995	-2184.73448624728\\
5.82000000000016	-2260.74444223897\\
5.82999999999993	-2408.88496938721\\
5.84000000000015	-2519.97281599858\\
5.84999999999991	-2515.30199851079\\
5.86000000000013	-2389.79829510502\\
5.86999999999989	-2228.13044412665\\
5.88000000000011	-2144.39620830113\\
5.88999999999987	-2210.66002084727\\
5.90999999999985	-2630.94685483097\\
5.92000000000007	-2758.06472546567\\
5.92999999999984	-2721.19037354849\\
5.94000000000005	-2546.03469201339\\
5.94999999999982	-2334.28192706864\\
5.96000000000004	-2208.91265633821\\
5.9699999999998	-2246.41845762601\\
5.98999999999978	-2615.0000105499\\
6	-2710.36236584157\\
6.01000000000022	-2650.89355854577\\
6.0300000000002	-2287.43773812063\\
6.03999999999996	-2210.03127893424\\
6.05000000000018	-2292.30794923037\\
6.07000000000016	-2655.45447881527\\
6.07999999999993	-2695.07448496177\\
6.09000000000015	-2567.85101500318\\
6.09999999999991	-2357.68730614172\\
6.11000000000013	-2210.37194475703\\
6.11999999999989	-2236.615119861\\
6.13000000000011	-2437.5318490839\\
6.13999999999987	-2701.33655861185\\
6.15000000000009	-2872.83584987508\\
6.15999999999985	-2858.61251767346\\
6.17000000000007	-2676.75604593021\\
6.17999999999984	-2444.35760289619\\
6.19000000000005	-2304.5838780072\\
6.19999999999982	-2328.65154189087\\
6.2199999999998	-2657.6369385195\\
6.23000000000002	-2726.05773781347\\
6.23999999999978	-2647.17337878246\\
6.26000000000022	-2332.20651561209\\
6.26999999999998	-2321.69248482361\\
6.2800000000002	-2455.99255747753\\
6.28999999999996	-2655.89235236778\\
6.30000000000018	-2795.51983190145\\
6.30999999999995	-2792.85318957477\\
6.32000000000016	-2661.2739765609\\
6.32999999999993	-2489.19329730433\\
6.34000000000015	-2385.30944323722\\
6.34999999999991	-2411.48976583347\\
6.36000000000013	-2554.76894250201\\
6.36999999999989	-2735.57476580694\\
6.38000000000011	-2851.27301349117\\
6.38999999999987	-2836.75355032994\\
6.40000000000009	-2709.62562491696\\
6.40999999999985	-2558.40852635728\\
6.42000000000007	-2477.31064695238\\
6.42999999999984	-2508.21359234486\\
6.44999999999982	-2711.52475894817\\
6.46000000000004	-2722.18526725954\\
6.4699999999998	-2636.84717823429\\
6.48000000000002	-2513.67128834362\\
6.48999999999978	-2439.18324982408\\
6.5	-2470.68092726824\\
6.51000000000022	-2600.53511328073\\
6.51999999999998	-2761.02753353081\\
6.5300000000002	-2865.78828377697\\
6.53999999999996	-2865.37049174936\\
6.55000000000018	-2770.96150717518\\
6.55999999999995	-2647.84479255925\\
6.57000000000016	-2571.95850165065\\
6.57999999999993	-2581.80917902681\\
6.59000000000015	-2663.30682451432\\
6.59999999999991	-2764.12433581007\\
6.61000000000013	-2820.15658754942\\
6.61999999999989	-2803.66859427546\\
6.63999999999987	-2657.81494897016\\
6.65000000000009	-2622.50916474981\\
6.65999999999985	-2642.26087272755\\
6.67999999999984	-2746.59391473294\\
6.69000000000005	-2750.70247205447\\
6.69999999999982	-2705.62361625185\\
6.71000000000004	-2644.40589891096\\
6.7199999999998	-2617.49068524964\\
6.73000000000002	-2656.96815122055\\
6.75	-2828.38027585085\\
6.76000000000022	-2877.56050882503\\
6.76999999999998	-2873.2244454251\\
6.78999999999996	-2792.35160325902\\
6.80000000000018	-2781.7503062656\\
6.82000000000016	-2808.19007730288\\
6.82999999999993	-2797.31200303461\\
6.84999999999991	-2710.15706354213\\
6.86000000000013	-2707.39348587999\\
6.86999999999989	-2761.23524178084\\
6.88000000000011	-2833.82671641215\\
6.88999999999987	-2873.11233633686\\
6.90000000000009	-2853.40608777416\\
6.92000000000007	-2726.28081323656\\
6.92999999999984	-2716.65522249038\\
6.94000000000005	-2763.83167332953\\
6.94999999999982	-2834.24563660468\\
6.96000000000004	-2886.05515075777\\
6.9699999999998	-2901.7620488538\\
6.98000000000002	-2888.86925433403\\
6.98999999999978	-2864.49110859894\\
7	-2851.03743217433\\
7.01000000000022	-2865.66423617289\\
7.0300000000002	-2960.15637582495\\
7.03999999999996	-2975.85874788795\\
7.05000000000018	-2931.17377029612\\
7.07000000000016	-2725.88326318533\\
7.07999999999993	-2674.61283785026\\
7.09000000000015	-2712.64995230129\\
7.11000000000013	-2955.33438630304\\
7.11999999999989	-3025.13165894672\\
7.13000000000011	-2998.64243862235\\
7.15000000000009	-2821.63979584822\\
7.15999999999985	-2807.72501215793\\
7.17000000000007	-2877.08058308141\\
7.17999999999984	-2989.04945436659\\
7.19000000000005	-3073.36766768855\\
7.19999999999982	-3073.78275425173\\
7.21000000000004	-2986.36128938416\\
7.2199999999998	-2865.09840557752\\
7.23000000000002	-2793.79635307688\\
7.23999999999978	-2828.82507519536\\
7.26000000000022	-3094.99765112904\\
7.26999999999998	-3154.27568487988\\
7.2800000000002	-3082.84195264028\\
7.30000000000018	-2754.85195040871\\
7.30999999999995	-2695.14769224556\\
7.32000000000016	-2773.93275959809\\
7.34000000000015	-3098.57149618454\\
7.34999999999991	-3151.2939711763\\
7.36000000000013	-3078.2757996329\\
7.36999999999989	-2951.72003722798\\
7.38000000000011	-2873.95696761417\\
7.38999999999987	-2909.3086160058\\
7.40999999999985	-3185.43329503799\\
7.42000000000007	-3232.7809284278\\
7.42999999999984	-3143.56617952834\\
7.44000000000005	-2975.45078515252\\
7.44999999999982	-2836.68497690847\\
7.46000000000004	-2807.52882127811\\
7.4699999999998	-2898.97427124062\\
7.48000000000002	-3054.71077989698\\
7.48999999999978	-3182.07888268961\\
7.5	-3209.03327596158\\
7.51000000000022	-3125.85328422716\\
7.51999999999998	-2984.6951767732\\
7.5300000000002	-2874.66234739919\\
7.53999999999996	-2862.16544921726\\
7.55000000000018	-2949.55068395298\\
7.55999999999995	-3085.93506836379\\
7.57000000000016	-3194.21994624061\\
7.57999999999993	-3214.5929662437\\
7.59000000000015	-3145.26126356046\\
7.59999999999991	-3038.19971687109\\
7.61000000000013	-2969.76644826099\\
7.61999999999989	-2997.62990495869\\
7.63000000000011	-3116.41010284312\\
7.63999999999987	-3257.6869151663\\
7.65000000000009	-3325.10288594728\\
7.65999999999985	-3259.11935537493\\
7.67999999999984	-2924.5049832197\\
7.69000000000005	-2848.95568197122\\
7.69999999999982	-2909.15246349665\\
7.7199999999998	-3218.8003753195\\
7.73000000000002	-3281.41116388609\\
7.73999999999978	-3230.61021139496\\
7.76000000000022	-3011.02191153954\\
7.76999999999998	-3000.34147272254\\
7.7800000000002	-3090.50458637493\\
7.78999999999996	-3218.23411172587\\
7.80000000000018	-3297.01947150349\\
7.80999999999995	-3276.6435302363\\
7.82999999999993	-3070.55567127367\\
7.84000000000015	-3037.78219255076\\
7.84999999999991	-3104.00885162189\\
7.86000000000013	-3228.10213898273\\
7.86999999999989	-3326.87193827941\\
7.88000000000011	-3338.594962662\\
7.88999999999987	-3260.43985428388\\
7.90000000000009	-3143.60649699279\\
7.90999999999985	-3057.38326977735\\
7.92000000000007	-3039.3723199529\\
7.92999999999984	-3090.12761620531\\
7.94000000000005	-3176.80963028747\\
7.94999999999982	-3242.85841379637\\
7.96000000000004	-3255.52544490216\\
7.9699999999998	-3228.00130303043\\
7.98000000000002	-3194.18519585941\\
7.98999999999978	-3183.25871688211\\
8	-3213.15163495408\\
8.01999999999998	-3325.20089419981\\
8.0300000000002	-3337.86646037162\\
8.03999999999996	-3295.61888772547\\
8.05000000000018	-3221.59621951842\\
8.05999999999995	-3166.73368964721\\
};
%\addlegendentry{$p_{3,r}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-2457.17821028469\\
0.0100000000002183	-1379.05931610835\\
0.0200000000004366	-769.369782031175\\
0.0299999999997453	-865.305870537249\\
0.0399999999999636	-1362.6070924558\\
0.0500000000001819	-1612.19994758107\\
0.0600000000004002	-1071.77745813206\\
0.0900000000001455	2770.21786845356\\
0.100000000000364	2443.26602311541\\
0.109999999999673	931.682968497995\\
0.119999999999891	-1005.90256396259\\
0.130000000000109	-2337.9585618141\\
0.140000000000327	-2359.27323970009\\
0.149999999999636	-1099.49810567939\\
0.159999999999854	700.431492283285\\
0.170000000000073	2045.25591344734\\
0.180000000000291	2270.88751790674\\
0.1899999999996	1405.68783620657\\
0.199999999999818	99.2775423822341\\
0.210000000000036	-812.358917113427\\
0.220000000000255	-823.140282739324\\
0.229999999999563	-28.4319825414368\\
0.239999999999782	986.737547064807\\
0.25	1551.10306288772\\
0.260000000000218	1332.77613550715\\
0.289999999999964	-1072.59497451556\\
0.300000000000182	-1186.42295576418\\
0.3100000000004	-1022.86105493531\\
0.319999999999709	-939.311913148584\\
0.329999999999927	-1131.36569945095\\
0.340000000000146	-1466.22615210105\\
0.350000000000364	-1568.4568122806\\
0.359999999999673	-1120.5491748853\\
0.380000000000109	880.39371834721\\
0.390000000000327	1349.70826668442\\
0.399999999999636	817.192247995179\\
0.409999999999854	-647.545306721328\\
0.420000000000073	-2454.05994488283\\
0.430000000000291	-3784.08106210583\\
0.4399999999996	-4040.94131779075\\
0.449999999999818	-3162.40998821699\\
0.470000000000255	-139.061262235747\\
0.479999999999563	771.275031181847\\
0.489999999999782	1032.69988348246\\
0.5	971.566181856339\\
0.510000000000218	1010.25166971041\\
0.529999999999745	1674.70223272863\\
0.539999999999964	1647.67064420763\\
0.550000000000182	910.302534351275\\
0.569999999999709	-1979.21524058456\\
0.579999999999927	-2956.71064420461\\
0.590000000000146	-2928.07231753413\\
0.600000000000364	-1908.07414294032\\
0.619999999999891	1057.26664060263\\
0.630000000000109	1890.9922680108\\
0.640000000000327	2047.54249412119\\
0.649999999999636	1753.54891324025\\
0.670000000000073	847.821290128055\\
0.680000000000291	245.888192955031\\
0.6899999999996	-674.603447631211\\
0.710000000000036	-3162.44729122855\\
0.720000000000255	-3850.9302308154\\
0.729999999999563	-3525.01381013711\\
0.739999999999782	-2129.34669775266\\
0.760000000000218	1651.19671535464\\
0.770000000000437	2468.86517807647\\
0.779999999999745	2019.65892833321\\
0.789999999999964	602.567623941596\\
0.800000000000182	-1075.25215954896\\
0.8100000000004	-2306.5432113348\\
0.819999999999709	-2745.54387695927\\
0.829999999999927	-2523.29655343886\\
0.840000000000146	-2075.25220079456\\
0.850000000000364	-1790.90064481581\\
0.869999999999891	-1704.93679696246\\
0.880000000000109	-1317.97827444304\\
0.890000000000327	-448.069323946994\\
0.899999999999636	677.800191612769\\
0.909999999999854	1565.62652373993\\
0.920000000000073	1753.63487977953\\
0.930000000000291	1115.57461113674\\
0.949999999999818	-1141.80324260137\\
0.960000000000036	-1686.52269879831\\
0.970000000000255	-1524.67453633946\\
0.989999999999782	-319.450408786328\\
1	-73.7684303720334\\
1.01000000000022	-190.221315666831\\
1.02000000000044	-396.226590013815\\
1.02999999999975	-373.953707097924\\
1.03999999999996	-27.6893694226746\\
1.05000000000018	407.932512598833\\
1.0600000000004	527.823185762492\\
1.06999999999971	56.0389716123982\\
1.09000000000015	-1902.50779807657\\
1.10000000000036	-2343.33632057508\\
1.10999999999967	-1922.14527855063\\
1.13000000000011	369.60292329703\\
1.14000000000033	957.621574632794\\
1.14999999999964	594.739722617153\\
1.17000000000007	-1799.88226408789\\
1.18000000000029	-2537.07340497687\\
1.1899999999996	-2413.01912862621\\
1.21000000000004	-731.674170401547\\
1.22000000000025	-289.592307429059\\
1.22999999999956	-489.894987947749\\
1.23999999999978	-1073.14366622978\\
1.25	-1531.24457832848\\
1.26000000000022	-1477.98511050761\\
1.27000000000044	-917.327029879808\\
1.27999999999975	-246.514035935313\\
1.28999999999996	18.9497416462336\\
1.30000000000018	-381.437919536103\\
1.31999999999971	-2011.09163769595\\
1.32999999999993	-2119.72926051957\\
1.34000000000015	-1377.52756573469\\
1.35999999999967	1030.11275072382\\
1.36999999999989	1444.24528411986\\
1.38000000000011	954.90523629241\\
1.39999999999964	-1103.78939302016\\
1.40999999999985	-1543.29098630932\\
1.42000000000007	-1323.41547364435\\
1.43000000000029	-790.656167636008\\
1.4399999999996	-462.565084767967\\
1.44999999999982	-646.636804947735\\
1.47000000000025	-1754.51211800463\\
1.47999999999956	-1742.40418278338\\
1.48999999999978	-1046.95422938739\\
1.5	0.84260117611575\\
1.51000000000022	785.027803676082\\
1.52000000000044	788.352493648124\\
1.52999999999975	-79.5921621306379\\
1.55000000000018	-2507.56379150042\\
1.5600000000004	-2850.73092337427\\
1.56999999999971	-2337.6440261413\\
1.59000000000015	-450.198882867762\\
1.60000000000036	-104.289686805637\\
1.60999999999967	-346.267122837592\\
1.61999999999989	-859.235147213185\\
1.63000000000011	-1230.13325001241\\
1.64000000000033	-1242.64354300521\\
1.64999999999964	-1014.29418730401\\
1.65999999999985	-883.042462898751\\
1.67000000000007	-1128.51683593711\\
1.6899999999996	-2310.92058003569\\
1.69999999999982	-2417.44255655681\\
1.71000000000004	-1789.55471698688\\
1.72999999999956	612.890712135491\\
1.73999999999978	1243.11590674989\\
1.75	974.510953514725\\
1.76000000000022	-25.0867532289667\\
1.77000000000044	-1213.09107077965\\
1.77999999999975	-1996.23596026149\\
1.78999999999996	-2068.63597077126\\
1.80000000000018	-1563.61227784645\\
1.8100000000004	-922.133531876798\\
1.81999999999971	-568.234714716985\\
1.82999999999993	-633.494061100905\\
1.84000000000015	-903.502582244782\\
1.85000000000036	-1003.1030556779\\
1.85999999999967	-701.877107502375\\
1.86999999999989	-108.739278433236\\
1.88000000000011	364.17279150725\\
1.89000000000033	267.918241901762\\
1.89999999999964	-558.703414977747\\
1.92000000000007	-3005.45322445313\\
1.93000000000029	-3468.20284011038\\
1.9399999999996	-2999.14136772355\\
1.97000000000025	369.672568491893\\
1.97999999999956	580.412275976566\\
1.98999999999978	222.687710183789\\
2.01000000000022	-840.469438691594\\
2.02999999999975	-1436.14021413436\\
2.03999999999996	-1900.08938269858\\
2.0600000000004	-3136.40230181983\\
2.06999999999971	-3259.11262334253\\
2.07999999999993	-2660.1472720654\\
2.10999999999967	1070.57059712473\\
2.11999999999989	1294.01539526786\\
2.13000000000011	661.178369196921\\
2.14999999999964	-1529.8791942752\\
2.15999999999985	-2130.53819573917\\
2.17000000000007	-2193.51179832378\\
2.1899999999996	-1704.78069323388\\
2.19999999999982	-1612.48575180091\\
2.21000000000004	-1565.71826418791\\
2.22000000000025	-1316.50736094744\\
2.22999999999956	-713.816740683405\\
2.23999999999978	118.610561704247\\
2.25	797.455812690213\\
2.26000000000022	888.911822072319\\
2.27000000000044	189.753856430486\\
2.28999999999996	-2456.48807179583\\
2.30000000000018	-3292.4026026702\\
2.3100000000004	-3292.27757304741\\
2.31999999999971	-2574.91157911881\\
2.32999999999993	-1591.82367675905\\
2.34000000000015	-844.710381419376\\
2.35000000000036	-584.377084121263\\
2.35999999999967	-705.686355241168\\
2.36999999999989	-886.802308502874\\
2.38000000000011	-854.586921076272\\
2.39999999999964	-388.104712016445\\
2.40999999999985	-545.606789935236\\
2.42000000000007	-1208.76943731935\\
2.43000000000029	-2173.0593925331\\
2.4399999999996	-2966.64660078718\\
2.44999999999982	-3133.79939323377\\
2.46000000000004	-2530.59865362578\\
2.47999999999956	-405.044406670813\\
2.48999999999978	51.1658381664356\\
2.5	-239.811664335257\\
2.52000000000044	-1769.80344613057\\
2.52999999999975	-2057.09587393118\\
2.53999999999996	-1775.6560990179\\
2.55000000000018	-1191.16897120616\\
2.5600000000004	-734.931099590881\\
2.56999999999971	-710.255635228647\\
2.57999999999993	-1099.12172105415\\
2.59000000000015	-1576.07317992782\\
2.60000000000036	-1748.60232802136\\
2.60999999999967	-1449.9026136098\\
2.61999999999989	-860.296553279491\\
2.63000000000011	-392.547329992887\\
2.64000000000033	-409.431342460011\\
2.64999999999964	-967.978208058472\\
2.65999999999985	-1764.95155715371\\
2.67000000000007	-2319.50791819192\\
2.68000000000029	-2281.51319901175\\
2.6899999999996	-1669.3772841368\\
2.69999999999982	-861.145621141146\\
2.71000000000004	-356.73579582373\\
2.72000000000025	-465.760184155155\\
2.72999999999956	-1121.77742443373\\
2.73999999999978	-1936.76633618259\\
2.75	-2452.11714421594\\
2.76000000000022	-2423.47036949647\\
2.77999999999975	-1416.51719735191\\
2.78999999999996	-1156.14267323728\\
2.80000000000018	-1289.97231149512\\
2.8100000000004	-1613.42924927266\\
2.81999999999971	-1761.62590561716\\
2.82999999999993	-1495.39667470366\\
2.85000000000036	-345.986275927968\\
2.85999999999967	-270.006800662459\\
2.86999999999989	-872.428670728186\\
2.89000000000033	-2984.18578149842\\
2.89999999999964	-3445.75707317334\\
2.90999999999985	-3090.08645176505\\
2.9399999999996	-230.463370398051\\
2.94999999999982	-108.14524693675\\
2.96000000000004	-483.500137843885\\
2.97000000000025	-986.16228425405\\
2.97999999999956	-1278.16429048891\\
2.98999999999978	-1281.0323167938\\
3	-1197.46739830774\\
3.01000000000022	-1320.80859896689\\
3.02000000000044	-1786.70063442242\\
3.02999999999975	-2430.30982604204\\
3.03999999999996	-2859.68891128955\\
3.05000000000018	-2710.41611219963\\
3.0600000000004	-1907.86826077133\\
3.07999999999993	214.640420314234\\
3.09000000000015	512.529475969468\\
3.10000000000036	-7.99124567490617\\
3.11999999999989	-2213.11597734883\\
3.13000000000011	-2923.7042538468\\
3.14000000000033	-3046.58457630199\\
3.14999999999964	-2741.78693760106\\
3.15999999999985	-2332.6177446779\\
3.17000000000007	-2060.65127138437\\
3.18000000000029	-1937.3545204763\\
3.1899999999996	-1776.62805279644\\
3.19999999999982	-1378.53091954532\\
3.22000000000025	-118.927203093269\\
3.22999999999956	90.4445920101643\\
3.23999999999978	-368.717060389219\\
3.25	-1419.56971574533\\
3.26000000000022	-2654.62472852317\\
3.27000000000044	-3540.5042447588\\
3.27999999999975	-3696.23472236667\\
3.28999999999996	-3102.10515035594\\
3.3100000000004	-1166.75847591349\\
3.31999999999971	-651.878083650693\\
3.32999999999993	-600.807239546897\\
3.35000000000036	-992.525216251812\\
3.35999999999967	-1060.98347501868\\
3.36999999999989	-1110.85799047924\\
3.38000000000011	-1352.88650900335\\
3.39000000000033	-1906.4585290386\\
3.39999999999964	-2639.85484273239\\
3.40999999999985	-3197.32508017285\\
3.42000000000007	-3211.78460024921\\
3.43000000000029	-2540.00316660919\\
3.44999999999982	-274.157229715205\\
3.46000000000004	322.755672522951\\
3.47000000000025	147.317595157643\\
3.47999999999956	-656.430997983683\\
3.48999999999978	-1656.82378029872\\
3.5	-2404.35238985944\\
3.51000000000022	-2682.69909419648\\
3.52000000000044	-2585.6726047469\\
3.52999999999975	-2393.85539604794\\
3.53999999999996	-2340.7168008579\\
3.55000000000018	-2440.07189295746\\
3.5600000000004	-2481.78930222973\\
3.56999999999971	-2209.90368018387\\
3.57999999999993	-1556.5528069325\\
3.59000000000015	-739.288472899342\\
3.60000000000036	-172.412245634307\\
3.60999999999967	-216.87555084767\\
3.61999999999989	-939.242147110132\\
3.64000000000033	-3021.27878642942\\
3.64999999999964	-3419.52390441346\\
3.65999999999985	-3117.27357927913\\
3.68000000000029	-1588.70036528679\\
3.6899999999996	-1179.3944110955\\
3.69999999999982	-1215.94012082576\\
3.71000000000004	-1490.26685684378\\
3.72000000000025	-1682.19818575841\\
3.72999999999956	-1608.13634309526\\
3.73999999999978	-1358.82539007355\\
3.75	-1213.74986309806\\
3.76000000000022	-1426.20711497998\\
3.77000000000044	-2017.73403224823\\
3.77999999999975	-2716.72146212954\\
3.78999999999996	-3107.44107281344\\
3.80000000000018	-2901.00860877272\\
3.8100000000004	-2138.53014977808\\
3.81999999999971	-1192.24476972921\\
3.82999999999993	-554.80505842768\\
3.84000000000015	-539.888647696775\\
3.85000000000036	-1101.94643349389\\
3.85999999999967	-1873.75080834263\\
3.86999999999989	-2401.43519989178\\
3.88000000000011	-2433.4803803852\\
3.89999999999964	-1625.96823879165\\
3.90999999999985	-1479.50383770932\\
3.92000000000007	-1737.87890027112\\
3.93000000000029	-2209.32650793022\\
3.9399999999996	-2541.69604769401\\
3.94999999999982	-2469.55886012889\\
3.96000000000004	-2010.68682452759\\
3.97000000000025	-1468.72635079383\\
3.97999999999956	-1226.39102297684\\
3.98999999999978	-1490.34483836646\\
4.01000000000022	-2772.73421364855\\
4.02000000000044	-2977.53472301424\\
4.02999999999975	-2576.87292457084\\
4.05000000000018	-1004.87659092795\\
4.0600000000004	-732.764840048656\\
4.06999999999971	-1097.23089976828\\
4.09000000000015	-2618.37308201539\\
4.10000000000036	-2937.73147706913\\
4.10999999999967	-2731.79239844105\\
4.13000000000011	-1802.74319403389\\
4.14000000000033	-1714.83759876092\\
4.14999999999964	-1941.15033117274\\
4.15999999999985	-2210.4593592561\\
4.17000000000007	-2205.72962266079\\
4.18000000000029	-1815.83285934641\\
4.1899999999996	-1237.36518877822\\
4.19999999999982	-864.086243857789\\
4.21000000000004	-1028.74673697972\\
4.22000000000025	-1763.34157203503\\
4.22999999999956	-2749.74087400437\\
4.23999999999978	-3486.15769393575\\
4.25	-3577.72725565602\\
4.26000000000022	-2969.31865092371\\
4.27999999999975	-1095.52956243343\\
4.28999999999996	-704.774645588803\\
4.30000000000018	-866.91271742301\\
4.31999999999971	-1804.23813428049\\
4.32999999999993	-2032.98332206895\\
4.34000000000015	-2080.77300432982\\
4.35000000000036	-2169.51175311769\\
4.35999999999967	-2494.50543974386\\
4.38000000000011	-3533.26865891438\\
4.39000000000033	-3608.43900874194\\
4.39999999999964	-3056.2872772171\\
4.42000000000007	-877.379206412034\\
4.43000000000029	-182.122335965996\\
4.4399999999996	-228.969188841876\\
4.44999999999982	-958.071894155531\\
4.47000000000025	-2856.40999842997\\
4.47999999999956	-3268.14169435208\\
4.48999999999978	-3224.46956256176\\
4.51000000000022	-2723.44315336118\\
4.52999999999975	-2533.33808546385\\
4.53999999999996	-2248.2344394362\\
4.55000000000018	-1670.66366790473\\
4.5600000000004	-956.007085088651\\
4.56999999999971	-459.021925787365\\
4.57999999999993	-527.227584990021\\
4.59000000000015	-1266.43847386109\\
4.60999999999967	-3554.72210115638\\
4.61999999999989	-4141.24314270663\\
4.63000000000011	-3979.83824791308\\
4.64000000000033	-3214.6012982818\\
4.64999999999964	-2244.22061314611\\
4.65999999999985	-1490.15666097183\\
4.67000000000007	-1159.52409595681\\
4.68000000000029	-1180.51580761065\\
4.6899999999996	-1324.7301372941\\
4.69999999999982	-1409.51582429833\\
4.71000000000004	-1438.8979189253\\
4.72000000000025	-1585.21975843455\\
4.72999999999956	-2031.26557486162\\
4.75	-3584.8842331796\\
4.76000000000022	-4058.60294155583\\
4.77000000000044	-3898.82866369492\\
4.77999999999975	-3098.9727981055\\
4.80000000000018	-1027.13983048699\\
4.8100000000004	-618.050701011296\\
4.81999999999971	-850.351878041383\\
4.84000000000015	-2213.7281237247\\
4.85000000000036	-2663.87317742479\\
4.85999999999967	-2785.02720624216\\
4.86999999999989	-2731.57707322789\\
4.88000000000011	-2715.6759209251\\
4.89000000000033	-2833.41088864707\\
4.89999999999964	-2983.94377384268\\
4.90999999999985	-2940.86260573969\\
4.92000000000007	-2541.86803527997\\
4.9399999999996	-1167.30530023598\\
4.94999999999982	-857.208729222117\\
4.96000000000004	-1134.35386889517\\
4.97000000000025	-1913.27099823476\\
4.97999999999956	-2838.89366551639\\
4.98999999999978	-3479.66178075811\\
5	-3569.87612163443\\
5.01000000000022	-3151.66939622432\\
5.02000000000044	-2530.20382100496\\
5.02999999999975	-2067.68150145759\\
5.03999999999996	-1956.06157776647\\
5.0600000000004	-2302.49065162843\\
5.06999999999971	-2276.27752429076\\
5.09000000000015	-1700.67529772609\\
5.10000000000036	-1638.35775312328\\
5.10999999999967	-1977.17882369281\\
5.13000000000011	-3207.34500930529\\
5.14000000000033	-3417.51354176877\\
5.14999999999964	-3093.46654148951\\
5.17000000000007	-1747.57337582286\\
5.18000000000029	-1489.8959961701\\
5.1899999999996	-1768.97267647325\\
5.21000000000004	-2976.08913960281\\
5.22000000000025	-3186.32914097987\\
5.22999999999956	-2939.51701685483\\
5.23999999999978	-2438.54202718896\\
5.25	-2028.76388866277\\
5.26000000000022	-1959.0751552293\\
5.27000000000044	-2225.30165282437\\
5.27999999999975	-2590.64363317879\\
5.28999999999996	-2760.28396507213\\
5.30000000000018	-2593.2366536105\\
5.3100000000004	-2209.12591555031\\
5.31999999999971	-1908.22994761438\\
5.32999999999993	-1954.93973252915\\
5.34000000000015	-2388.38360284064\\
5.35000000000036	-2982.39560954288\\
5.35999999999967	-3373.11151590157\\
5.36999999999989	-3280.42218177975\\
5.38000000000011	-2710.04775019522\\
5.39000000000033	-1962.56939494998\\
5.39999999999964	-1448.16112051861\\
5.40999999999985	-1449.12841612426\\
5.42000000000007	-1955.66005862148\\
5.43000000000029	-2673.28745658777\\
5.4399999999996	-3212.81778174397\\
5.44999999999982	-3335.64552720286\\
5.46000000000004	-3078.3582356421\\
5.47000000000025	-2693.77537042108\\
5.47999999999956	-2456.89840330736\\
5.48999999999978	-2473.6156425068\\
5.5	-2619.65523194379\\
5.51000000000022	-2644.07977801248\\
5.52000000000044	-2374.6909201038\\
5.53999999999996	-1426.4608488421\\
5.55000000000018	-1377.76006968006\\
5.5600000000004	-1876.8813245525\\
5.57999999999993	-3684.1924786471\\
5.59000000000015	-4165.9341086436\\
5.60000000000036	-4001.96142712997\\
5.60999999999967	-3302.68158671742\\
5.61999999999989	-2435.75096480704\\
5.63000000000011	-1800.0087432145\\
5.64000000000033	-1599.73745277434\\
5.64999999999964	-1768.89761188701\\
5.65999999999985	-2062.03971459849\\
5.67000000000007	-2252.23689358733\\
5.68000000000029	-2287.7105803153\\
5.6899999999996	-2312.543196459\\
5.69999999999982	-2534.76528629905\\
5.71000000000004	-3030.50886777854\\
5.72000000000025	-3645.35842923347\\
5.72999999999956	-4045.70969019589\\
5.73999999999978	-3920.23116736366\\
5.75	-3204.40687643995\\
5.77000000000044	-1221.2817553195\\
5.77999999999975	-823.177010889308\\
5.78999999999996	-1112.3892445818\\
5.81999999999971	-3461.17714822538\\
5.82999999999993	-3691.49377117692\\
5.84000000000015	-3601.40693869794\\
5.85000000000036	-3412.8502566956\\
5.85999999999967	-3288.28102382704\\
5.86999999999989	-3222.130099941\\
5.88000000000011	-3058.39064012689\\
5.89000000000033	-2642.81192599678\\
5.90999999999985	-1325.10722644377\\
5.92000000000007	-1003.39828381722\\
5.93000000000029	-1269.61591795048\\
5.9399999999996	-2098.77853208438\\
5.94999999999982	-3177.85143126621\\
5.96000000000004	-4054.96790565936\\
5.97000000000025	-4383.33316306727\\
5.97999999999956	-4097.12268112734\\
6	-2703.65887737814\\
6.01000000000022	-2240.77968429997\\
6.02000000000044	-2092.86853746066\\
6.02999999999975	-2120.10492206564\\
6.03999999999996	-2135.58011517025\\
6.05000000000018	-2066.70647640684\\
6.0600000000004	-2018.58533324673\\
6.06999999999971	-2185.51559545232\\
6.07999999999993	-2677.39914483612\\
6.10000000000036	-4039.28394658476\\
6.10999999999967	-4272.9923786026\\
6.11999999999989	-3922.71450648975\\
6.14999999999964	-1544.98606197525\\
6.15999999999985	-1453.34835260611\\
6.17000000000007	-1845.94932211093\\
6.18000000000029	-2442.76161599852\\
6.1899999999996	-2925.67447314193\\
6.19999999999982	-3131.58503030937\\
6.21000000000004	-3119.33606122396\\
6.22000000000025	-3087.91586518937\\
6.22999999999956	-3197.26612070623\\
6.23999999999978	-3433.01331446973\\
6.25	-3608.06354746089\\
6.26000000000022	-3500.46857634989\\
6.27000000000044	-3028.34550631412\\
6.28999999999996	-1762.36889749532\\
6.30000000000018	-1611.14740140015\\
6.3100000000004	-1991.21881578225\\
6.32999999999993	-3410.68936901533\\
6.34000000000015	-3745.78623972739\\
6.35000000000036	-3601.09975940199\\
6.36999999999989	-2672.40134469555\\
6.38000000000011	-2473.07089428984\\
6.39000000000033	-2597.9067966287\\
6.39999999999964	-2880.90109449927\\
6.40999999999985	-3067.8083039105\\
6.42000000000007	-2995.23328401867\\
6.4399999999996	-2455.52753573691\\
6.44999999999982	-2450.30523076018\\
6.46000000000004	-2768.3596242603\\
6.47000000000025	-3244.3336177202\\
6.47999999999956	-3584.74436388649\\
6.48999999999978	-3554.08634228297\\
6.5	-3138.04684428961\\
6.51000000000022	-2568.33928775363\\
6.52000000000044	-2186.87160238489\\
6.52999999999975	-2226.74731122384\\
6.53999999999996	-2666.30903476786\\
6.55000000000018	-3246.29215664073\\
6.5600000000004	-3623.87339153155\\
6.56999999999971	-3587.90181567162\\
6.57999999999993	-3189.68308632604\\
6.59000000000015	-2695.86847507845\\
6.60000000000036	-2404.9272859704\\
6.60999999999967	-2461.74865614145\\
6.63000000000011	-3104.07823126891\\
6.64000000000033	-3217.01126817122\\
6.64999999999964	-3072.42137137171\\
6.65999999999985	-2829.89083665965\\
6.67000000000007	-2740.27658216163\\
6.68000000000029	-2954.06650016502\\
6.69999999999982	-3793.54979714343\\
6.71000000000004	-3858.92645105933\\
6.72000000000025	-3461.363205301\\
6.73999999999978	-2064.11959953252\\
6.75	-1760.92926491581\\
6.76000000000022	-1989.7414857855\\
6.77999999999975	-3321.85413195454\\
6.78999999999996	-3759.52562778038\\
6.80000000000018	-3801.58088776402\\
6.81999999999971	-3293.39524034909\\
6.82999999999993	-3185.99118877659\\
6.85000000000036	-3300.77239922631\\
6.85999999999967	-3144.79131073148\\
6.86999999999989	-2718.84662049465\\
6.88000000000011	-2192.09725034317\\
6.89000000000033	-1874.7708346024\\
6.89999999999964	-2024.64289805262\\
6.90999999999985	-2673.95340303321\\
6.93000000000029	-4326.94924141716\\
6.9399999999996	-4584.10837614021\\
6.94999999999982	-4258.39098331337\\
6.97000000000025	-2794.28814200387\\
6.97999999999956	-2314.62557700083\\
6.98999999999978	-2204.36235973483\\
7	-2348.96471340478\\
7.01000000000022	-2543.67386117375\\
7.02000000000044	-2658.07116593513\\
7.02999999999975	-2720.48014089752\\
7.03999999999996	-2884.76097277238\\
7.05000000000018	-3283.72448945652\\
7.06999999999971	-4424.68338504388\\
7.07999999999993	-4623.75683833768\\
7.09000000000015	-4285.29441679958\\
7.10000000000036	-3472.49646515184\\
7.10999999999967	-2502.26630227289\\
7.11999999999989	-1780.91649507239\\
7.13000000000011	-1593.00150175246\\
7.14000000000033	-1959.22799340718\\
7.15999999999985	-3318.86014136002\\
7.17000000000007	-3744.17711656602\\
7.18000000000029	-3881.09895770475\\
7.1899999999996	-3852.81366662729\\
7.19999999999982	-3818.80594712033\\
7.21000000000004	-3834.54397099868\\
7.22000000000025	-3807.37894693477\\
7.22999999999956	-3577.44511046814\\
7.23999999999978	-3070.62473050088\\
7.25	-2404.28107295124\\
7.26000000000022	-1858.43204682663\\
7.27000000000044	-1734.05428138811\\
7.27999999999975	-2163.32844831878\\
7.30000000000018	-3934.49476757551\\
7.3100000000004	-4546.51755223188\\
7.31999999999971	-4630.48572760869\\
7.32999999999993	-4237.12123510552\\
7.35000000000036	-3083.58734331682\\
7.35999999999967	-2785.29648326827\\
7.36999999999989	-2705.57908569632\\
7.38000000000011	-2697.29760769967\\
7.39000000000033	-2636.32986469174\\
7.39999999999964	-2533.16424517288\\
7.40999999999985	-2532.14121953509\\
7.42000000000007	-2790.40625296068\\
7.43000000000029	-3340.28592960398\\
7.4399999999996	-4019.87391234473\\
7.44999999999982	-4528.20132333623\\
7.46000000000004	-4600.38828230321\\
7.47000000000025	-4168.28815553251\\
7.48999999999978	-2683.37665909684\\
7.5	-2288.71655802537\\
7.51000000000022	-2349.28056924039\\
7.53999999999996	-3481.48632056124\\
7.55000000000018	-3524.40849669751\\
7.5600000000004	-3440.53159857541\\
7.56999999999971	-3419.20097968145\\
7.57999999999993	-3564.42309104986\\
7.59000000000015	-3804.10084362471\\
7.60000000000036	-3940.66887150582\\
7.60999999999967	-3791.88389385519\\
7.61999999999989	-3342.23693194621\\
7.63000000000011	-2784.42507306526\\
7.64000000000033	-2415.38758414349\\
7.64999999999964	-2455.1501086262\\
7.65999999999985	-2895.26901639651\\
7.67000000000007	-3505.31002823271\\
7.68000000000029	-3969.81918965945\\
7.6899999999996	-4070.26761848764\\
7.69999999999982	-3814.5062862299\\
7.71000000000004	-3410.75224981463\\
7.72000000000025	-3125.89269157654\\
7.72999999999956	-3115.28278424204\\
7.75	-3581.76930853334\\
7.76000000000022	-3648.82802801103\\
7.77000000000044	-3472.79290916902\\
7.77999999999975	-3171.8587739215\\
7.78999999999996	-2967.61129838093\\
7.80000000000018	-3030.39185864993\\
7.81999999999971	-3718.35909582409\\
7.82999999999993	-3887.73060932468\\
7.84000000000015	-3725.53788113169\\
7.85999999999967	-2925.2961412366\\
7.86999999999989	-2814.28310837575\\
7.88000000000011	-3086.31417500282\\
7.89999999999964	-4092.00004338187\\
7.90999999999985	-4258.30551990582\\
7.92000000000007	-4023.79231095064\\
7.9399999999996	-3061.4715830983\\
7.94999999999982	-2853.45586350334\\
7.96000000000004	-2963.67035611686\\
7.97000000000025	-3248.73351862778\\
7.97999999999956	-3479.48904909799\\
7.98999999999978	-3513.38693333398\\
8.01000000000022	-3270.58834147524\\
8.02000000000044	-3362.59359561197\\
8.02999999999975	-3702.33565835689\\
8.03999999999996	-4129.05111709432\\
8.05000000000018	-4373.24068741661\\
8.0600000000004	-4226.78217407462\\
};
%\addlegendentry{$p_{8,r}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-9.85587154666109\\
0.0100000000002183	9.56216042283313\\
0.0199999999999818	7.73255677419957\\
0.0300000000002001	2.68052539410428\\
0.0399999999999636	3.95693315529024\\
0.0500000000001819	-5.60956471185455\\
0.0599999999999454	-9.37053397402133\\
0.0700000000001637	-2.78335515931212\\
0.0799999999999272	-8.65994974530122\\
0.0900000000001455	-9.85839223066478\\
0.0999999999999091	-4.06452740681289\\
0.110000000000127	3.72210641996253\\
0.119999999999891	-1.79160987575369\\
0.130000000000109	6.21412446194563\\
0.139999999999873	2.75059067962275\\
0.150000000000091	4.25934948461872\\
0.159999999999854	-1.89040633966351\\
0.170000000000073	6.8935209102392\\
0.179999999999836	6.66315659378233\\
0.190000000000055	-6.3669953395829\\
0.199999999999818	4.50590589385729\\
0.210000000000036	-4.95124170163945\\
0.2199999999998	-4.84676087112302\\
0.230000000000018	-8.11631276371463\\
0.239999999999782	1.31831598971849\\
0.25	-1.37279733959804\\
0.260000000000218	-7.79062788436886\\
0.269999999999982	-16.4363971917528\\
0.2800000000002	-21.8115379386736\\
0.289999999999964	-14.007960281775\\
0.300000000000182	-12.8691819530595\\
0.309999999999945	-23.5793517201932\\
0.320000000000164	-28.7096501925917\\
0.329999999999927	-20.7091159489587\\
0.340000000000146	-34.5180953703025\\
0.360000000000127	-47.9578213796549\\
0.369999999999891	-44.7125674705508\\
0.389999999999873	-61.6898719941587\\
0.400000000000091	-57.0123948776381\\
0.409999999999854	-61.0328983035156\\
0.420000000000073	-77.6880133960422\\
0.429999999999836	-71.1700292260921\\
0.440000000000055	-74.7081295388953\\
0.449999999999818	-96.6902989187042\\
0.460000000000036	-90.4208840950673\\
0.4699999999998	-95.3802219725485\\
0.480000000000018	-99.2197634458498\\
0.489999999999782	-107.59311473523\\
0.5	-108.803205526877\\
0.510000000000218	-126.633363220194\\
0.519999999999982	-124.745430070413\\
0.539999999999964	-148.442743549138\\
0.550000000000182	-150.173749991147\\
0.559999999999945	-146.810949333501\\
0.570000000000164	-142.829575891956\\
0.579999999999927	-147.469995360351\\
0.590000000000146	-167.351419409688\\
0.599999999999909	-165.721270262128\\
0.610000000000127	-169.30849217186\\
0.619999999999891	-164.670856148062\\
0.630000000000109	-175.423976977296\\
0.639999999999873	-164.698786377268\\
0.650000000000091	-171.922230499421\\
0.659999999999854	-172.370395304618\\
0.670000000000073	-174.42250322719\\
0.679999999999836	-160.935415076412\\
0.690000000000055	-171.233996362438\\
0.699999999999818	-162.175259184313\\
0.710000000000036	-172.284253969822\\
0.7199999999998	-158.866304088423\\
0.730000000000018	-173.23508705111\\
0.739999999999782	-167.474172222532\\
0.75	-169.959033123074\\
0.760000000000218	-165.741554423998\\
0.769999999999982	-157.422571884811\\
0.7800000000002	-164.66754504213\\
0.789999999999964	-163.540115392716\\
0.800000000000182	-148.642813806935\\
0.809999999999945	-148.721841651579\\
0.820000000000164	-157.696477713472\\
0.829999999999927	-158.610958142518\\
0.840000000000146	-143.377752207307\\
0.849999999999909	-143.658656715207\\
0.860000000000127	-146.610016093298\\
0.869999999999891	-162.378589253243\\
0.880000000000109	-163.035525115864\\
0.889999999999873	-164.386316416664\\
0.900000000000091	-162.845989628056\\
0.909999999999854	-168.163490033036\\
0.920000000000073	-157.626120147764\\
0.929999999999836	-172.562389230197\\
0.940000000000055	-170.137328129062\\
0.949999999999818	-170.897144300515\\
0.960000000000036	-179.340675397928\\
0.9699999999998	-178.863982279055\\
0.980000000000018	-183.026505173533\\
0.989999999999782	-198.921698252385\\
1	-203.662571160104\\
1.01999999999998	-218.864705095384\\
1.0300000000002	-220.718501216947\\
1.03999999999996	-234.022151678656\\
1.05000000000018	-234.687013934361\\
1.05999999999995	-245.850536571912\\
1.07000000000016	-238.430909403148\\
1.07999999999993	-244.056004120217\\
1.09000000000015	-264.525917531534\\
1.09999999999991	-254.819034180815\\
1.11000000000013	-261.009476190978\\
1.13000000000011	-283.167644932983\\
1.13999999999987	-287.647574977745\\
1.15000000000009	-297.286272260345\\
1.15999999999985	-285.358529630032\\
1.17000000000007	-301.497876259736\\
1.17999999999984	-298.442308295116\\
1.19999999999982	-320.886531045789\\
1.21000000000004	-327.92449817518\\
1.2199999999998	-320.310896709142\\
1.23000000000002	-326.407360242972\\
1.23999999999978	-322.85028923365\\
1.25	-341.907906742152\\
1.26000000000022	-339.111169441601\\
1.26999999999998	-349.202292148058\\
1.2800000000002	-336.94187094529\\
1.28999999999996	-351.054091312876\\
1.30000000000018	-344.221796940283\\
1.30999999999995	-357.515122467503\\
1.32000000000016	-360.525690309985\\
1.32999999999993	-369.847141810304\\
1.34000000000015	-369.920016462333\\
1.36000000000013	-367.792966321018\\
1.36999999999989	-369.503940382017\\
1.38000000000011	-381.206702735346\\
1.38999999999987	-376.097229565467\\
1.40000000000009	-387.865460276937\\
1.40999999999985	-387.142311140101\\
1.42000000000007	-382.19364680022\\
1.42999999999984	-391.065343591805\\
1.44000000000005	-395.421282529176\\
1.44999999999982	-408.429109916164\\
1.46000000000004	-403.74580154813\\
1.4699999999998	-403.686522977528\\
1.48000000000002	-414.737619606546\\
1.48999999999978	-420.400771201436\\
1.5	-419.754648225046\\
1.51000000000022	-417.413102439398\\
1.51999999999998	-424.056559222592\\
1.5300000000002	-423.754336228872\\
1.53999999999996	-435.029699697817\\
1.55000000000018	-440.0140007932\\
1.55999999999995	-439.982445581352\\
1.57999999999993	-446.479491615579\\
1.59000000000015	-463.077908358228\\
1.59999999999991	-456.964998250716\\
1.61000000000013	-457.267958598586\\
1.63000000000011	-465.196577174792\\
1.63999999999987	-468.107659170479\\
1.65000000000009	-484.324320237147\\
1.65999999999985	-483.382114611893\\
1.67000000000007	-480.81403413578\\
1.67999999999984	-490.356611535331\\
1.69000000000005	-505.887132602532\\
1.69999999999982	-504.781444303367\\
1.71000000000004	-507.776817404502\\
1.7199999999998	-522.282690655297\\
1.73000000000002	-517.680569699952\\
1.75	-529.946912540889\\
1.76000000000022	-526.536973994868\\
1.76999999999998	-540.763144752689\\
1.7800000000002	-535.089884301297\\
1.78999999999996	-546.504126919889\\
1.80000000000018	-543.689504690131\\
1.80999999999995	-552.596531649955\\
1.82000000000016	-570.562949237727\\
1.82999999999993	-572.106574679225\\
1.84000000000015	-578.285603917123\\
1.84999999999991	-581.473291413391\\
1.86000000000013	-587.750215651584\\
1.86999999999989	-574.463688528293\\
1.88000000000011	-593.821131791445\\
1.88999999999987	-583.812056915468\\
1.90000000000009	-597.028992335315\\
1.90999999999985	-598.175456305083\\
1.92000000000007	-596.983267321201\\
1.92999999999984	-600.55484816391\\
1.94000000000005	-620.323414833369\\
1.94999999999982	-611.451506975367\\
1.96000000000004	-618.527515666045\\
1.9699999999998	-631.054852663526\\
1.98000000000002	-627.272504837816\\
2	-629.684925342552\\
2.01000000000022	-648.343675146044\\
2.01999999999998	-633.6126523022\\
2.0300000000002	-643.114738340799\\
2.03999999999996	-650.720047449034\\
2.05000000000018	-644.130515258435\\
2.05999999999995	-654.235316704011\\
2.07000000000016	-653.443448339615\\
2.07999999999993	-666.144370208505\\
2.09000000000015	-672.954245768226\\
2.09999999999991	-673.955186412975\\
2.11000000000013	-684.525063423896\\
2.11999999999989	-686.998995809764\\
2.13000000000011	-681.278809580396\\
2.13999999999987	-697.659808334456\\
2.15000000000009	-692.488996542519\\
2.15999999999985	-701.048437003556\\
2.17000000000007	-700.133706406823\\
2.17999999999984	-700.388879454284\\
2.19000000000005	-709.154561691852\\
2.19999999999982	-713.383249265551\\
2.21000000000004	-720.762444233849\\
2.2199999999998	-720.776096404957\\
2.23000000000002	-722.364262860048\\
2.23999999999978	-722.877754877755\\
2.25	-737.114105518351\\
2.26000000000022	-734.397685232143\\
2.26999999999998	-737.867679050005\\
2.2800000000002	-756.21745833651\\
2.28999999999996	-749.787057263213\\
2.30000000000018	-757.278643232877\\
2.30999999999995	-773.071596160101\\
2.32000000000016	-771.780352702824\\
2.32999999999993	-765.94535122989\\
2.34000000000015	-767.206316907962\\
2.34999999999991	-780.047395044051\\
2.36000000000013	-790.405454921648\\
2.36999999999989	-795.549423078595\\
2.38000000000011	-795.521377120557\\
2.38999999999987	-796.338695385566\\
2.40000000000009	-798.892410830352\\
2.40999999999985	-799.226493457714\\
2.42000000000007	-815.362214772684\\
2.42999999999984	-809.480987212431\\
2.44000000000005	-815.900366685653\\
2.44999999999982	-829.347491123346\\
2.46000000000004	-833.23077942837\\
2.4699999999998	-831.237134969508\\
2.48000000000002	-832.505870905417\\
2.48999999999978	-829.775397828252\\
2.5	-840.902374907348\\
2.51000000000022	-849.972823300802\\
2.51999999999998	-850.408671497383\\
2.5300000000002	-864.438237529369\\
2.53999999999996	-851.208101016602\\
2.55000000000018	-871.357386429761\\
2.55999999999995	-863.204393135745\\
2.57000000000016	-863.307313300167\\
2.57999999999993	-872.65304708999\\
2.59000000000015	-886.028201789783\\
2.59999999999991	-886.210588731196\\
2.61000000000013	-885.762844728517\\
2.61999999999989	-890.808150333143\\
2.63000000000011	-907.579480132214\\
2.63999999999987	-894.244431210156\\
2.65000000000009	-909.464976358547\\
2.65999999999985	-910.813285663516\\
2.67000000000007	-921.254850424613\\
2.67999999999984	-927.255829966625\\
2.69000000000005	-914.528731491545\\
2.69999999999982	-925.908933252977\\
2.71000000000004	-928.7036413975\\
2.7199999999998	-930.24775946632\\
2.73000000000002	-949.287737975977\\
2.73999999999978	-948.933064388213\\
2.75	-951.742149170296\\
2.76000000000022	-948.589283411301\\
2.76999999999998	-953.484777488346\\
2.7800000000002	-970.973384280964\\
2.78999999999996	-957.744302048441\\
2.80000000000018	-973.450678165884\\
2.80999999999995	-969.908106723347\\
2.82000000000016	-979.345457258332\\
2.82999999999993	-977.978027309334\\
2.84999999999991	-997.891104876483\\
2.86000000000013	-1007.50865219566\\
2.86999999999989	-992.058351977788\\
2.88000000000011	-1005.07120600702\\
2.88999999999987	-1000.5643737394\\
2.90000000000009	-1012.03585997043\\
2.90999999999985	-1028.82966502614\\
2.92000000000007	-1026.69200070043\\
2.92999999999984	-1022.71003582673\\
2.96000000000004	-1033.18691607007\\
2.9699999999998	-1038.43678534536\\
2.98000000000002	-1040.43773199627\\
2.98999999999978	-1054.59399440926\\
3	-1061.644323705\\
3.01000000000022	-1071.1661341866\\
3.01999999999998	-1063.00730075589\\
3.0300000000002	-1065.40022320151\\
3.03999999999996	-1072.6015111494\\
3.05000000000018	-1072.73134447665\\
3.07000000000016	-1088.16924875167\\
3.07999999999993	-1084.86908660564\\
3.09000000000015	-1091.51574877147\\
3.09999999999991	-1095.83488962084\\
3.11000000000013	-1105.02425358304\\
3.11999999999989	-1107.2475540156\\
3.13000000000011	-1118.95889119343\\
3.13999999999987	-1124.38299509248\\
3.15000000000009	-1114.9374363264\\
3.15999999999985	-1126.19181744127\\
3.17000000000007	-1121.97191385668\\
3.19000000000005	-1134.36570388266\\
3.19999999999982	-1143.3746589611\\
3.21000000000004	-1147.2805921642\\
3.2199999999998	-1143.445812443\\
3.23000000000002	-1155.37404809741\\
3.23999999999978	-1158.20759435282\\
3.25	-1158.22362671174\\
3.26000000000022	-1156.16204585067\\
3.26999999999998	-1161.51828571377\\
3.2800000000002	-1168.20708642081\\
3.28999999999996	-1178.44407038426\\
3.30000000000018	-1176.28743534426\\
3.30999999999995	-1180.86059508312\\
3.32999999999993	-1199.2362499529\\
3.34000000000015	-1191.02526125993\\
3.34999999999991	-1193.65921104014\\
3.36000000000013	-1202.52543492769\\
3.36999999999989	-1207.37520992506\\
3.38000000000011	-1223.40361073042\\
3.38999999999987	-1210.82343452989\\
3.40000000000009	-1227.6010527876\\
3.40999999999985	-1229.83747927064\\
3.42000000000007	-1235.8420537436\\
3.42999999999984	-1246.08863766362\\
3.44000000000005	-1238.44244385294\\
3.44999999999982	-1236.95691745838\\
3.46000000000004	-1243.11939756361\\
3.4699999999998	-1247.26625153316\\
3.48000000000002	-1258.89988493597\\
3.48999999999978	-1255.04266036744\\
3.5	-1271.81341206191\\
3.51000000000022	-1267.65763221526\\
3.51999999999998	-1267.40730779974\\
3.5300000000002	-1272.04920038754\\
3.53999999999996	-1290.46807771697\\
3.55000000000018	-1283.02207774103\\
3.55999999999995	-1301.15354871624\\
3.57000000000016	-1288.02861627851\\
3.57999999999993	-1305.20769038794\\
3.59000000000015	-1305.3629313186\\
3.59999999999991	-1308.43718822949\\
3.61000000000013	-1316.22224779494\\
3.61999999999989	-1314.92124694286\\
3.63999999999987	-1321.34789510071\\
3.65000000000009	-1328.53621168879\\
3.65999999999985	-1331.01907170664\\
3.67000000000007	-1345.21301541175\\
3.67999999999984	-1336.19595653335\\
3.69000000000005	-1343.42498699779\\
3.69999999999982	-1343.09866619717\\
3.71000000000004	-1351.64371572352\\
3.7199999999998	-1355.10357199501\\
3.73000000000002	-1351.77306425194\\
3.73999999999978	-1357.63985462908\\
3.75	-1368.08415561389\\
3.76000000000022	-1367.70361988197\\
3.76999999999998	-1367.73848019818\\
3.7800000000002	-1379.08646618048\\
3.78999999999996	-1383.00519719113\\
3.80000000000018	-1383.99558126235\\
3.80999999999995	-1388.74539415852\\
3.82000000000016	-1394.45093451694\\
3.82999999999993	-1402.77603305414\\
3.84000000000015	-1405.40694678639\\
3.84999999999991	-1418.76211852073\\
3.86000000000013	-1415.36289919304\\
3.86999999999989	-1417.20749438639\\
3.88000000000011	-1431.4001068961\\
3.88999999999987	-1416.95309497347\\
3.90000000000009	-1440.07634035328\\
3.90999999999985	-1435.22402009387\\
3.92000000000007	-1428.94810788488\\
3.94999999999982	-1456.64471370598\\
3.96000000000004	-1450.80154945096\\
3.9699999999998	-1455.85838926819\\
3.98999999999978	-1472.86091643548\\
4	-1473.93362091715\\
4.01000000000022	-1468.30659637245\\
4.01999999999998	-1481.1322950316\\
4.03999999999996	-1495.32322753025\\
4.05000000000018	-1484.97101303763\\
4.05999999999995	-1501.94755230078\\
4.07000000000016	-1504.33465774772\\
4.07999999999993	-1509.18329529866\\
4.09000000000015	-1499.37525383141\\
4.09999999999991	-1506.8755443685\\
4.11000000000013	-1518.56283712043\\
4.11999999999989	-1517.69116985654\\
4.13000000000011	-1527.13299601134\\
4.13999999999987	-1519.96614368013\\
4.15000000000009	-1531.12362504395\\
4.15999999999985	-1528.40067785816\\
4.17000000000007	-1542.70740307611\\
4.17999999999984	-1541.09144271586\\
4.19000000000005	-1557.56138149234\\
4.19999999999982	-1561.3361928037\\
4.2199999999998	-1567.35773588983\\
4.23000000000002	-1574.46947892168\\
4.23999999999978	-1566.24191197645\\
4.25	-1580.76444943786\\
4.26000000000022	-1584.91744894912\\
4.26999999999998	-1572.900635169\\
4.2800000000002	-1579.57242782387\\
4.28999999999996	-1591.50671924721\\
4.30000000000018	-1586.15125555736\\
4.30999999999995	-1590.92049936141\\
4.32000000000016	-1599.50732708136\\
4.32999999999993	-1603.45666359064\\
4.34000000000015	-1619.25364936057\\
4.34999999999991	-1619.80452107268\\
4.36000000000013	-1608.65246251877\\
4.36999999999989	-1617.66537922307\\
4.38000000000011	-1635.42575146543\\
4.38999999999987	-1627.0205830744\\
4.40000000000009	-1623.86709317924\\
4.40999999999985	-1631.06679694398\\
4.42000000000007	-1645.6964192379\\
4.42999999999984	-1649.72967857973\\
4.44000000000005	-1655.39065022321\\
4.44999999999982	-1658.05232403556\\
4.46000000000004	-1648.78458268922\\
4.4699999999998	-1661.69548753931\\
4.48000000000002	-1669.46307047659\\
4.48999999999978	-1673.03486716882\\
4.5	-1671.26786983366\\
4.51000000000022	-1683.77716285862\\
4.51999999999998	-1673.0967988672\\
4.5300000000002	-1680.7492126104\\
4.53999999999996	-1680.51077668048\\
4.55999999999995	-1693.82192079552\\
4.57000000000016	-1703.08542590049\\
4.57999999999993	-1697.31017275376\\
4.59999999999991	-1722.46419932547\\
4.61999999999989	-1731.85187891474\\
4.63000000000011	-1729.67006506887\\
4.63999999999987	-1734.21977122595\\
4.65000000000009	-1743.91025447699\\
4.65999999999985	-1749.49080638643\\
4.67000000000007	-1745.7232057441\\
4.67999999999984	-1739.75730696701\\
4.69000000000005	-1745.13646860249\\
4.69999999999982	-1753.44078911122\\
4.7199999999998	-1760.65050091197\\
4.73000000000002	-1768.12942229828\\
4.73999999999978	-1765.83029885583\\
4.75	-1783.56632181852\\
4.76000000000022	-1790.4944523984\\
4.76999999999998	-1793.48221552587\\
4.7800000000002	-1781.27636045638\\
4.80000000000018	-1794.93991645294\\
4.80999999999995	-1794.9945189501\\
4.82999999999993	-1807.80390750844\\
4.84000000000015	-1808.10020463388\\
4.84999999999991	-1813.7397635707\\
4.86000000000013	-1815.83485901254\\
4.86999999999989	-1831.20966891313\\
4.88000000000011	-1820.47246269806\\
4.88999999999987	-1829.11460999112\\
4.90000000000009	-1835.21470614418\\
4.90999999999985	-1838.75110240695\\
4.92000000000007	-1837.05802549122\\
4.94000000000005	-1860.43839527314\\
4.94999999999982	-1862.86651301855\\
4.96000000000004	-1855.84097599374\\
4.98000000000002	-1870.11807427163\\
4.98999999999978	-1873.74277321133\\
5	-1867.52102960188\\
5.01000000000022	-1886.87034959087\\
5.01999999999998	-1875.97839864827\\
5.0300000000002	-1894.39701511719\\
5.03999999999996	-1894.51333251011\\
5.05000000000018	-1894.24843503224\\
5.05999999999995	-1906.81560427348\\
5.07000000000016	-1907.31364166228\\
5.07999999999993	-1905.05477122877\\
5.09000000000015	-1915.38320923112\\
5.09999999999991	-1906.71143191499\\
5.11000000000013	-1929.39406394269\\
5.11999999999989	-1918.43969540784\\
5.13000000000011	-1928.43387051465\\
5.13999999999987	-1928.08361973769\\
5.15000000000009	-1945.75533807178\\
5.15999999999985	-1947.07857986036\\
5.17000000000007	-1945.36455152311\\
5.17999999999984	-1958.37858805265\\
5.19000000000005	-1947.01855283203\\
5.19999999999982	-1956.27559533659\\
5.21000000000004	-1954.97151998753\\
5.2199999999998	-1961.52220415238\\
5.23000000000002	-1974.71999401505\\
5.23999999999978	-1964.91955639059\\
5.25	-1980.8985935069\\
5.26000000000022	-1985.01148764943\\
5.26999999999998	-1978.03500641186\\
5.2800000000002	-1984.00150180648\\
5.28999999999996	-2000.62487742716\\
5.30000000000018	-2007.52097223629\\
5.30999999999995	-2010.28514243636\\
5.32000000000016	-1998.48244140584\\
5.32999999999993	-2001.88460885808\\
5.34000000000015	-2009.76778387607\\
5.36000000000013	-2014.32629402251\\
5.36999999999989	-2029.85444189167\\
5.38000000000011	-2022.34042342203\\
5.38999999999987	-2038.05850677374\\
5.40000000000009	-2031.89786816324\\
5.40999999999985	-2048.70512138459\\
5.42000000000007	-2049.89906748115\\
5.42999999999984	-2046.15766802639\\
5.44000000000005	-2053.28141654723\\
5.44999999999982	-2066.44646458806\\
5.46000000000004	-2056.4321070937\\
5.4699999999998	-2059.27216922405\\
5.48000000000002	-2065.86812244431\\
5.48999999999978	-2076.81775404903\\
5.5	-2070.50455486222\\
5.51000000000022	-2086.64263397664\\
5.51999999999998	-2080.91205084667\\
5.5300000000002	-2081.44486594398\\
5.53999999999996	-2102.20047506398\\
5.55000000000018	-2097.84793910297\\
5.55999999999995	-2107.76425286717\\
5.57000000000016	-2099.12579114352\\
5.57999999999993	-2119.44700389861\\
5.59000000000015	-2111.82395941969\\
5.59999999999991	-2122.80005000126\\
5.61000000000013	-2121.92349898647\\
5.61999999999989	-2123.59506635765\\
5.63000000000011	-2138.33751905765\\
5.63999999999987	-2142.16178592098\\
5.65000000000009	-2139.33201573033\\
5.65999999999985	-2145.92870780047\\
5.67000000000007	-2140.07972362906\\
5.67999999999984	-2145.089590301\\
5.69000000000005	-2147.5972689498\\
5.69999999999982	-2148.59908044978\\
5.71000000000004	-2167.88357812259\\
5.7199999999998	-2172.68995993594\\
5.73000000000002	-2159.43776319718\\
5.73999999999978	-2164.10430243403\\
5.75	-2172.78549832669\\
5.76000000000022	-2178.96837645954\\
5.76999999999998	-2189.2425311831\\
5.7800000000002	-2184.9547095252\\
5.78999999999996	-2199.88057949254\\
5.80000000000018	-2190.38105752689\\
5.80999999999995	-2197.39182620532\\
5.82000000000016	-2201.08908004479\\
5.82999999999993	-2214.57715843882\\
5.84000000000015	-2216.17430339945\\
5.84999999999991	-2209.90611018571\\
5.86000000000013	-2222.32811273933\\
5.86999999999989	-2229.49749523898\\
5.88000000000011	-2228.64272738792\\
5.88999999999987	-2239.2628464265\\
5.90000000000009	-2239.44233827983\\
5.90999999999985	-2242.56191133667\\
5.92000000000007	-2236.23894255524\\
5.92999999999984	-2242.42374780215\\
5.94000000000005	-2241.24030879079\\
5.94999999999982	-2264.11879122156\\
5.96000000000004	-2251.46334340674\\
5.9699999999998	-2266.20304309035\\
5.98000000000002	-2263.50035844141\\
5.98999999999978	-2262.39206724425\\
6	-2268.54454951408\\
6.01000000000022	-2283.0470648978\\
6.01999999999998	-2277.91538430779\\
6.0300000000002	-2294.24494097304\\
6.03999999999996	-2291.73423822304\\
6.05000000000018	-2290.01659609375\\
6.05999999999995	-2292.63141645646\\
6.07000000000016	-2299.68229288124\\
6.07999999999993	-2301.85647321793\\
6.09000000000015	-2314.61354636738\\
6.09999999999991	-2305.43586735022\\
6.11000000000013	-2308.77232137875\\
6.11999999999989	-2330.40980093522\\
6.13000000000011	-2316.88145725512\\
6.13999999999987	-2320.51805366503\\
6.15000000000009	-2328.24387690708\\
6.15999999999985	-2340.8901484194\\
6.17000000000007	-2350.9511701124\\
6.17999999999984	-2348.12698458154\\
6.19000000000005	-2341.5103413079\\
6.19999999999982	-2360.61392359406\\
6.21000000000004	-2358.36631513531\\
6.2199999999998	-2357.58311759609\\
6.23000000000002	-2356.99048796299\\
6.23999999999978	-2374.50080599626\\
6.25	-2369.03943534822\\
6.26999999999998	-2381.25137304134\\
6.2800000000002	-2375.38450030046\\
6.28999999999996	-2384.96896593422\\
6.30000000000018	-2381.45034483722\\
6.30999999999995	-2399.83326247393\\
6.32000000000016	-2391.7638000553\\
6.32999999999993	-2394.57181369369\\
6.34000000000015	-2398.15797450943\\
6.34999999999991	-2414.40994362014\\
6.36000000000013	-2417.90622244575\\
6.36999999999989	-2417.24307141691\\
6.38000000000011	-2417.91111274328\\
6.38999999999987	-2424.31655146151\\
6.40000000000009	-2427.09366137183\\
6.40999999999985	-2440.95338014065\\
6.42000000000007	-2435.39236647668\\
6.42999999999984	-2447.85893320009\\
6.44000000000005	-2440.25243075345\\
6.44999999999982	-2443.471697765\\
6.46000000000004	-2453.15712104839\\
6.4699999999998	-2448.917995544\\
6.48000000000002	-2460.08198190947\\
6.48999999999978	-2463.01928265907\\
6.5	-2458.85204817785\\
6.51000000000022	-2468.46267257843\\
6.51999999999998	-2464.00334292321\\
6.5300000000002	-2481.12594004891\\
6.53999999999996	-2480.148518034\\
6.55000000000018	-2488.85587801769\\
6.55999999999995	-2484.0159461291\\
6.57999999999993	-2493.83782769375\\
6.59000000000015	-2505.0942858118\\
6.59999999999991	-2500.76083282822\\
6.61000000000013	-2510.22854063198\\
6.61999999999989	-2511.91260098709\\
6.63000000000011	-2512.29992870868\\
6.63999999999987	-2512.23954078122\\
6.65000000000009	-2527.10232822583\\
6.65999999999985	-2530.9230544281\\
6.67000000000007	-2528.58371763809\\
6.67999999999984	-2529.76017765751\\
6.69000000000005	-2534.74223805912\\
6.69999999999982	-2532.79574614264\\
6.71000000000004	-2542.46861838024\\
6.7199999999998	-2547.99260890968\\
6.73000000000002	-2556.07148688017\\
6.73999999999978	-2556.29886951596\\
6.75	-2550.72996228289\\
6.76000000000022	-2573.0859168681\\
6.76999999999998	-2565.93934712157\\
6.7800000000002	-2573.6958522983\\
6.78999999999996	-2577.82485216641\\
6.80000000000018	-2580.4582523973\\
6.80999999999995	-2574.28793427105\\
6.84000000000015	-2590.54312577904\\
6.84999999999991	-2592.66384863535\\
6.86000000000013	-2604.16954520932\\
6.86999999999989	-2608.54944520435\\
6.88000000000011	-2608.31698503197\\
6.88999999999987	-2610.38673770121\\
6.90000000000009	-2621.54828113783\\
6.90999999999985	-2615.54227902645\\
6.92000000000007	-2621.48425075923\\
6.92999999999984	-2633.58382369491\\
6.94000000000005	-2637.99352483983\\
6.94999999999982	-2637.35178210989\\
6.96000000000004	-2648.95251079339\\
6.9699999999998	-2654.46576070092\\
6.98000000000002	-2645.53122017071\\
6.98999999999978	-2652.28245092144\\
7	-2666.60601476572\\
7.01000000000022	-2670.87615074116\\
7.01999999999998	-2676.67858523377\\
7.0300000000002	-2662.52227676243\\
7.03999999999996	-2674.90474281617\\
7.05000000000018	-2678.05304198648\\
7.05999999999995	-2676.05919165761\\
7.07000000000016	-2689.45229719965\\
7.07999999999993	-2697.9100473899\\
7.09000000000015	-2702.47176109991\\
7.09999999999991	-2698.91085397978\\
7.11000000000013	-2707.82653388537\\
7.11999999999989	-2703.26696890765\\
7.13000000000011	-2717.77624633171\\
7.13999999999987	-2713.57995646145\\
7.15999999999985	-2724.79573028063\\
7.17000000000007	-2728.80313894063\\
7.17999999999984	-2726.45442616427\\
7.19000000000005	-2740.40919677921\\
7.19999999999982	-2737.42829077305\\
7.21000000000004	-2739.40537442654\\
7.2199999999998	-2750.72084403024\\
7.23000000000002	-2750.2962022026\\
7.23999999999978	-2755.57044407262\\
7.25	-2755.63900158268\\
7.26000000000022	-2757.16354820715\\
7.26999999999998	-2768.92625463571\\
7.2800000000002	-2769.39698822052\\
7.28999999999996	-2773.5623469847\\
7.30000000000018	-2768.79920342656\\
7.30999999999995	-2774.6043114088\\
7.32000000000016	-2773.04856518229\\
7.32999999999993	-2788.52637744232\\
7.34000000000015	-2785.33294327102\\
7.34999999999991	-2792.71619450104\\
7.36000000000013	-2790.46568358317\\
7.36999999999989	-2801.04543060534\\
7.38000000000011	-2801.84874034838\\
7.38999999999987	-2814.19920031562\\
7.40000000000009	-2804.8216944107\\
7.40999999999985	-2814.98078337347\\
7.42000000000007	-2831.41982185461\\
7.42999999999984	-2819.10970843774\\
7.44000000000005	-2838.49579648608\\
7.44999999999982	-2827.59194264355\\
7.46000000000004	-2833.78468928834\\
7.4699999999998	-2849.42355689463\\
7.48000000000002	-2839.91899415992\\
7.48999999999978	-2840.86331593619\\
7.51000000000022	-2865.63467591546\\
7.5300000000002	-2869.29631426634\\
7.53999999999996	-2865.43143827264\\
7.55000000000018	-2870.96953609322\\
7.55999999999995	-2880.82211183539\\
7.57000000000016	-2883.79833834895\\
7.57999999999993	-2890.10801701126\\
7.59000000000015	-2884.40105807499\\
7.59999999999991	-2900.22027104565\\
7.61000000000013	-2897.21426719791\\
7.61999999999989	-2906.03636331275\\
7.63000000000011	-2911.54632329068\\
7.63999999999987	-2908.62281674928\\
7.65000000000009	-2901.55656236462\\
7.67000000000007	-2924.40604495163\\
7.67999999999984	-2919.82585846878\\
7.69000000000005	-2920.26279936623\\
7.69999999999982	-2927.10892045401\\
7.71000000000004	-2930.95498673557\\
7.7199999999998	-2942.54535065584\\
7.73000000000002	-2942.91228047113\\
7.73999999999978	-2942.48401521075\\
7.75	-2956.17637918658\\
7.76000000000022	-2948.21789265475\\
7.76999999999998	-2957.85388297066\\
7.7800000000002	-2962.52507627223\\
7.78999999999996	-2953.44678468064\\
7.80000000000018	-2974.66166929806\\
7.80999999999995	-2961.79743806848\\
7.82000000000016	-2969.14234133169\\
7.82999999999993	-2970.95253359207\\
7.84000000000015	-2984.23533932803\\
7.84999999999991	-2983.56995422438\\
7.86000000000013	-2994.72755759549\\
7.86999999999989	-2994.53810945672\\
7.88000000000011	-2995.90527745426\\
7.88999999999987	-2997.78214508877\\
7.90000000000009	-3001.13049211318\\
7.90999999999985	-2999.87127311566\\
7.92000000000007	-3019.79190324936\\
7.92999999999984	-3017.09541715776\\
7.94000000000005	-3024.28961795633\\
7.94999999999982	-3013.40827378757\\
7.96000000000004	-3032.10794648303\\
7.9699999999998	-3026.38371823974\\
7.98000000000002	-3029.02990716903\\
7.98999999999978	-3029.21540444749\\
8	-3042.645756509\\
8.01000000000022	-3046.27943663334\\
8.01999999999998	-3044.30846444861\\
8.0300000000002	-3050.30522152005\\
8.03999999999996	-3049.22212588961\\
8.05000000000018	-3063.86425349347\\
8.05999999999995	-3064.56264795841\\
};
%\addlegendentry{$p_{3,r}$ measured}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	4.25222870991229\\
0.0100000000002183	-3.8211208908956\\
0.0199999999999818	-6.63199148108606\\
0.0300000000002001	-4.08626173117682\\
0.0399999999999636	-0.678657099090287\\
0.0500000000001819	-3.42792166966638\\
0.0599999999999454	0.707874397798605\\
0.0700000000001637	1.78303677939448\\
0.0799999999999272	-3.81415043148627\\
0.0900000000001455	6.30163135394332\\
0.0999999999999091	-1.32914185538311\\
0.110000000000127	-6.57624154057112\\
0.119999999999891	3.41251941057499\\
0.130000000000109	-3.8467140361422\\
0.139999999999873	-3.68150663664164\\
0.150000000000091	-3.62429413782684\\
0.159999999999854	1.20050623692759\\
0.170000000000073	3.82605248563914\\
0.179999999999836	-3.48443526049823\\
0.190000000000055	-2.0069140605101\\
0.199999999999818	-6.25950725133862\\
0.210000000000036	-4.94751817939687\\
0.2199999999998	-15.1211674884689\\
0.230000000000018	-3.52605162383907\\
0.239999999999782	1.04075830703096\\
0.25	-19.4605548178388\\
0.260000000000218	-21.3837008089286\\
0.2800000000002	-14.7815085654115\\
0.289999999999964	-24.6218279483815\\
0.300000000000182	-16.3280298265036\\
0.309999999999945	-29.9028958017211\\
0.320000000000164	-34.8394164963597\\
0.329999999999927	-36.3256694641609\\
0.340000000000146	-39.9344717254144\\
0.360000000000127	-58.5477021813681\\
0.369999999999891	-61.4018618507948\\
0.380000000000109	-68.3283192189838\\
0.389999999999873	-62.3624101893424\\
0.400000000000091	-79.1368732553124\\
0.409999999999854	-75.6358870771351\\
0.420000000000073	-92.4720982473227\\
0.429999999999836	-89.9940007492373\\
0.440000000000055	-94.9183320415341\\
0.449999999999818	-89.4675065937658\\
0.460000000000036	-105.806811469172\\
0.4699999999998	-102.125058613174\\
0.480000000000018	-99.6804389698086\\
0.489999999999782	-106.63386920459\\
0.5	-117.893275070748\\
0.510000000000218	-112.359294046576\\
0.519999999999982	-98.9995359351888\\
0.5300000000002	-99.8945836249118\\
0.559999999999945	-93.3883078984704\\
0.570000000000164	-86.2314463925186\\
0.579999999999927	-98.4240119086548\\
0.590000000000146	-80.0481066099032\\
0.599999999999909	-82.3334826763635\\
0.610000000000127	-80.8277309725167\\
0.619999999999891	-85.5014178506135\\
0.630000000000109	-74.8020811981246\\
0.639999999999873	-81.4158034862053\\
0.650000000000091	-71.434447308518\\
0.659999999999854	-76.9382806558178\\
0.670000000000073	-70.2601712725391\\
0.679999999999836	-78.6502267812466\\
0.690000000000055	-83.452103763505\\
0.699999999999818	-74.4233405904229\\
0.710000000000036	-88.3824113599153\\
0.7199999999998	-91.892557631325\\
0.730000000000018	-91.7833402564406\\
0.739999999999782	-100.635858654191\\
0.75	-125.878344757332\\
0.760000000000218	-130.346108304546\\
0.7800000000002	-171.408074216181\\
0.789999999999964	-184.808780457256\\
0.800000000000182	-203.892442658719\\
0.809999999999945	-210.910951249218\\
0.820000000000164	-231.794677186845\\
0.829999999999927	-248.435425475825\\
0.840000000000146	-284.293521589198\\
0.849999999999909	-301.304631718036\\
0.860000000000127	-321.698059699613\\
0.869999999999891	-334.900793818288\\
0.889999999999873	-380.708900624153\\
0.900000000000091	-391.948762966266\\
0.909999999999854	-417.124233923179\\
0.929999999999836	-456.411859664939\\
0.940000000000055	-464.875980486154\\
0.960000000000036	-494.36841780348\\
0.9699999999998	-501.467848269805\\
0.980000000000018	-499.754330382536\\
1.01000000000022	-523.615579120481\\
1.01999999999998	-527.717623174488\\
1.0300000000002	-538.104232496408\\
1.03999999999996	-530.413310260582\\
1.05000000000018	-527.819034134685\\
1.05999999999995	-536.490901024896\\
1.07000000000016	-520.740571615926\\
1.07999999999993	-518.968692756214\\
1.09000000000015	-520.529732315259\\
1.09999999999991	-512.160883633374\\
1.11000000000013	-510.174349610599\\
1.11999999999989	-507.561121221685\\
1.13000000000011	-501.451155469701\\
1.13999999999987	-498.653983370553\\
1.15000000000009	-493.574103764218\\
1.15999999999985	-489.437427402449\\
1.17000000000007	-492.186107626148\\
1.17999999999984	-496.413253360161\\
1.19000000000005	-493.855103449929\\
1.19999999999982	-491.962382684345\\
1.21000000000004	-491.65638207407\\
1.2199999999998	-484.658731998233\\
1.23000000000002	-488.446699790042\\
1.23999999999978	-493.230002306218\\
1.26000000000022	-505.191278153916\\
1.26999999999998	-510.766964590251\\
1.2800000000002	-508.242036974561\\
1.28999999999996	-506.829602391892\\
1.30000000000018	-511.992414662149\\
1.32000000000016	-524.600913897305\\
1.32999999999993	-539.381721113821\\
1.34000000000015	-545.953018275814\\
1.36000000000013	-563.386790237968\\
1.36999999999989	-559.541784033266\\
1.38000000000011	-582.449110382566\\
1.38999999999987	-580.256111552116\\
1.40000000000009	-587.372890664685\\
1.40999999999985	-596.829381885247\\
1.42000000000007	-598.594262264945\\
1.42999999999984	-618.385442032675\\
1.44000000000005	-606.786768107739\\
1.44999999999982	-625.476336600392\\
1.46000000000004	-618.437776807512\\
1.4699999999998	-641.230331542793\\
1.48000000000002	-634.859598140635\\
1.48999999999978	-647.168110075859\\
1.5	-642.628479320211\\
1.51000000000022	-661.791967983736\\
1.51999999999998	-655.778145408586\\
1.5300000000002	-664.399037022402\\
1.53999999999996	-663.031272047342\\
1.55000000000018	-684.464012124738\\
1.55999999999995	-688.86694798244\\
1.57000000000016	-688.560530677789\\
1.59000000000015	-705.884584952959\\
1.59999999999991	-705.584430926727\\
1.61000000000013	-715.005770087838\\
1.61999999999989	-719.543605583893\\
1.63000000000011	-722.56013104227\\
1.63999999999987	-734.550023248293\\
1.65000000000009	-725.826185682747\\
1.65999999999985	-733.590991621655\\
1.67000000000007	-750.007033322203\\
1.67999999999984	-748.562594666539\\
1.69000000000005	-752.051942467967\\
1.69999999999982	-765.070503123477\\
1.71000000000004	-760.732488907588\\
1.7199999999998	-764.411300549006\\
1.73000000000002	-775.892529956536\\
1.73999999999978	-782.368974095474\\
1.75	-772.69162088512\\
1.76000000000022	-775.550448722111\\
1.76999999999998	-791.502263480659\\
1.7800000000002	-782.330230310531\\
1.78999999999996	-784.489391826171\\
1.80000000000018	-793.216492913791\\
1.80999999999995	-799.094613194894\\
1.82000000000016	-797.205295132296\\
1.82999999999993	-800.238763565253\\
1.84000000000015	-793.939226636915\\
1.84999999999991	-812.137757044514\\
1.86000000000013	-802.590609242235\\
1.86999999999989	-802.93331946176\\
1.88000000000011	-806.867507504284\\
1.88999999999987	-814.285511853265\\
1.90000000000009	-808.218456760734\\
1.90999999999985	-822.523728920919\\
1.92000000000007	-815.578842397439\\
1.92999999999984	-811.543186786111\\
1.94000000000005	-814.192437832079\\
1.94999999999982	-818.258217444886\\
1.96000000000004	-839.692269945102\\
1.9699999999998	-834.464624679345\\
1.98999999999978	-843.680036882056\\
2	-849.727917379429\\
2.01000000000022	-856.971400119873\\
2.01999999999998	-853.916777978116\\
2.0300000000002	-865.280027017724\\
2.03999999999996	-873.921446237953\\
2.05000000000018	-889.468392264948\\
2.05999999999995	-896.864929843437\\
2.07000000000016	-896.067573676487\\
2.07999999999993	-898.496317736406\\
2.09000000000015	-906.85965970438\\
2.09999999999991	-913.118984937821\\
2.11000000000013	-926.294925599677\\
2.11999999999989	-925.529593496678\\
2.13000000000011	-939.427797046451\\
2.13999999999987	-945.113335848087\\
2.15999999999985	-959.47616258763\\
2.17000000000007	-950.285043988558\\
2.17999999999984	-969.455242301422\\
2.19999999999982	-979.272194892084\\
2.21000000000004	-984.726050382953\\
2.2199999999998	-991.816098060782\\
2.23000000000002	-989.572303950027\\
2.23999999999978	-988.717898268711\\
2.25	-989.712520366744\\
2.26000000000022	-996.220815762763\\
2.26999999999998	-993.452244947435\\
2.2800000000002	-1009.56463967288\\
2.28999999999996	-994.788710270654\\
2.30000000000018	-1010.08242884437\\
2.30999999999995	-1010.77515548818\\
2.32000000000016	-1002.2191846207\\
2.32999999999993	-1021.17083511017\\
2.34000000000015	-1020.20258430453\\
2.34999999999991	-1026.87020699909\\
2.36000000000013	-1014.11486538599\\
2.36999999999989	-1027.57218749935\\
2.38000000000011	-1034.99851751445\\
2.38999999999987	-1033.74462685864\\
2.40000000000009	-1041.9459056769\\
2.40999999999985	-1043.93456541071\\
2.42000000000007	-1046.3872609378\\
2.42999999999984	-1050.2786356503\\
2.44000000000005	-1049.78730238108\\
2.44999999999982	-1060.83767214248\\
2.46000000000004	-1065.92648283359\\
2.4699999999998	-1072.81245723824\\
2.48000000000002	-1074.65016578416\\
2.48999999999978	-1080.46814573368\\
2.5	-1080.89723500154\\
2.51999999999998	-1099.87743998295\\
2.5300000000002	-1112.57116498596\\
2.53999999999996	-1110.1473314965\\
2.55000000000018	-1125.84033040939\\
2.55999999999995	-1129.27982645684\\
2.57000000000016	-1119.24843892192\\
2.57999999999993	-1134.69476629083\\
2.59000000000015	-1128.88605678252\\
2.61000000000013	-1149.9040148431\\
2.61999999999989	-1141.93222828601\\
2.63000000000011	-1144.8476268341\\
2.63999999999987	-1166.85908474319\\
2.65000000000009	-1165.11370723387\\
2.65999999999985	-1157.54051352496\\
2.67000000000007	-1158.76219558105\\
2.67999999999984	-1179.39077582734\\
2.69000000000005	-1184.17802877687\\
2.69999999999982	-1178.99418964198\\
2.71000000000004	-1177.46891481445\\
2.7199999999998	-1180.63363154105\\
2.73000000000002	-1185.74903612065\\
2.73999999999978	-1194.46959099503\\
2.75	-1196.90127183073\\
2.76000000000022	-1194.43609574479\\
2.76999999999998	-1198.95293282203\\
2.7800000000002	-1205.01703413298\\
2.78999999999996	-1202.82362025487\\
2.80999999999995	-1213.12572113695\\
2.82000000000016	-1219.31449686533\\
2.82999999999993	-1222.15529990578\\
2.84000000000015	-1233.5373175891\\
2.84999999999991	-1240.17191916123\\
2.86000000000013	-1238.12130881054\\
2.86999999999989	-1249.04415515885\\
2.88000000000011	-1243.5415748268\\
2.88999999999987	-1252.67912876634\\
2.90000000000009	-1250.07121634789\\
2.90999999999985	-1271.63315643573\\
2.92000000000007	-1259.46371338616\\
2.94000000000005	-1279.96402935916\\
2.94999999999982	-1287.43526559453\\
2.96000000000004	-1282.46182426228\\
2.9699999999998	-1294.24114423214\\
2.98000000000002	-1286.12737207878\\
2.98999999999978	-1289.70505847385\\
3	-1309.36307866806\\
3.01000000000022	-1296.5485482055\\
3.01999999999998	-1305.62503920712\\
3.0300000000002	-1305.00433076217\\
3.03999999999996	-1307.80005974765\\
3.05000000000018	-1314.355170416\\
3.05999999999995	-1331.46844657354\\
3.07999999999993	-1326.55740769685\\
3.09000000000015	-1335.51271992739\\
3.09999999999991	-1342.8513413221\\
3.11000000000013	-1340.86828409538\\
3.11999999999989	-1349.4800366541\\
3.13000000000011	-1351.28302370635\\
3.13999999999987	-1343.86308797405\\
3.15000000000009	-1357.08192607041\\
3.15999999999985	-1355.93922457016\\
3.17000000000007	-1374.21145715762\\
3.17999999999984	-1371.82889216416\\
3.19000000000005	-1366.76576359479\\
3.19999999999982	-1368.41707953467\\
3.2199999999998	-1394.09655995896\\
3.23000000000002	-1395.67851734098\\
3.23999999999978	-1407.16984381825\\
3.25	-1404.10959935602\\
3.26000000000022	-1404.83773252424\\
3.26999999999998	-1416.39971148553\\
3.2800000000002	-1420.12667866951\\
3.28999999999996	-1414.61320296001\\
3.30000000000018	-1434.67690228072\\
3.30999999999995	-1426.67928079151\\
3.32000000000016	-1446.75893992127\\
3.32999999999993	-1439.42858843831\\
3.34000000000015	-1448.50493453832\\
3.34999999999991	-1452.93382941801\\
3.36000000000013	-1455.57779734803\\
3.36999999999989	-1465.81609526156\\
3.38000000000011	-1472.63101173946\\
3.38999999999987	-1473.53457496579\\
3.40000000000009	-1474.78376925989\\
3.40999999999985	-1486.48301436132\\
3.42000000000007	-1485.4427532892\\
3.42999999999984	-1480.41420587771\\
3.44000000000005	-1497.90661391887\\
3.44999999999982	-1484.24943456954\\
3.46000000000004	-1490.45207764806\\
3.4699999999998	-1492.74233962938\\
3.48000000000002	-1500.49489258147\\
3.48999999999978	-1503.16323513788\\
3.5	-1508.30140294519\\
3.51000000000022	-1520.55332115952\\
3.51999999999998	-1513.71549641786\\
3.5300000000002	-1522.21237788186\\
3.53999999999996	-1521.5160887819\\
3.55000000000018	-1518.46653477459\\
3.55999999999995	-1527.3816938669\\
3.57000000000016	-1528.54435374873\\
3.57999999999993	-1534.82367126424\\
3.59000000000015	-1549.16580100648\\
3.59999999999991	-1551.94693402238\\
3.61999999999989	-1553.87134901259\\
3.63000000000011	-1560.8215962272\\
3.63999999999987	-1564.10002333497\\
3.65000000000009	-1572.67082350181\\
3.65999999999985	-1575.29529270044\\
3.67000000000007	-1576.76697984938\\
3.67999999999984	-1591.41272538038\\
3.69000000000005	-1586.22979585266\\
3.69999999999982	-1592.71094346978\\
3.71000000000004	-1595.82632760671\\
3.7199999999998	-1599.81493874954\\
3.73000000000002	-1618.47246307878\\
3.73999999999978	-1613.7618289359\\
3.75	-1628.32856228725\\
3.76000000000022	-1628.83407651442\\
3.76999999999998	-1628.02253583714\\
3.7800000000002	-1641.06392193847\\
3.78999999999996	-1646.23308193687\\
3.80000000000018	-1649.28607946412\\
3.80999999999995	-1649.72778887705\\
3.82000000000016	-1659.1199186015\\
3.82999999999993	-1659.9540264888\\
3.84000000000015	-1663.24328869536\\
3.84999999999991	-1664.86058508467\\
3.86000000000013	-1656.62628970487\\
3.86999999999989	-1663.86542215389\\
3.88000000000011	-1677.73187320757\\
3.88999999999987	-1683.56159086972\\
3.90000000000009	-1671.77283890399\\
3.90999999999985	-1685.28661816229\\
3.92000000000007	-1677.43809862822\\
3.94000000000005	-1701.10383339513\\
3.94999999999982	-1687.69834476225\\
3.96000000000004	-1707.34972542097\\
3.9699999999998	-1708.59094269357\\
3.98000000000002	-1698.45698690182\\
3.98999999999978	-1713.00460154389\\
4	-1714.60776361616\\
4.01000000000022	-1710.17360612644\\
4.01999999999998	-1716.0511033821\\
4.0300000000002	-1718.15306492784\\
4.03999999999996	-1727.89604618277\\
4.05000000000018	-1728.62616436304\\
4.05999999999995	-1737.16805418919\\
4.07000000000016	-1748.53285834892\\
4.07999999999993	-1745.42719885254\\
4.09000000000015	-1745.93387621226\\
4.09999999999991	-1759.64755916228\\
4.11000000000013	-1768.16472752534\\
4.11999999999989	-1773.10006196323\\
4.13000000000011	-1770.37235146624\\
4.13999999999987	-1780.46327522625\\
4.15999999999985	-1792.58196017702\\
4.17000000000007	-1792.54640386141\\
4.17999999999984	-1793.66038299934\\
4.19000000000005	-1791.89536722964\\
4.19999999999982	-1797.92259532693\\
4.21000000000004	-1807.21767828362\\
4.2199999999998	-1814.78180987545\\
4.23000000000002	-1813.38101503962\\
4.23999999999978	-1819.81126475746\\
4.25	-1830.60486838392\\
4.26000000000022	-1833.34328948663\\
4.2800000000002	-1840.75397168696\\
4.28999999999996	-1830.21267070527\\
4.30000000000018	-1834.90037696461\\
4.30999999999995	-1843.81821761033\\
4.32000000000016	-1846.36484589549\\
4.32999999999993	-1856.13607969725\\
4.34000000000015	-1864.03151658613\\
4.34999999999991	-1866.57486540802\\
4.36000000000013	-1874.23796354032\\
4.36999999999989	-1860.20767032262\\
4.38000000000011	-1879.23986984038\\
4.38999999999987	-1882.44628814992\\
4.40000000000009	-1882.03752051996\\
4.40999999999985	-1879.76346911773\\
4.42000000000007	-1890.2668665119\\
4.42999999999984	-1894.68970989879\\
4.44000000000005	-1896.78286266146\\
4.44999999999982	-1907.37603005874\\
4.46000000000004	-1913.15021068823\\
4.4699999999998	-1915.09710569585\\
4.48000000000002	-1924.71570137907\\
4.48999999999978	-1925.720187709\\
4.5	-1930.22697876294\\
4.51000000000022	-1925.50350796937\\
4.51999999999998	-1944.26893671784\\
4.5300000000002	-1932.11674432585\\
4.55000000000018	-1951.16492757858\\
4.55999999999995	-1950.28735564922\\
4.57000000000016	-1959.87985668477\\
4.57999999999993	-1962.0087671943\\
4.59000000000015	-1955.97491320368\\
4.59999999999991	-1965.53480588576\\
4.61000000000013	-1981.59907830703\\
4.61999999999989	-1983.68671459214\\
4.63000000000011	-1991.32118364149\\
4.65000000000009	-1998.48343280941\\
4.65999999999985	-1997.31938362153\\
4.67000000000007	-1991.49072781056\\
4.67999999999984	-1992.71591848212\\
4.69000000000005	-2006.29289058874\\
4.69999999999982	-2007.38708102384\\
4.71000000000004	-2021.35733090079\\
4.7199999999998	-2027.02752194144\\
4.73000000000002	-2025.49316227444\\
4.73999999999978	-2028.72849969703\\
4.75	-2036.05648612167\\
4.76000000000022	-2034.38113180732\\
4.76999999999998	-2028.47230361014\\
4.7800000000002	-2050.42368469485\\
4.78999999999996	-2050.83135709064\\
4.80000000000018	-2050.12178864686\\
4.80999999999995	-2052.7365271355\\
4.82000000000016	-2062.97813559335\\
4.82999999999993	-2068.11013345934\\
4.84000000000015	-2068.37742740031\\
4.84999999999991	-2061.29915800856\\
4.86000000000013	-2074.80056733227\\
4.86999999999989	-2069.76288949271\\
4.88000000000011	-2075.84735884885\\
4.88999999999987	-2080.54486194881\\
4.90000000000009	-2081.48246773386\\
4.92000000000007	-2098.8777911913\\
4.92999999999984	-2113.7293163011\\
4.94000000000005	-2105.99615900056\\
4.96000000000004	-2121.72727012414\\
4.9699999999998	-2115.92404034634\\
4.98000000000002	-2131.17358027842\\
4.98999999999978	-2124.33384606298\\
5	-2137.15802083121\\
5.01000000000022	-2143.44772790799\\
5.01999999999998	-2139.55345310789\\
5.0300000000002	-2152.75372505363\\
5.03999999999996	-2149.42368718717\\
5.05000000000018	-2159.72867494168\\
5.05999999999995	-2155.77836666647\\
5.07000000000016	-2167.56731320184\\
5.07999999999993	-2170.87194934262\\
5.09000000000015	-2163.15287863261\\
5.09999999999991	-2164.71539130833\\
5.11000000000013	-2167.64469812821\\
5.11999999999989	-2175.63292394661\\
5.13000000000011	-2192.41914551101\\
5.13999999999987	-2183.25357376168\\
5.15000000000009	-2195.35616164433\\
5.15999999999985	-2199.90129975291\\
5.17000000000007	-2208.04997033214\\
5.17999999999984	-2201.08050249513\\
5.19000000000005	-2212.22056569699\\
5.19999999999982	-2201.94375923555\\
5.21000000000004	-2217.3843408696\\
5.2199999999998	-2219.73593740782\\
5.23000000000002	-2227.60019768388\\
5.23999999999978	-2225.54336323113\\
5.25	-2219.69165890533\\
5.26000000000022	-2230.17908468834\\
5.26999999999998	-2226.77517990444\\
5.2800000000002	-2242.80522244356\\
5.28999999999996	-2238.29253223269\\
5.30000000000018	-2253.37479781197\\
5.30999999999995	-2243.0154456234\\
5.32000000000016	-2247.16957291851\\
5.32999999999993	-2254.5065330503\\
5.34000000000015	-2259.51193374079\\
5.34999999999991	-2266.25362076265\\
5.36000000000013	-2262.05058269997\\
5.36999999999989	-2269.88930360711\\
5.38000000000011	-2274.61231537703\\
5.38999999999987	-2285.47169560894\\
5.40000000000009	-2275.88211670464\\
5.40999999999985	-2296.50228925548\\
5.42999999999984	-2291.04865076105\\
5.44000000000005	-2297.98644806668\\
5.46000000000004	-2304.07385340303\\
5.4699999999998	-2304.93512540606\\
5.48000000000002	-2317.48272888653\\
5.48999999999978	-2325.27247421151\\
5.5	-2323.99593915434\\
5.51000000000022	-2333.49220481444\\
5.51999999999998	-2332.44870214444\\
5.5300000000002	-2330.21248364324\\
5.53999999999996	-2339.50552975426\\
5.55000000000018	-2351.1205110493\\
5.55999999999995	-2359.14506161606\\
5.57000000000016	-2358.02598572527\\
5.57999999999993	-2357.98900132686\\
5.59000000000015	-2362.11334634398\\
5.59999999999991	-2370.01142441861\\
5.61000000000013	-2370.83692904105\\
5.61999999999989	-2374.43576938429\\
5.63000000000011	-2383.15273747535\\
5.63999999999987	-2385.0959130542\\
5.65000000000009	-2398.77012294147\\
5.65999999999985	-2384.31377210913\\
5.67000000000007	-2406.39249683097\\
5.67999999999984	-2396.03034151576\\
5.69000000000005	-2401.17258826479\\
5.69999999999982	-2418.04952225809\\
5.71000000000004	-2412.14303001915\\
5.7199999999998	-2413.11215580348\\
5.73000000000002	-2422.16877130981\\
5.73999999999978	-2426.23116852685\\
5.75	-2424.72055110876\\
5.76000000000022	-2430.57198699067\\
5.76999999999998	-2446.72454601761\\
5.7800000000002	-2432.93926115041\\
5.78999999999996	-2455.12446605402\\
5.80000000000018	-2455.66539116636\\
5.80999999999995	-2449.31539809101\\
5.82000000000016	-2448.36803419111\\
5.82999999999993	-2461.05670591856\\
5.84000000000015	-2464.39678569836\\
5.84999999999991	-2474.00624341845\\
5.86000000000013	-2478.83322308061\\
5.86999999999989	-2484.76776610965\\
5.88000000000011	-2472.64579339577\\
5.88999999999987	-2491.23967659168\\
5.90000000000009	-2487.81735754307\\
5.90999999999985	-2492.19253081419\\
5.92000000000007	-2497.35872643523\\
5.92999999999984	-2500.64174064581\\
5.94000000000005	-2500.94656237646\\
5.94999999999982	-2496.5910625404\\
5.96000000000004	-2512.93730692144\\
5.9699999999998	-2502.0140391335\\
5.98000000000002	-2517.53924508262\\
5.98999999999978	-2514.51480716097\\
6	-2520.75063577104\\
6.01000000000022	-2531.72361165073\\
6.01999999999998	-2526.41117928793\\
6.0300000000002	-2529.32150046993\\
6.03999999999996	-2545.11408484634\\
6.05000000000018	-2550.17297075673\\
6.05999999999995	-2536.99871747026\\
6.07000000000016	-2552.57788105029\\
6.07999999999993	-2544.09556921824\\
6.09000000000015	-2549.24136541965\\
6.09999999999991	-2552.76582792242\\
6.11000000000013	-2557.90923000245\\
6.11999999999989	-2568.60875465303\\
6.13000000000011	-2572.48438122229\\
6.13999999999987	-2581.57217705271\\
6.15000000000009	-2577.42312905505\\
6.15999999999985	-2578.59151423525\\
6.17000000000007	-2590.0362301046\\
6.17999999999984	-2587.13513640972\\
6.19000000000005	-2589.51424257701\\
6.21000000000004	-2612.1727130668\\
6.2199999999998	-2616.89611959123\\
6.23000000000002	-2611.57623314483\\
6.25	-2626.63144458533\\
6.26000000000022	-2632.31715389002\\
6.26999999999998	-2632.12747737372\\
6.2800000000002	-2631.29784668408\\
6.28999999999996	-2631.7006026201\\
6.30999999999995	-2649.93485623197\\
6.32000000000016	-2649.74914010321\\
6.32999999999993	-2651.49988455665\\
6.34000000000015	-2661.5608999335\\
6.34999999999991	-2655.52367717289\\
6.36000000000013	-2673.23656339504\\
6.36999999999989	-2682.69691117069\\
6.38000000000011	-2671.64470305683\\
6.38999999999987	-2687.41646659317\\
6.40000000000009	-2681.683902832\\
6.40999999999985	-2686.66628099921\\
6.42000000000007	-2688.7425154068\\
6.42999999999984	-2703.47414552469\\
6.44000000000005	-2709.76399123704\\
6.44999999999982	-2706.08704238968\\
6.46000000000004	-2711.05837496666\\
6.4699999999998	-2718.58350838585\\
6.48000000000002	-2721.48724284631\\
6.48999999999978	-2725.67832769091\\
6.5	-2717.31259131303\\
6.51000000000022	-2730.97840403807\\
6.51999999999998	-2731.07433038095\\
6.5300000000002	-2733.92216923505\\
6.53999999999996	-2742.74762543802\\
6.55000000000018	-2740.87088430278\\
6.55999999999995	-2758.24317142681\\
6.57000000000016	-2761.47392707238\\
6.57999999999993	-2761.86425551904\\
6.59000000000015	-2761.29474441244\\
6.59999999999991	-2760.46838731221\\
6.61000000000013	-2776.83450445779\\
6.61999999999989	-2780.34852596814\\
6.63000000000011	-2782.00702527169\\
6.63999999999987	-2773.49337683329\\
6.65000000000009	-2782.73949843927\\
6.65999999999985	-2784.04466288392\\
6.67000000000007	-2786.80439075322\\
6.67999999999984	-2790.51604171408\\
6.69000000000005	-2800.70384476\\
6.69999999999982	-2791.65954711037\\
6.71000000000004	-2800.12968575845\\
6.7199999999998	-2799.69764650478\\
6.73000000000002	-2819.66947830238\\
6.73999999999978	-2816.64453069867\\
6.75	-2819.89689918103\\
6.76000000000022	-2819.55295356121\\
6.76999999999998	-2822.49876381656\\
6.7800000000002	-2824.39569826797\\
6.78999999999996	-2825.79927996303\\
6.80000000000018	-2847.00254572226\\
6.82000000000016	-2852.55974184365\\
6.82999999999993	-2857.18174098778\\
6.84000000000015	-2856.19599685025\\
6.84999999999991	-2851.64676297962\\
6.86000000000013	-2851.20459579334\\
6.86999999999989	-2867.43570260842\\
6.88000000000011	-2866.69055834011\\
6.88999999999987	-2866.39260920937\\
6.90999999999985	-2872.46517228644\\
6.92000000000007	-2889.39591702269\\
6.92999999999984	-2887.03131642643\\
6.94000000000005	-2882.6434749413\\
6.94999999999982	-2902.34756421216\\
6.96000000000004	-2900.23762224036\\
6.9699999999998	-2893.8423470378\\
6.98000000000002	-2897.91088448125\\
6.98999999999978	-2903.75233376029\\
7	-2923.18203262487\\
7.01000000000022	-2921.57900631246\\
7.01999999999998	-2925.88934258707\\
7.0300000000002	-2934.51128175144\\
7.03999999999996	-2930.58603507854\\
7.05000000000018	-2934.67767757843\\
7.05999999999995	-2934.6158614664\\
7.07000000000016	-2944.27356454553\\
7.07999999999993	-2938.25341047087\\
7.09999999999991	-2954.95414004683\\
7.11000000000013	-2968.67778278277\\
7.11999999999989	-2963.11514700421\\
7.13000000000011	-2970.83053522658\\
7.13999999999987	-2976.01743362892\\
7.15000000000009	-2983.49272351303\\
7.15999999999985	-2973.55565985337\\
7.17000000000007	-2991.7995217178\\
7.17999999999984	-2988.52062471822\\
7.19000000000005	-3003.89838088219\\
7.19999999999982	-3003.36556155409\\
7.21000000000004	-2997.38933497138\\
7.2199999999998	-3002.39512268658\\
7.23000000000002	-3011.16905467415\\
7.23999999999978	-3014.5899755892\\
7.25	-3013.58181017091\\
7.26999999999998	-3035.24368279627\\
7.2800000000002	-3025.38718783543\\
7.30000000000018	-3039.13858652748\\
7.30999999999995	-3043.26080111493\\
7.32000000000016	-3037.52713128684\\
7.32999999999993	-3042.40095923238\\
7.34999999999991	-3066.4999901541\\
7.36000000000013	-3056.32316914067\\
7.36999999999989	-3065.27386006094\\
7.38000000000011	-3071.14590933513\\
7.38999999999987	-3079.5867739045\\
7.40000000000009	-3066.68583741081\\
7.42000000000007	-3084.43040916962\\
7.42999999999984	-3078.42958819288\\
7.44000000000005	-3093.93926449254\\
7.44999999999982	-3102.34079447261\\
7.46000000000004	-3103.90084908051\\
7.4699999999998	-3099.18904532564\\
7.48000000000002	-3106.66164060921\\
7.48999999999978	-3099.14314316069\\
7.5	-3104.27028990157\\
7.51000000000022	-3117.34239285783\\
7.51999999999998	-3112.9258860603\\
7.5300000000002	-3128.74794768747\\
7.53999999999996	-3128.94764945514\\
7.55000000000018	-3131.269218148\\
7.55999999999995	-3124.02137098383\\
7.57000000000016	-3129.89229368805\\
7.57999999999993	-3142.27930450696\\
7.59000000000015	-3141.19330721233\\
7.61000000000013	-3159.60039471659\\
7.61999999999989	-3152.86957389549\\
7.63000000000011	-3169.83767422616\\
7.63999999999987	-3166.8354347088\\
7.65000000000009	-3157.65973528866\\
7.65999999999985	-3165.38340115586\\
7.67000000000007	-3180.83214643301\\
7.67999999999984	-3178.06186164527\\
7.69000000000005	-3187.22618850365\\
7.69999999999982	-3187.71258755615\\
7.71000000000004	-3180.91370842177\\
7.7199999999998	-3198.23027385702\\
7.73000000000002	-3189.22113615236\\
7.73999999999978	-3206.6369639646\\
7.75	-3204.36397334607\\
7.76000000000022	-3212.4221168583\\
7.76999999999998	-3206.10368797373\\
7.7800000000002	-3213.46591797624\\
7.78999999999996	-3217.46910061977\\
7.80000000000018	-3230.60334650346\\
7.80999999999995	-3218.52980451962\\
7.82000000000016	-3230.10563890452\\
7.82999999999993	-3230.3970105799\\
7.84000000000015	-3241.39589579159\\
7.84999999999991	-3244.14871328494\\
7.86000000000013	-3245.4947534562\\
7.86999999999989	-3243.98319158846\\
7.88000000000011	-3251.30634351744\\
7.88999999999987	-3254.21556288883\\
7.90000000000009	-3264.82479687729\\
7.90999999999985	-3272.5234351175\\
7.92000000000007	-3267.93362614112\\
7.92999999999984	-3277.74888645754\\
7.94000000000005	-3264.39577874809\\
7.94999999999982	-3276.37836775286\\
7.96000000000004	-3277.23713294197\\
7.9699999999998	-3279.18130500308\\
7.98000000000002	-3293.73967774045\\
7.98999999999978	-3286.91750532076\\
8	-3292.05462838603\\
8.01000000000022	-3308.31868355289\\
8.01999999999998	-3309.22368761505\\
8.0300000000002	-3312.56894646815\\
8.03999999999996	-3309.47386178392\\
8.05000000000018	-3320.26856275735\\
8.05999999999995	-3314.91437924347\\
};
%\addlegendentry{$p_{8,r}$ measured}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/compressor.tikz <==
\begin{tikzpicture}

\node at(.5,2.5) {Compressor};
\draw (0,0) -- (0,2) -- (1,1.5);
\draw (1,0.5) -- (0,0);
\node at (.5,1) [align=center] {$\omega$};
%\node at (.5,1) [align=center] {};
\node at (0,1) [circle,fill,inner sep=2pt,label={[align=center]left:$p_{1}$\\$q_{1}$\\$T_{1}$}]{};

\node at(2,2) {Duct};
%\draw (1,0.5) rectangle (3,1.5);
\draw (1,0.5) -- (3,0.5);
\draw (1,1.5) -- (3,1.5);
\draw [dashed, thin] (1,1) -- (1,1.5);
\node at (2,1) [align=center] {\small $q_{2},L_2,$\\$A_2,T_{2}$};
\node at (1,1) [circle,fill,inner sep=2pt,label={[align=center,yshift=-0cm]below:$p_{2,\ell}$}]{};
\node at (3,1) [circle,fill,inner sep=2pt,label={[align=center]below:$p_{2,r}$}]{};

\node at (3.75,2.5) {Plenum};
%\draw (3,0) rectangle (4.5,2);
\draw (3,.5) -- (3,0) -- (4.5,0) -- (4.5,2) -- (3,2) -- (3,1.5);
\draw [dashed, thin] (3,1.5) -- (3,1);
\node at (3.75,1) [align=center] {\small $p_{3}$\\$V_3$\\$T_{3}$};
%\node at (3,1) [circle,fill,inner sep=2pt,label={[align=center]right:$q_{p,\ell}$}]{};
\node at (4.5,1) [circle,fill,inner sep=2pt,label={[align=center]right:$q_{3,r}$}]{};

  
\end{tikzpicture}


==> figures/control_loop.tikz.tex <==

\begin{tikzpicture}[circuit pid ISO14617]

% Code starts at compressor and goes clockwise
\node[compressor={name=C1}, point up] at (0,0) {};
\node[valve={name=V1},label={[align=center]above:V1}] at (2.5,1) {};
\draw [line width=3pt]  (C1) |- node[left] {$P_{4}$} (.75,1);
%\node at (0,1) [circle,fill,inner sep=2pt]{};
%\draw [->, dashdotted] (0.2,.4) |- (.2,1);
\draw [->, dashdotted] (0.2,.4) |- (.65,.8);

% ----- Manifold -----
\draw (.75,.75) rectangle ++(0.5,0.5);
% LEFT VAVLVE
\draw (.78,.97) -- (.9,.97);
\draw (.78,.79) -- (.9,.79);
\draw (.78,.97) -- (.9,.79);
\draw (.9,.97) -- (.78,.79);

% Right valve
\draw (1.1,.97) -- (1.22,.97);
\draw (1.1,.79) -- (1.22,.79);
\draw (1.1,.97) -- (1.22,.79);
\draw (1.22,.97) -- (1.1,.79);

% upper valve
\draw (.915,1.02) -- (.915,1.14);
\draw (1.085,1.02) -- (1.085,1.14);
\draw (.915,1.02) --(1.085,1.14);
\draw (.915,1.14) -- (1.085,1.02);

% connections
\draw (.84,.75) -- (.84,.79);
\draw (.84,.97) -- (.84,1.25);
\draw (1.16,.75) -- (1.16,.79);
\draw (1.16,.97) -- (1.16,1.25);
\draw (.915,1.08) -- (.84,1.08);
\draw (1.085,1.08) -- (1.16,1.08);
% -----

\draw [line width=3pt]  (1.25,1) -- node[above] {$P_{5}$} (V1);

\draw [line width=3pt]  (V1) -- node[above] {$P_{6}$} (4,1);
\node at (4,1) [circle,fill,inner sep=2pt]{};
\draw [->, dashdotted] (3.5,.8) -| (3.8,.5);
\draw [line width=3pt]  (5,1) -- node[above] {$P_{7}$} (4,1);
%\draw [->, dashdotted] (3.7,1.2) -- (4.2,1.2);
\draw [->, dashdotted] (4.5,.8) -| (4.2,.5);

\draw [line width=3pt]  (4,1) -- node[right] {$P_{8}$} (4,-1);
\node at (4,-1) [circle,fill,inner sep=2pt]{};
\draw [line width=3pt]  (4,-1) -- node[above] {$P_{9}$} (3,-1);
\node at (3,-1) [circle,fill,inner sep=2pt]{};
\draw [line width=3pt]  (3,-1) -- node[left] {$P_{10}$} (3,-2);
\draw [->, dashdotted] (3.5,-1.2) -| (3.2,-1.5);
\draw [line width=3pt]  (3,-1) -- node[above] {$P_{11}$} (2,-1);
\node at (2,-1) [circle,fill,inner sep=2pt]{};
\draw [->, dashdotted] (2.2,-1.2) -- (1.8,-1.2);

\draw [line width=3pt]  (2,-1) -- node[above] {$P_{2}$} (1,-1);
\node at (1,-1) [circle,fill,inner sep=2pt]{};
\draw [line width=3pt]  (1,-1) -- node[right] {$P_{1}$} (1,-2);
\draw [->, dashdotted] (.8,-1.8) |- (.5,-1.2);
\draw [line width=3pt]  (1,-1) -| node[left] {$P_{3}$} (C1);

% Control valves
\node[valve={name=CV1},point up,label={[align=center]above:CV1}] at (1,-2.3) {};
%\draw [line width=3pt]  (1,-2) -- (CV1);
%\draw [line width=1 pt] (CV1) -- (1,-3.5);
\node at (1,-2.7) [circle,fill,inner sep=2pt,label={[align=center]below:$p_{\text{high}}$}]{};
\node[valve={name=CV2},point up,label={[align=center]below:CV2}] at (3,-2.3) {};
%\draw [line width=3pt]  (3,-2) -- (CV2);
\node at (3,-2.7) [circle,fill,inner sep=2pt,label={[align=center]below:$p_{\text{low}}$}]{};
%\draw [line width=1 pt] (CV2) -- (3,-3.5);


% Signal outputs
\node at (0,-.4) [circle,fill,inner sep=2pt,cyan,label={[align=center, xshift=-.1cm]left:\small suction\\ \small pressure}]{};
\draw (0,-.4) -- (-0.5,-0.4);
\node at (4,-1) [circle,fill,inner sep=2pt,cyan,label={[align=center, xshift=.1cm]right:\small distal \\ \small pressure}]{};
\draw (4,-1) -- (4.5,-1);

% Signal inputs
\node at (5,1) [circle,fill,inner sep=2pt,red,label={[align=center, xshift=.1cm, yshift=.1cm]right:\small disturbance \\ \small flow $\overrightarrow{q_d}$}]{};
\draw (5,1) -- (5.5,1);

%\node at (3,-2) [circle,preaction={fill},inner sep=2pt,label={[align=center, yshift=-.0cm]right:\small vent \\ \small flow}]{};
%\draw (3,-2) -- (3.5,-2);

%\node at (1,-2) [circle,preaction={fill},inner sep=2pt,label={[align=center, xshift=-.0cm]left:\small fill \\ \small flow}]{};
%\draw (1,-2) -- (0.5,-2);

\node at (CV1) [circle,preaction={fill,yellow},inner sep=2pt,label={[align=center, yshift=.1cm,xshift=.05cm,rotate=90]below:$\overleftarrow{q_f}$}]{};

\node at (CV2) [circle,preaction={fill,yellow},inner sep=2pt,label={[align=center, yshift=-.1cm,xshift=-.05cm,rotate=90]above:$\overleftarrow{q_v}$}]{};

% Legend
\draw (-1.3,-3.3) rectangle (6.7,-4.5);
\node at (-1,-3.5) [circle,fill,inner sep=2pt,yellow,label={[align=center]right:\small  control inputs}]{};
\node at (-1,-3.9) [circle,fill,inner sep=2pt,red,label={[align=center]right:\small  disturbance input}]{};
\node at (-1,-4.3) [circle,fill,inner sep=2pt,cyan,label={[align=center]right:\small measured output}]{};
\draw [->, dashdotted] (2.1,-3.5) -- node[right, xshift=.1cm]{\small nominal physical flow direction} (2.3,-3.5);
\node at (2.2,-3.9) [label={[align=center]right:\small pos. $x$-direction}]{$\overrightarrow{q}$};

\end{tikzpicture}

==> figures/impulse_fill2distal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-20000,
ymax=15000,
ylabel style={font=\color{white!15!black}},
scaled y ticks = false,
ylabel={Pressure [Pa]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00613873541988141	-1.19922715384746e-05\\
0.0122774708415818	-0.00300441595936718\\
0.0184162062614632	-0.0742744750041311\\
0.0245549416813446	-0.705293322405851\\
0.030693677103045	-3.9378093406176\\
0.0368324125229265	-15.6235200154006\\
0.0429711479428079	-48.7247402534977\\
0.0491098833645083	-126.829200987439\\
0.0552486187843897	-286.341222869512\\
0.0613873542042711	-575.465439581913\\
0.0675260896259715	-1048.3942561833\\
0.0736648250458529	-1754.13846664635\\
0.0859422958874347	-3939.82105750636\\
0.110497237568779	-9276.22072742905\\
0.116635972988661	-9821.40407726766\\
0.122774708410361	-9667.37388823327\\
0.128913443830243	-8714.10113631516\\
0.135052179251943	-6971.34801344346\\
0.153468385513406	1038.20628637015\\
0.165745856353169	5230.51331293626\\
0.171884591774869	5920.63182305613\\
0.178023327194751	5419.37986720295\\
0.184162062614632	3745.87783355139\\
0.196439533456214	-2168.2084552334\\
0.208717004297796	-8726.05439278136\\
0.214855739717677	-11104.993922896\\
0.220994475137559	-12426.8642961267\\
0.227133210559259	-12542.6607309699\\
0.233271945979141	-11484.6754700312\\
0.245549416820722	-6764.21342239225\\
0.263965623082186	1477.78518673043\\
0.270104358502067	3284.84447879231\\
0.276243093921948	4380.45705260271\\
0.282381829343649	4788.84390920331\\
0.28852056476353	4612.91524811097\\
0.294659300183412	3991.62186133868\\
0.306936771024994	1905.99860160702\\
0.319214241866575	-914.185352994649\\
0.337630448128039	-6459.67206444629\\
0.349907918967801	-10272.2202560682\\
0.356046654389502	-11632.8856190591\\
0.362185389809383	-12277.4643500383\\
0.368324125231084	-11977.8043986191\\
0.374462860650965	-10598.8557207573\\
0.380601596070846	-8140.88271554174\\
0.392879066912428	-761.014240450642\\
0.411295273173891	10538.1084775075\\
0.417434008593773	12590.5767149563\\
0.423572744015473	13264.4554927595\\
0.429711479435355	12475.5824323675\\
0.435850214855236	10313.6020018141\\
0.448127685696818	2962.64523410892\\
0.466543891958281	-9601.12782174652\\
0.478821362799863	-14645.6132777682\\
0.484960098219744	-15508.6216125513\\
0.491098833639626	-15208.7504651239\\
0.497237569061326	-13822.2008896691\\
0.509515039901089	-8479.19011558775\\
0.534069981584253	4940.42882167924\\
0.540208717004134	7128.17804125666\\
0.546347452424016	8363.74116942144\\
0.552486187845716	8529.41631977376\\
0.558624923265597	7608.24347989455\\
0.564763658685479	5688.63985953982\\
0.577041129527061	-324.452662305523\\
0.595457335788524	-10310.9015041726\\
0.607734806630106	-14257.0108921473\\
0.613873542049987	-14872.0353886225\\
0.620012277471687	-14516.5719680292\\
0.626151012891569	-13231.5970026262\\
0.638428483733151	-8320.52172364113\\
0.675260896256077	10532.3116489626\\
0.681399631675959	11666.6768445522\\
0.68753836709584	11654.363931062\\
0.69367710251754	10430.8639501233\\
0.699815837937422	8052.05141916763\\
0.712093308779004	704.95291831093\\
0.730509515040467	-10914.1407073\\
0.736648250460348	-13206.2845410896\\
0.74278698588023	-14184.5292515232\\
0.74892572130193	-13759.9400496062\\
0.755064456721811	-12023.9803241006\\
0.767341927563393	-5768.35252216398\\
0.785758133824856	4331.35634756536\\
0.791896869244738	6416.68594481561\\
0.798035604664619	7558.31630711495\\
0.80417434008632	7775.14002310159\\
0.810313075506201	7192.18843889452\\
0.822590546347783	4395.66531972832\\
0.871700429712291	-9946.07106391957\\
0.877839165132173	-10898.4843111972\\
0.883977900552054	-11269.5775219372\\
0.890116635973754	-10935.6575210654\\
0.896255371393636	-9844.98847549403\\
0.908532842235218	-5702.33598888688\\
0.926949048496681	1737.90317683915\\
0.933087783916562	3284.79113100405\\
0.939226519336444	3963.77597689783\\
0.945365254758144	3707.94292026479\\
0.951503990178026	2593.37596026811\\
0.963781461019607	-1300.63850410603\\
0.97605893185937	-5296.82719343719\\
0.982197667281071	-6598.4008377256\\
0.988336402700952	-7204.80386386085\\
0.994475138120833	-7085.92035810443\\
1.00061387354253	-6321.1211521461\\
1.0128913443823	-3551.29239645039\\
1.03130755064376	683.995406299267\\
1.03744628606546	1556.64548962994\\
1.04358502148534	2095.20228690385\\
1.04972375690522	2336.60644207583\\
1.05586249232692	2343.57961890776\\
1.0620012277468	2184.91887001779\\
1.07427869858839	1591.55072336858\\
1.09269490484985	399.997292656804\\
1.1233885819529	-1679.87851525248\\
1.13566605279266	-2210.0650572476\\
1.15408225905412	-2872.89875494203\\
1.1663597298957	-3561.36557714989\\
1.19705340699875	-5767.81010704268\\
1.20319214241863	-5965.66913699833\\
1.20933087783851	-5994.58155415552\\
1.21546961326021	-5839.93763341743\\
1.22160834868009	-5498.59245691895\\
1.23388581952167	-4281.5264726673\\
1.24616329036144	-2457.22890073942\\
1.2707182320446	1535.96302535239\\
1.27685696746448	2065.60635273865\\
1.28299570288436	2174.51050687956\\
1.28913443830606	1777.79166467171\\
1.29527317372595	846.764804120598\\
1.30755064456753	-2348.24497465133\\
1.32596685082899	-7541.69741528866\\
1.33210558624887	-8361.45693811683\\
1.33824432167057	-8386.75775743573\\
1.34438305709045	-7552.57928570665\\
1.35052179251034	-5916.61467761306\\
1.3689379987718	1623.58960182106\\
1.38121546961338	5824.42814538714\\
1.38735420503326	6908.05356543779\\
1.39349294045496	7171.62716442539\\
1.39963167587484	6642.5949856237\\
1.40577041129472	5438.46858397897\\
1.41804788213631	1738.02596771737\\
1.43646408839777	-4277.79880108009\\
1.44874155923935	-7196.04826588971\\
1.45488029465923	-8151.78798428894\\
1.46101903007911	-8714.69530933077\\
1.46715776550082	-8833.74613115169\\
1.4732965009207	-8455.63493195797\\
1.47943523634058	-7540.0743441957\\
1.49171270718216	-4129.91317211325\\
1.5162676488635	5146.77651957874\\
1.5224063842852	6534.04999494601\\
1.52854511970509	7034.18827396555\\
1.53468385512497	6507.47743675501\\
1.54082259054667	4935.37915175127\\
1.55310006138825	-766.059702761881\\
1.57151626764971	-11004.6114513894\\
1.57765500306959	-13404.3592945731\\
1.58379373848948	-14821.1745681028\\
1.58993247391118	-15124.1522089539\\
1.59607120933106	-14304.7051660437\\
1.60220994475094	-12467.7577112265\\
1.61448741559252	-6589.29198733364\\
1.63904235727387	6259.58605434717\\
1.64518109269557	8244.29139542531\\
1.65131982811545	9405.39076782575\\
1.65745856353533	9674.05472777482\\
1.66359729895703	9043.74219434999\\
1.66973603437691	7572.97119852942\\
1.68201350521849	2668.68957146019\\
1.70656844689984	-8387.2893177983\\
1.71270718231972	-9900.36084846397\\
1.71884591774142	-10541.8819671453\\
1.7249846531613	-10265.076200546\\
1.73112338858118	-9118.18277277264\\
1.74340085942276	-4821.5895504037\\
1.76795580110411	5242.65516324353\\
1.77409453652581	6757.04964033359\\
1.78023327194569	7569.0446440379\\
1.78637200736739	7614.18838268127\\
1.79251074278727	6876.92025610688\\
1.79864947820715	5389.55667567175\\
1.81092694904873	539.571352896794\\
1.83548189073008	-11287.3263638723\\
1.84162062615178	-13172.853429247\\
1.84775936157166	-14131.4019194291\\
1.85389809699154	-14023.5506109854\\
1.86003683241324	-12821.6601814773\\
1.86617556783312	-10624.3798897484\\
1.88459177409459	-727.603077146299\\
1.89686924493617	4997.90134617801\\
1.90300798035605	6636.85601874964\\
1.90914671577593	7255.20130136273\\
1.91528545119763	6865.02480145658\\
1.92142418661751	5601.38738125934\\
1.9337016574591	1413.58468287173\\
1.95211786372056	-5034.60619112431\\
1.96439533456032	-7424.07145508672\\
1.97053406998202	-7923.21697349366\\
1.9766728054019	-8008.47546616159\\
1.98281154082179	-7727.63575957206\\
1.98895027624349	-7116.44107225937\\
2.00122774708325	-4972.97467962838\\
2.01350521792483	-1738.1367489466\\
2.03192142418629	3702.39942693467\\
2.03806015960799	5013.61585706142\\
2.04419889502788	5759.01947683223\\
2.05033763044776	5805.63041153954\\
2.05647636586946	5103.98706280708\\
2.06261510128934	3707.26252460294\\
2.09330877839238	-6099.42410560972\\
2.09944751381227	-6856.37406117777\\
2.10558624923215	-6887.68794256917\\
2.11172498465385	-6260.11901269049\\
2.12400245549361	-3733.36030444779\\
2.13627992633519	-1030.72133150084\\
2.14241866175507	-98.9429307807604\\
2.14855739717677	421.640430692345\\
2.15469613259665	528.494376280545\\
2.16083486801654	282.013674383834\\
2.17311233885812	-863.035433372641\\
2.19152854511958	-2819.34378257137\\
2.20380601596116	-3796.40691914864\\
2.21608348680093	-4481.4579217591\\
2.22222222222263	-4689.57323205115\\
2.22836095764251	-4773.19380041281\\
2.23449969306239	-4704.11132519959\\
2.24063842848409	-4466.60327583127\\
2.25291589932385	-3543.77211286769\\
2.27133210558713	-1894.33359266198\\
2.27747084100702	-1560.68047116419\\
2.2836095764269	-1409.29162355591\\
2.2897483118486	-1432.67169578257\\
2.29588704726848	-1586.09766793142\\
2.30816451811006	-1980.7286477298\\
2.31430325352994	-2058.56809327195\\
2.32044198894982	-1974.42247555383\\
2.32658072437152	-1705.77810347356\\
2.33885819521129	-705.363223232032\\
2.35727440147275	1008.02027178041\\
2.36341313689445	1364.17228458941\\
2.36955187231433	1540.01413313907\\
2.37569060773421	1521.07623855199\\
2.38182934315591	1307.20063816471\\
2.3879680785758	905.956393349616\\
2.40024554941738	-416.645130389581\\
2.41252302025714	-2326.62913627327\\
2.4309392265186	-5499.76692527285\\
2.4370779619403	-6270.53003367873\\
2.44321669736019	-6696.23596741392\\
2.44935543278007	-6670.10494962773\\
2.45549416820177	-6127.4121170682\\
2.46163290362165	-5066.66664148306\\
2.47391037446323	-1763.89586548552\\
2.48618784530299	1839.18983278009\\
2.49232658072469	3161.92998908218\\
2.49846531614457	3890.3497123894\\
2.50460405156628	3905.77339692288\\
2.51074278698616	3187.46823158629\\
2.51688152240604	1816.9581794867\\
2.54757519950908	-7548.22076386739\\
2.55371393492896	-8451.00128576992\\
2.55985267035066	-8776.31484379529\\
2.56599140577055	-8553.00424064996\\
2.57213014119043	-7858.08648750316\\
2.58440761203201	-5461.18777389447\\
2.62737875997482	4558.68622549758\\
2.63351749539652	5010.2413940609\\
2.6396562308164	4877.20518689466\\
2.64579496623628	4089.29719575604\\
2.65193370165798	2644.8695411775\\
2.66421117249774	-1789.32955252924\\
2.68262737875921	-8781.9021502059\\
2.68876611418091	-10076.2408998278\\
2.69490484960079	-10491.2756926769\\
2.70104358502067	-9951.8505539453\\
2.70718232044237	-8500.61621981787\\
2.71945979128213	-3565.1600883024\\
2.7378759975436	4741.06003437096\\
2.7440147329653	6640.12820516471\\
2.75015346838518	7789.90221149054\\
2.75629220380688	8118.04154532471\\
2.76243093922676	7629.56108583337\\
2.76856967464664	6395.48484689676\\
2.78084714548822	2213.86572156316\\
2.80540208716957	-8030.44434780885\\
2.81767955801115	-11139.1921020066\\
2.82381829343103	-11669.7678426757\\
2.82995702885273	-11424.7298105041\\
2.83609576427261	-10411.6580919638\\
2.8483732351142	-6463.04808727503\\
2.87292817679554	3406.9904928711\\
2.87906691221542	4907.24813035511\\
2.88520564763712	5673.96140464094\\
2.891344383057	5655.42326236759\\
2.89748311847688	4880.74364711255\\
2.90976058931847	1525.5743960659\\
2.93431553099981	-7179.88725642535\\
2.94045426642151	-8667.22074495904\\
2.94659300184139	-9591.85811574141\\
2.95273173726127	-9872.87846335068\\
2.95887047268297	-9471.518393448\\
2.96500920810286	-8395.55962702209\\
2.97728667894444	-4511.04209916014\\
3.00184162062578	5312.43271018722\\
3.00798035604748	6834.68476053733\\
3.01411909146736	7567.93230445199\\
3.02025782688725	7418.52062379128\\
3.02639656230895	6393.43770472762\\
3.03867403314871	2254.16427970589\\
3.05709023941017	-5383.85271760908\\
3.06322897483187	-7229.32082016602\\
3.06936771025175	-8416.84638415219\\
3.07550644567164	-8891.99399000811\\
3.08164518109334	-8689.16840335357\\
3.08778391651322	-7913.59123833401\\
3.1000613873548	-5254.17832363215\\
3.12461632903614	597.206966588737\\
3.13689379987773	2484.33080349428\\
3.14303253529761	3008.46465488481\\
3.14917127071749	3189.97006467385\\
3.15531000613919	2981.81804582414\\
3.16144874155907	2352.71505354067\\
3.16758747697895	1304.30215815476\\
3.17986494782053	-1797.13731397001\\
3.198281154082	-6722.23024580379\\
3.20441988950188	-7684.01893163664\\
3.21055862492358	-8058.37882292646\\
3.21669736034346	-7797.86547904961\\
3.22283609576516	-6943.17344511017\\
3.23511356660492	-4011.60447242845\\
3.2473910374465	-830.117995926645\\
3.25352977286639	349.01377050681\\
3.25966850828809	1079.98724329185\\
3.26580724370797	1326.08492813099\\
3.27194597912785	1126.29238782567\\
3.27808471454955	580.030975173107\\
3.30263965623089	-2396.37236361245\\
3.30877839165078	-2829.21658913323\\
3.31491712707248	-3066.31064102686\\
3.32105586249236	-3132.18477453843\\
3.32719459791224	-3065.41148754665\\
3.33333333333394	-2903.86455516963\\
3.3456108041737	-2390.40334462033\\
3.35788827501528	-1665.74324028552\\
3.38244321669663	-24.3813819218958\\
3.38858195211833	174.842395620912\\
3.39472068753821	186.616830422712\\
3.40085942295809	-9.38181151822391\\
3.40699815837979	-398.016129887526\\
3.43155310006114	-2488.96737386099\\
3.43769183548102	-2717.67503896002\\
3.44383057090272	-2725.2078204647\\
3.4499693063226	-2529.80206548937\\
3.47452424800576	-1218.11258225282\\
3.48066298342565	-1178.87015502716\\
3.48680171884553	-1346.80424078765\\
3.49294045426723	-1704.79108371851\\
3.51135666052869	-3368.8799402635\\
3.52363413136845	-4354.03846725649\\
3.52977286679015	-4687.55134581397\\
3.53591160221004	-4895.04874205796\\
3.54205033762992	-4968.24137454222\\
3.54818907305162	-4894.91891005354\\
3.5543278084715	-4655.37502149049\\
3.56046654389138	-4224.9709826607\\
3.57274401473296	-2725.149479872\\
3.60343769183601	2559.7310157264\\
3.60957642725589	2954.28646900313\\
3.61571516267577	2841.69551621935\\
3.62185389809747	2185.51159604184\\
3.63413136893723	-520.894841899468\\
3.6525475751987	-5528.77988033618\\
3.6586863106204	-6618.79702582797\\
3.66482504604028	-7156.82411692415\\
3.67096378146016	-7090.17900180695\\
3.67710251688186	-6447.88172117036\\
3.68937998772162	-3888.8303541589\\
3.7077961939849	694.303743141407\\
3.72007366482467	2685.76018610771\\
3.72621240024637	3179.42303602905\\
3.73235113566625	3330.9716240619\\
3.73848987108613	3151.12662308702\\
3.74462860650783	2651.70082615921\\
3.75076734192771	1843.1146867578\\
3.76304481276929	-630.155367201372\\
3.79373848987052	-8184.02631690214\\
3.79987722529222	-8767.90363570817\\
3.8060159607121	-8693.52138887202\\
3.81215469613198	-7909.49816951082\\
3.81829343155368	-6453.99027829214\\
3.83057090239345	-2134.39232102596\\
3.84284837323503	2421.61522803911\\
3.84898710865491	4116.40964037399\\
3.85512584407661	5142.05235210959\\
3.86126457949649	5390.64126262387\\
3.86740331491637	4852.14261584095\\
3.87354205033807	3609.35517200992\\
3.88581952117784	-314.461654674144\\
3.9042357274393	-6650.82986444336\\
3.91651319828088	-9170.88871587936\\
3.92265193370076	-9637.92731658221\\
3.92879066912246	-9540.023902038\\
3.93492940454234	-8887.25610349787\\
3.94106813996405	-7716.46524752787\\
3.95334561080381	-4112.22045637871\\
3.97790055248697	4350.38877480381\\
3.98403928790685	5688.63021328492\\
3.99017802332673	6386.68755697271\\
3.99631675874843	6359.80194992002\\
4.00245549416832	5598.04694762266\\
4.0085942295882	4171.97568918937\\
4.02087170042978	-36.5336438965533\\
4.03928790669124	-6417.41044750486\\
4.04542664211112	-7736.0597537469\\
4.05156537753282	-8440.15902310662\\
4.05770411295271	-8500.79536277687\\
4.06384284837259	-7951.15096390605\\
4.06998158379429	-6874.96666886729\\
4.08225905463405	-3642.37740855723\\
4.10067526089551	1717.41541248499\\
4.1129527317371	4004.03139781274\\
4.11909146715698	4425.39854275563\\
4.12523020257868	4276.29353189106\\
4.13136893799856	3540.55636158859\\
4.13750767341844	2253.75746022435\\
4.14978514426002	-1547.7668556953\\
4.16820135052149	-7543.82978714849\\
4.17434008594319	-8780.06784678422\\
4.18047882136307	-9365.78270745363\\
4.18661755678295	-9240.15428870489\\
4.19275629220465	-8427.68868133715\\
4.20503376304441	-5232.82459450062\\
4.22344996930588	505.711101747918\\
4.23572744014746	2832.36495175769\\
4.24186617556734	3281.26761948311\\
4.24800491098904	3271.04532187447\\
4.25414364640892	2865.66550823292\\
4.2664211172505	1203.40288168836\\
4.30939226519331	-6091.07701510403\\
4.31553100061319	-6401.39277429982\\
4.32166973603489	-6306.16280382213\\
4.32780847145477	-5775.81691103738\\
4.33394720687465	-4831.22092307662\\
4.35236341313612	-549.206823309898\\
4.3646408839777	1862.11020347246\\
4.37077961939758	2461.7942469798\\
4.37691835481928	2555.39455211901\\
4.38305709023916	2157.0082890869\\
4.39533456108074	275.161306672439\\
4.41375076734221	-2955.39293500116\\
4.41988950276209	-3603.30462475667\\
4.42602823818379	-3939.26236634046\\
4.43216697360367	-3983.7050707135\\
4.43830570902355	-3795.96578614763\\
4.45058317986513	-3044.02531695744\\
4.4689993861266	-1934.40260174903\\
4.48127685696818	-1486.76373447722\\
4.48741559238806	-1346.39486335792\\
4.49355432780794	-1264.2260830485\\
4.49969306322964	-1253.34962509851\\
4.50583179864952	-1332.02442759574\\
4.51197053406941	-1515.58560419563\\
4.52424800491099	-2189.44301071794\\
4.54266421117245	-3398.60938619895\\
4.54880294659233	-3605.94393648062\\
4.55494168201403	-3624.29023430875\\
4.56108041743391	-3437.11115998338\\
4.5733578882755	-2562.11471806085\\
4.58563535911526	-1503.88390213023\\
4.59177409453696	-1125.08207298325\\
4.59791282995684	-935.445363629067\\
4.60405156537672	-959.709041974433\\
4.61019030079842	-1182.42989213013\\
4.64088397789965	-2944.15534215737\\
4.64702271332135	-2959.15863795839\\
4.65316144874123	-2802.76200487063\\
4.66543891958281	-2094.62274876044\\
4.70227133210574	559.523568652852\\
4.70841006752562	795.911109015718\\
4.71454880294732	883.277541891803\\
4.7206875383672	770.89493613259\\
4.72682627378708	412.974849500763\\
4.73296500920878	-216.865982213581\\
4.74524248004855	-2219.05531266657\\
4.76365868631001	-5684.74997498079\\
4.76979742173171	-6397.91756812394\\
4.77593615715159	-6671.57368624437\\
4.78207489257147	-6442.17350826495\\
4.78821362799317	-5715.03193729606\\
4.80049109883294	-3133.42157986623\\
4.8189073050944	1096.31953766637\\
4.8250460405161	1948.82122085516\\
4.83118477593598	2363.8849134341\\
4.83732351135586	2333.01794335895\\
4.84346224677756	1899.62470859913\\
4.85573971761733	160.907676697061\\
4.88643339472037	-5218.64451040582\\
4.89871086556195	-6482.73669632021\\
4.90484960098183	-6701.63707963296\\
4.91098833640353	-6564.2731808202\\
4.91712707182342	-6026.68994779652\\
4.9232658072433	-5077.35663793733\\
4.93554327808488	-2139.53443229293\\
4.95395948434634	2805.85061795046\\
4.96009821976622	3852.23942046527\\
4.96623695518792	4323.74087727728\\
4.97237569060781	4141.11906484199\\
4.97851442602769	3307.32275329698\\
4.99079189686927	106.923640450437\\
5.00920810313073	-5580.84007917445\\
5.01534683855061	-6883.86728596418\\
5.02148557397231	-7654.27097107846\\
5.02762430939219	-7845.80007169269\\
5.03376304481208	-7476.50614611426\\
5.03990178023378	-6616.77387278897\\
5.05217925107354	-3866.92726174503\\
5.0767341927567	2345.51104666594\\
5.08901166359647	4122.68912483847\\
5.09515039901817	4385.03583364696\\
5.10128913443805	4155.43539759396\\
5.10742786985793	3413.79237215935\\
5.11970534069951	533.347356446069\\
5.14426028238267	-7162.81957632585\\
5.15039901780256	-8404.93984642662\\
5.15653775322244	-9050.26623701294\\
5.16267648864414	-9033.06851876891\\
5.16881522406402	-8364.9831599845\\
5.1810926949056	-5482.18927048473\\
5.20564763658695	1562.84720460481\\
5.21178637200683	2634.54897521779\\
5.21792510742853	3248.06645256275\\
5.22406384284841	3390.80338184747\\
5.23020257826829	3085.31128838549\\
5.23634131368999	2379.64618802235\\
5.24861878452975	44.3990412258754\\
5.27317372621292	-5669.89195916942\\
5.2793124616328	-6637.83444004941\\
5.28545119705268	-7184.62938750253\\
5.29158993247438	-7228.44630013351\\
5.29772866789426	-6734.11324168129\\
5.30386740331414	-5725.28272595788\\
5.31614487415573	-2568.72111462359\\
5.33456108041719	2378.96862753699\\
5.34069981583707	3345.59773783924\\
5.34683855125877	3768.43932914961\\
5.35297728667865	3624.44410588304\\
5.35911602210035	2960.7862992519\\
5.37139349294011	535.103311521361\\
5.38980969920158	-3615.84104679022\\
5.40208717004316	-5378.69996249366\\
5.40822590546304	-5816.98925357058\\
5.41436464088474	-5965.2847622388\\
5.42050337630462	-5844.6312822967\\
5.4266421117245	-5479.21566990994\\
5.43891958256609	-4112.05586994474\\
5.45733578882755	-1020.21324484402\\
5.46961325966913	923.620742885891\\
5.47575199508901	1561.74187305553\\
5.48189073050889	1853.23220119648\\
5.48802946593059	1743.53458632605\\
5.49416820135048	1226.94092286299\\
5.50644567219206	-774.273679075561\\
5.52486187845352	-4202.96823956618\\
5.5310006138734	-4882.03679110124\\
5.53713934929328	-5178.67340420653\\
5.54327808471498	-5087.28512985688\\
5.54941682013487	-4660.29295190404\\
5.56783302639633	-2432.0835212553\\
5.58011049723791	-1249.04890052837\\
5.58624923265779	-934.45013516522\\
5.59238796807767	-799.891442817869\\
5.59852670349937	-807.446880027872\\
5.60466543891926	-908.78770652116\\
5.62308164518072	-1403.51474160323\\
5.64149785144218	-1986.9854495561\\
5.65377532228376	-2402.14825504646\\
5.65991405770365	-2547.89070876293\\
5.66605279312535	-2600.07782507836\\
5.67219152854523	-2526.19302962239\\
5.67833026396511	-2313.11360588411\\
5.69060773480669	-1556.02379417589\\
5.70288520564827	-754.01781909485\\
5.70902394106815	-523.467934822358\\
5.71516267648803	-483.824270183268\\
5.72130141190974	-654.244469126177\\
5.72744014732962	-1014.80968431188\\
5.75199508901096	-2950.33938385653\\
5.75813382443266	-3156.2392429766\\
5.76427255985254	-3157.21916683074\\
5.77041129527242	-2965.36549982881\\
5.78268876611401	-2198.53938499593\\
5.79496623695559	-1369.94141279632\\
5.80110497237547	-1079.22409091893\\
5.80724370779535	-913.205929030935\\
5.81338244321705	-877.994686729144\\
5.81952117863693	-964.773369354205\\
5.82565991405681	-1157.25935569002\\
5.8379373848984	-1795.09989980284\\
5.85635359115986	-3202.51845130914\\
5.86863106200144	-4187.88269126253\\
5.87476979742132	-4551.53104330051\\
5.88090853284302	-4737.8108640409\\
5.8870472682629	-4681.25871212445\\
5.89318600368279	-4336.24749734346\\
5.89932473910449	-3691.07833513678\\
5.91160220994425	-1673.29441224972\\
5.93001841620571	1522.54907186191\\
5.93615715162741	2096.28023655335\\
5.94229588704729	2258.43514895637\\
5.94843462246718	1982.90882149457\\
5.95457335788888	1302.54858238012\\
5.96685082872864	-893.142365154499\\
5.9852670349901	-4305.41550340582\\
5.9914057704118	-5025.56485365384\\
5.99754450583168	-5443.60143432239\\
6.00368324125157	-5556.9557828192\\
6.00982197667327	-5387.86203795481\\
6.01596071209315	-4971.84652936169\\
6.02823818293473	-3553.84866165674\\
6.04665438919619	-538.932407369066\\
6.05893186003595	1424.75819728258\\
6.06507059545766	2136.01050315936\\
6.07120933087754	2531.75112225043\\
6.07734806629924	2526.9035223576\\
6.08348680171912	2071.94952936616\\
6.089625537139	1168.96092919966\\
6.10190300798058	-1673.14292481513\\
6.12031921424204	-6163.6945257085\\
6.12645794966193	-7011.24089625528\\
6.13259668508363	-7327.3673732618\\
6.13873542050351	-7082.29890992022\\
6.14487415592339	-6317.19626277702\\
6.15715162676497	-3680.02823876508\\
6.17556783302643	705.841857146648\\
6.18170656844632	1728.07808656723\\
6.18784530386802	2393.33366569843\\
6.1939840392879	2675.43139881675\\
6.20012277470778	2577.826860326\\
6.20626151012948	2125.23050495615\\
6.21853898096924	322.792486193837\\
6.25537139349217	-7024.86415432792\\
6.26151012891387	-7460.60041886377\\
6.26764886433375	-7410.78057730994\\
6.27378759975363	-6846.22321455645\\
6.27992633517533	-5794.09669692965\\
6.2922038060151	-2623.96327234228\\
6.31062001227838	2311.00577689894\\
6.31675874769826	3316.08824306166\\
6.32289748311814	3810.46051547624\\
6.32903621853984	3766.28316216901\\
6.33517495395972	3216.96510561834\\
6.3474524248013	977.748351210583\\
6.37200736648265	-4473.2943418903\\
6.38428483732423	-6023.57634190149\\
6.39042357274411	-6314.32778963042\\
6.39656230816399	-6260.74694857601\\
6.40270104358569	-5865.48738136061\\
6.40883977900558	-5148.08756446858\\
6.42111724984716	-2935.75223811857\\
6.43953345610862	936.292459294655\\
6.4456721915285	1870.42524001321\\
6.45181092694838	2419.91507867497\\
6.45794966237008	2506.33890476418\\
6.46408839778996	2104.78115523735\\
6.47022713320985	1251.76823435803\\
6.48250460405143	-1377.90693280224\\
6.49478207489301	-4180.10148724513\\
6.50092081031289	-5245.02768217517\\
6.50705954573277	-5935.30069185667\\
6.51319828115447	-6204.42299290514\\
6.51933701657435	-6062.15153557468\\
6.52547575199424	-5565.67736860878\\
6.53775322283582	-3878.56684947857\\
6.56230816451898	-227.984077232795\\
6.57458563535874	896.183576795991\\
6.58072437078044	1194.51649317317\\
6.58686310620033	1286.28011395743\\
6.59300184162021	1148.30810952681\\
6.59914057704191	765.870689690473\\
6.61141804788167	-689.577407599221\\
6.63597298956483	-4457.49415497895\\
6.64211172498472	-4966.68026551469\\
6.6482504604046	-5126.53968941973\\
6.6543891958263	-4916.49711808933\\
6.66052793124618	-4369.09204431658\\
6.67280540208776	-2622.9598089735\\
6.68508287292752	-840.772400238795\\
6.69122160834922	-223.731654579007\\
6.69736034376911	122.370092068022\\
6.70349907918899	189.019566901388\\
6.70963781461069	11.0934189737654\\
6.72191528545045	-797.28860056445\\
6.73419275629203	-1690.49934900263\\
6.74647022713361	-2276.07028720446\\
6.7526089625535	-2435.99945714865\\
6.75874769797338	-2531.63410091898\\
6.76488643339508	-2584.8161461376\\
6.77102516881496	-2609.4261844649\\
6.77716390423484	-2607.10746880372\\
6.78330263965654	-2568.44740031519\\
6.78944137507642	-2478.97916677396\\
6.79558011049812	-2327.92450877544\\
6.80785758133788	-1864.64324916577\\
6.82013505217947	-1398.22461789557\\
6.82627378759935	-1284.41100880168\\
6.83241252302105	-1307.29664030238\\
6.83855125844093	-1484.02111453928\\
6.85082872928251	-2214.37126972033\\
6.86310620012227	-3038.82409584243\\
6.86924493554397	-3292.47583629959\\
6.87538367096386	-3359.46407082357\\
6.88152240638374	-3217.69753019878\\
6.88766114180544	-2883.78877081659\\
6.91221608348678	-957.145792378731\\
6.91835481890666	-712.467368132022\\
6.92449355432836	-655.080104193466\\
6.93063228974825	-777.331105801853\\
6.94290976058983	-1400.98721577018\\
6.96132596685129	-2486.49944009384\\
6.97360343769105	-2904.92782164683\\
6.97974217311275	-2998.26637615078\\
6.98588090853264	-3015.98254313242\\
6.99201964395252	-2953.69867074478\\
6.99815837937422	-2800.26270368053\\
7.0042971147941	-2541.33840596958\\
7.01657458563568	-1680.72419377192\\
7.04112952731703	522.062979856628\\
7.04726826273873	761.172853185195\\
7.05340699815861	722.774186699144\\
7.05954573357849	372.174572972532\\
7.06568446900019	-281.390505258558\\
7.07796193983995	-2232.62350213894\\
7.09023941068153	-4282.31443924829\\
7.09637814610142	-5031.80963861521\\
7.10251688152312	-5471.30469199625\\
7.108655616943	-5556.95559287038\\
7.11479435236288	-5291.99539933657\\
7.12093308778458	-4722.29047443711\\
7.13321055862434	-2994.35055251705\\
7.1516267648858	-285.614811680782\\
7.16390423572739	850.329337624682\\
7.17004297114727	1126.85095487819\\
7.17618170656897	1192.02350629273\\
7.18232044198885	1036.61150194776\\
7.18845917740873	654.350658259908\\
7.20073664825031	-769.229358030387\\
7.23143032535336	-5672.3147241182\\
7.23756906077324	-6091.30146326229\\
7.24370779619312	-6096.45410342525\\
7.24984653161482	-5658.29156681169\\
7.2559852670347	-4804.15050988002\\
7.26826273787628	-2231.57106246351\\
7.28054020871787	499.493800698157\\
7.28667894413775	1532.77583244602\\
7.29281767955763	2188.75743326314\\
7.29895641497933	2412.20781748245\\
7.30509515039921	2203.15854992834\\
7.31123388581909	1611.10701019134\\
7.32351135666067	-357.863249541771\\
7.34192756292214	-3704.01716803223\\
7.35420503376372	-5244.36676558932\\
7.3603437691836	-5660.157741563\\
7.36648250460348	-5800.88828207806\\
7.37262124002518	-5647.30890190503\\
7.37875997544506	-5191.07788048278\\
7.39103744628665	-3430.79328254692\\
7.42173112338787	2350.58364995002\\
7.42786985880957	2800.51718882219\\
7.43400859422945	2787.31513511907\\
7.44014732964934	2297.6834707513\\
7.44628606507104	1376.81901502721\\
7.4647022713325	-2809.41085125169\\
7.47697974217226	-5291.8788593684\\
7.48311847759396	-6063.84485990688\\
7.48925721301384	-6443.56273535491\\
7.49539594843372	-6428.10725406887\\
7.50153468385543	-6052.6467895103\\
7.51381215469701	-4484.54763876846\\
7.54450583179823	615.298553102457\\
7.55064456721993	1284.99812595422\\
7.55678330263981	1699.35935276098\\
7.5629220380597	1813.15228099198\\
7.5690607734814	1598.75360155164\\
7.57519950890128	1054.85560082432\\
7.58747697974286	-855.990230804013\\
7.60589318600432	-4306.00385128961\\
7.6120319214242	-5104.98934913087\\
7.61817065684409	-5548.18038842382\\
7.62430939226579	-5584.68623463765\\
7.63044812768567	-5216.49216263414\\
7.63658686310555	-4498.09921100806\\
7.66728054020859	383.78369360179\\
7.67341927562848	866.560574083704\\
7.67955801105018	1065.67514746243\\
7.68569674647006	1000.2748959016\\
7.69183548188994	712.26725017173\\
7.70411295273152	-322.947649862474\\
7.74094536525445	-4185.32202687386\\
7.74708410067615	-4559.08175131347\\
7.75322283609603	-4732.22259000132\\
7.75936157151591	-4663.85769067755\\
7.76550030693761	-4335.00383036235\\
7.77777777777737	-2983.03243453427\\
7.79619398403884	-395.611720871195\\
7.80233271946054	193.108120373192\\
7.80847145488042	502.129410036481\\
7.8146101903003	501.421560950328\\
7.820748925722	208.504338184226\\
7.83302639656176	-979.668472282265\\
7.84530386740335	-2313.64811628593\\
7.85144260282323	-2809.90888389366\\
7.85758133824493	-3125.37376621067\\
7.86372007366481	-3254.43639325338\\
7.86985880908469	-3222.59214046342\\
7.87599754450639	-3075.4537582948\\
7.90669122160762	-2070.2151963231\\
7.93124616329078	-1484.49999606698\\
7.93738489871066	-1381.0178962782\\
7.94352363413054	-1338.04844276766\\
7.94966236955224	-1379.5747827843\\
7.95580110497212	-1516.8978031944\\
7.96807857581371	-2023.37417293064\\
7.98035604665529	-2552.44147767498\\
7.98649478207517	-2685.29456984372\\
7.99263351749505	-2671.68269366624\\
7.99877225291675	-2497.85306812169\\
8.01104972375651	-1770.69622913605\\
8.0233271945981	-951.528842239046\\
8.02946593001798	-692.174809789851\\
8.03560466543968	-606.353231693782\\
8.04174340085956	-712.787884265414\\
8.04788213627944	-995.927736017893\\
8.07857581338249	-3020.70300026227\\
8.08471454880237	-3145.19740703475\\
8.09085328422407	-3126.53124508566\\
8.09699201964395	-2987.7327499695\\
8.10926949048553	-2490.20090854137\\
8.13996316758676	-1128.98636577513\\
8.15224063842834	-776.091300502696\\
8.15837937384822	-717.740914815102\\
8.16451810926992	-784.0929813191\\
8.1706568446898	-1004.07979516075\\
8.17679558010968	-1389.45054198329\\
8.18907305095127	-2568.12670194237\\
8.20135052179285	-3859.71202630274\\
8.20748925721273	-4320.79761462318\\
8.21362799263261	-4543.78676201246\\
8.21976672805431	-4475.27898073311\\
8.22590546347419	-4102.89070028155\\
8.23818293431577	-2617.9169113616\\
8.25659914057724	33.790902087756\\
8.26273787599712	620.375633817934\\
8.26887661141882	947.904801836738\\
8.2750153468387	1002.26158602877\\
8.28115408225858	802.080363114655\\
8.28729281768028	389.695569633275\\
8.29957028852004	-851.861608263482\\
8.33026396562309	-4223.33606970112\\
8.33640270104297	-4647.44238346163\\
8.34254143646467	-4891.85661476796\\
8.34868017188455	-4911.43986343336\\
8.35481890730443	-4671.36471497561\\
8.36095764272613	-4158.19132692443\\
8.3732351135659	-2419.46738388661\\
8.39165131982736	690.823178107616\\
8.39779005524906	1389.36225180295\\
8.40392879066894	1744.38782365448\\
8.41006752608882	1704.66834571175\\
8.41620626151052	1269.99014878251\\
8.42848373235029	-536.099719883819\\
8.44689993861175	-3859.74238145717\\
8.45303867403345	-4655.42587877903\\
8.45917740945333	-5163.95472037332\\
8.46531614487503	-5361.0182814034\\
8.47145488029491	-5256.39143669563\\
8.4775936157148	-4885.66877502905\\
8.48987108655638	-3557.21621057608\\
8.52056476365942	582.837078705996\\
8.5267034990793	1115.34516313972\\
8.53284223449918	1416.71016292249\\
8.53898096992089	1437.71294134363\\
8.54511970534077	1147.30196951157\\
8.55125844076065	542.748038201958\\
8.56353591160223	-1437.83798494975\\
8.58195211786369	-4830.73087114863\\
8.58809085328357	-5571.48309533136\\
8.59422958870528	-5946.62532494161\\
8.60036832412516	-5913.30937183246\\
8.60650705954504	-5480.15808115876\\
8.61878453038662	-3683.50624271545\\
8.64333947206796	514.18957923004\\
8.64947820748966	1118.44030588916\\
8.65561694290955	1450.83103703374\\
8.66175567832943	1513.08321313814\\
8.66789441375113	1324.84355653766\\
8.67403314917101	915.978405566271\\
8.68631062001259	-421.97913239322\\
8.71700429711564	-4604.69219148974\\
8.72314303253552	-5068.86859822269\\
8.7292817679554	-5249.16095749097\\
8.7354205033771	-5109.06644000956\\
8.74155923879698	-4647.40274069709\\
8.75383670963856	-2955.86333613983\\
8.77225291590003	-31.8184579994213\\
8.77839165131991	586.698948706398\\
8.78453038673979	894.584899201192\\
8.79066912216149	872.904684236741\\
8.79680785758137	546.956948574158\\
8.80908532842295	-745.311879320479\\
8.82750153468442	-2958.57527756293\\
8.83977900552418	-3849.16425191622\\
8.84591774094588	-4049.52911277774\\
8.85205647636576	-4095.07324641545\\
8.85819521178564	-3999.43903423485\\
8.86433394720734	-3775.48485747135\\
8.8766114180471	-2984.83580085868\\
8.89502762430857	-1204.35467657251\\
8.90730509515015	-87.8272702450959\\
8.91344383057003	266.450238753718\\
8.91958256599173	408.553257272799\\
8.92572130141161	306.523263561841\\
8.93186003683331	-40.0335510522873\\
8.94413750767308	-1294.35327946338\\
8.96255371393454	-3311.97655437804\\
8.96869244935624	-3672.23738164857\\
8.97483118477612	-3795.27142546167\\
8.980969920196	-3687.077673263\\
8.9871086556177	-3388.64256249724\\
9.01780233271893	-1421.82343130072\\
9.02394106814063	-1276.02137476908\\
9.03007980356051	-1226.50874319487\\
9.03621853898039	-1244.55022986508\\
9.04849600982197	-1370.10956513381\\
9.06077348066356	-1527.04149227463\\
9.07305095150332	-1756.74478434258\\
9.10374462860636	-2535.72929279662\\
9.10988336402625	-2521.41509836425\\
9.11602209944795	-2395.02308798086\\
9.12829957028771	-1873.39304111864\\
9.14057704112929	-1311.33640944496\\
9.14671577654917	-1163.73765699843\\
9.15285451197087	-1164.41097580833\\
9.15899324739075	-1325.77970839164\\
9.17127071823234	-2025.60660267616\\
9.18354818907392	-2826.83438223124\\
9.1896869244938	-3093.67199760819\\
9.19582565991368	-3206.2464280701\\
9.20196439533538	-3149.40555688799\\
9.20810313075526	-2937.64891142697\\
9.22038060159684	-2220.98194729016\\
9.23265807243661	-1479.27135330755\\
9.23879680785831	-1210.15055073964\\
9.24493554327819	-1035.54208538441\\
9.25107427869807	-954.145053371118\\
9.25721301411977	-953.599546357103\\
9.26335174953965	-1017.76789393252\\
9.26949048495953	-1133.30025626579\\
9.28176795580112	-1498.16561248297\\
9.2940454266427	-2049.14007964376\\
9.31860036832404	-3299.43602980781\\
9.32473910374392	-3415.73053647289\\
9.33087783916562	-3360.20067051465\\
9.3370165745855	-3109.8306332956\\
9.34929404542709	-2079.77672465046\\
9.36771025168855	-161.810370191588\\
9.37384898710843	229.52116564385\\
9.37998772252831	379.172722050173\\
9.38612645795001	261.666780576556\\
9.39226519336989	-110.11021175102\\
9.40454266421148	-1398.58370528555\\
9.42295887047294	-3485.29340163087\\
9.42909760589282	-3940.61695583327\\
9.43523634131452	-4216.63580282881\\
9.4413750767344	-4311.17658372642\\
9.44751381215428	-4236.94450203931\\
9.45365254757598	-4013.82412872505\\
9.46593001841575	-3201.27370919778\\
9.47820748925733	-2018.3243946098\\
9.50276243093867	491.066985397047\\
9.50890116636037	825.543850596274\\
9.51503990178026	914.431228056314\\
9.52117863720014	718.158238632075\\
9.52731737262184	230.156752528324\\
9.5395948434616	-1450.20279350683\\
9.55801104972306	-4274.62791752714\\
9.56414978514476	-4847.4134372772\\
9.57028852056465	-5102.74659830056\\
9.57642725598453	-5020.01642918116\\
9.58256599140623	-4622.8703439977\\
9.59484346224599	-3155.46335139335\\
9.61325966850745	-634.747716196696\\
9.62553713934903	412.895228250443\\
9.63167587476892	648.559755566303\\
9.63781461019062	688.409551648383\\
9.6439533456105	540.231163341201\\
9.6500920810322	215.430118358807\\
9.66236955187196	-900.075525431546\\
9.69306322897501	-4597.62673570995\\
9.69920196439489	-4965.53422323405\\
9.70534069981659	-5046.98903617953\\
9.71147943523647	-4811.30186864667\\
9.71761817065635	-4265.64547181073\\
9.72989564149793	-2472.40053465855\\
9.7483118477594	413.889368651804\\
9.75445058317928	991.119086482779\\
9.76058931860098	1257.50724941619\\
9.76672805402086	1199.31897019557\\
9.77286678944074	842.205221003378\\
9.78514426028232	-519.21744840913\\
9.80969920196367	-3646.27561418556\\
9.82197667280525	-4509.97133023963\\
9.82811540822513	-4678.74078199103\\
9.83425414364683	-4661.38395105971\\
9.84039287906671	-4455.01012423086\\
9.84653161448659	-4062.70485705797\\
9.85880908532818	-2789.09177765957\\
9.88336402701134	284.61568239442\\
9.88950276243122	717.817384401953\\
9.8956414978511	877.872844658896\\
9.9017802332728	738.831162629427\\
9.90791896869268	313.498330391099\\
9.92019643953427	-1157.35456686031\\
9.93861264579573	-3470.30543526432\\
9.94475138121561	-3908.00642643117\\
9.95089011663549	-4100.87372477358\\
9.95702885205719	-4054.10903657969\\
9.96316758747707	-3802.79542186646\\
9.97544505831866	-2912.2017357327\\
9.99386126458012	-1431.41855661211\\
10	-1038.77724224619\\
};
\addlegendentry{$q_f\rightarrow p_{8,r}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.122774708409906	-0.00128419085740461\\
0.135052179251034	-0.00475853039006324\\
0.14119091467137	-0.00865343959867459\\
0.147329650092161	-0.0152116375802507\\
0.153468385512497	-0.0259149401799732\\
0.159607120933288	-0.0428848892993301\\
0.165745856353624	-0.0690760082338784\\
0.17188459177396	-0.108497546030776\\
0.178023327194751	-0.166459270816176\\
0.184162062615087	-0.24983456110067\\
0.190300798035423	-0.367332076052207\\
0.196439533456214	-0.529765927100925\\
0.208717004297341	-1.04475233295489\\
0.220994475138014	-1.93259413544229\\
0.233271945979141	-3.37827929053401\\
0.245549416820268	-5.61726908650508\\
0.25782688766094	-8.93621901663846\\
0.270104358502067	-13.671664686934\\
0.282381829343194	-20.207380462718\\
0.294659300184321	-28.9709046135035\\
0.306936771024994	-40.4292754792168\\
0.319214241866121	-55.0835821637916\\
0.331491712707248	-73.4616967629145\\
0.349907918968711	-109.204829091286\\
0.368324125230174	-156.39724000756\\
0.386740331491637	-216.786895444446\\
0.405156537753101	-291.894852284799\\
0.423572744014564	-382.890392351968\\
0.448127685696818	-530.103425368023\\
0.472682627378617	-707.05617869465\\
0.503376304481208	-967.611924855839\\
0.540208717004134	-1327.94511019985\\
0.656844689993704	-2527.85911970657\\
0.681399631675959	-2725.78103280692\\
0.699815837937422	-2849.27348254274\\
0.718232044198885	-2948.62808691258\\
0.736648250460348	-3022.26930594907\\
0.748925721301475	-3056.71788699293\\
0.761203192142602	-3079.46884043503\\
0.767341927562939	-3086.51910513478\\
0.773480662983275	-3090.73997705341\\
0.779619398404066	-3092.18457725423\\
0.785758133824402	-3090.91547561958\\
0.791896869244738	-3087.00416228108\\
0.798035604665529	-3080.53050520049\\
0.810313075506656	-3060.25421893912\\
0.822590546347328	-3030.87213661719\\
0.841006752608791	-2971.68167828778\\
0.859422958870255	-2897.31083398694\\
0.883977900552509	-2780.69218628147\\
0.933087783916562	-2519.39135323907\\
0.976058931859825	-2298.62802393819\\
1.00675260896242	-2162.58079323492\\
1.03130755064467	-2071.78465871905\\
1.05586249232647	-1999.00086515932\\
1.07427869858793	-1956.73003036828\\
1.0926949048494	-1925.08571466322\\
1.10497237569052	-1909.82952913301\\
1.11724984653165	-1899.15566724501\\
1.12952731737278	-1892.95562406987\\
1.13566605279311	-1891.49175944153\\
1.14180478821345	-1891.09289404061\\
1.14794352363424	-1891.73729168943\\
1.15408225905458	-1893.40116426535\\
1.16022099447491	-1896.05855203489\\
1.17249846531604	-1904.23841722849\\
1.18477593615717	-1916.02098796421\\
1.20319214241863	-1939.78482179963\\
1.22160834868009	-1969.77306480262\\
1.24616329036235	-2016.9324351479\\
1.32596685082854	-2178.83904387064\\
1.34438305709045	-2207.47131269073\\
1.36279926335192	-2229.70695890058\\
1.37507673419259	-2240.51703897904\\
1.38735420503372	-2247.91030724887\\
1.39349294045405	-2250.29673691478\\
1.39963167587484	-2251.80504565461\\
1.40577041129518	-2252.43852062346\\
1.41190914671597	-2252.20584980198\\
1.41804788213631	-2251.1210585912\\
1.42418661755664	-2249.20339979874\\
1.43646408839777	-2242.97160451661\\
1.4487415592389	-2233.7615200114\\
1.46715776550036	-2215.07441829887\\
1.48557397176182	-2191.70556057822\\
1.51626764886441	-2146.29751164561\\
1.5715162676488	-2062.57739529462\\
1.59607120933106	-2030.88006437197\\
1.62062615101286	-2004.76711865848\\
1.63904235727432	-1989.12059370147\\
1.65745856353578	-1976.72029379779\\
1.67587476979725	-1967.23300969762\\
1.69429097605871	-1960.22381914042\\
1.71270718232063	-1955.25710110599\\
1.7249846531613	-1952.8997746032\\
1.73726212400243	-1951.21240950232\\
1.74953959484355	-1950.14307633381\\
1.75567833026389	-1949.83021681083\\
1.76181706568468	-1949.66242863806\\
1.76795580110502	-1949.63894840652\\
1.77409453652535	-1949.75991921106\\
1.78023327194614	-1950.02625973095\\
1.78637200736648	-1950.43953976402\\
1.79864947820761	-1951.71574523224\\
1.81092694904828	-1953.6096623255\\
1.82320441988941	-1956.14521187082\\
1.84162062615087	-1961.19825823971\\
1.86003683241233	-1967.77962735523\\
1.87845303867425	-1975.83552444376\\
1.90300798035605	-1988.50958623811\\
1.9766728054019	-2028.79125143953\\
1.99508901166382	-2036.07316336233\\
2.00736648250449	-2039.70040525752\\
2.01964395334562	-2042.20615482594\\
2.02578268876596	-2043.0106582587\\
2.03192142418675	-2043.5055707849\\
2.03806015960708	-2043.68562841343\\
2.04419889502742	-2043.54785732106\\
2.05033763044821	-2043.09164758299\\
2.05647636586855	-2042.31881808116\\
2.06875383670967	-2039.84300759365\\
2.0810313075508	-2036.18497046631\\
2.09944751381227	-2028.71935401145\\
2.11786372007373	-2019.33920954403\\
2.15469613259665	-1997.49050938069\\
2.19152854511958	-1976.29351379009\\
2.20994475138104	-1967.50550063013\\
2.22836095764251	-1960.49573851957\\
2.24063842848363	-1956.92054292653\\
2.25291589932476	-1954.24567763178\\
2.26519337016589	-1952.44800152048\\
2.27747084100656	-1951.46966598067\\
2.28360957642735	-1951.26117966624\\
2.28974831184769	-1951.22229989469\\
2.29588704726848	-1951.33815524145\\
2.30202578268882	-1951.59275780579\\
2.31430325352994	-1952.45013711086\\
2.33271945979141	-1954.3404947471\\
2.37569060773467	-1959.2185419814\\
2.3879680785758	-1960.24887388985\\
2.40024554941692	-1960.99905139718\\
2.41252302025805	-1961.45246033061\\
2.41866175567839	-1961.57093989321\\
2.42480049109872	-1961.62244296892\\
2.43093922651951	-1961.61284455768\\
2.43707796193985	-1961.54941699914\\
2.44935543278098	-1961.29595237132\\
2.4861878453039	-1960.26824474949\\
2.49232658072424	-1960.17037710992\\
2.49846531614503	-1960.11981554433\\
2.50460405156537	-1960.12481434007\\
2.5107427869857	-1960.19265604963\\
2.51688152240649	-1960.32957218396\\
2.52302025782683	-1960.54068508318\\
2.53529772866796	-1961.20020962353\\
2.54757519950908	-1962.18873254887\\
2.55985267034976	-1963.50431126742\\
2.57826887661122	-1966.03770419483\\
2.60282381829347	-1970.18963697639\\
2.64579496623674	-1977.66139665129\\
2.66421117249865	-1980.02823280942\\
2.67648864333933	-1981.08226941853\\
2.68262737876012	-1981.42438840435\\
2.68876611418045	-1981.63415225014\\
2.69490484960079	-1981.70664606145\\
2.70104358502158	-1981.638509309\\
2.70718232044192	-1981.42792505201\\
2.71332105586271	-1981.07458286862\\
2.72559852670338	-1979.94556719269\\
2.73787599754451	-1978.27674946002\\
2.75629220380597	-1974.86533097375\\
2.77470841006743	-1970.57334616111\\
2.81767955801115	-1959.01045156746\\
2.84223449969295	-1952.9828564134\\
2.86065070595441	-1949.46826310022\\
2.87292817679554	-1947.76912598168\\
2.88520564763667	-1946.64286318029\\
2.891344383057	-1946.3000492218\\
2.89748311847779	-1946.10306184384\\
2.90362185389813	-1946.04876493378\\
2.90976058931847	-1946.13229911988\\
2.91589932473926	-1946.3472406838\\
2.92817679557993	-1947.13888036166\\
2.94045426642106	-1948.34772035688\\
2.95887047268252	-1950.74418860218\\
3.0202578268877	-1959.64939967931\\
3.03253529772883	-1960.87268556385\\
3.0448127685695	-1961.73761395915\\
3.05709023941063	-1962.21085093443\\
3.06322897483096	-1962.29751431918\\
3.06936771025175	-1962.28601900275\\
3.07550644567209	-1962.17981261987\\
3.08164518109288	-1961.98389800243\\
3.09392265193355	-1961.34984438347\\
3.10620012277468	-1960.44883792071\\
3.13075506445693	-1958.16501245698\\
3.16144874155907	-1955.26682281883\\
3.17986494782053	-1953.9480038189\\
3.19214241866166	-1953.36131432047\\
3.19828115408245	-1953.17054983926\\
3.20441988950279	-1953.0527863386\\
3.21055862492312	-1953.01035216167\\
3.21669736034391	-1953.04461875943\\
3.22283609576425	-1953.15595716331\\
3.22897483118459	-1953.34369771361\\
3.24125230202571	-1953.94032043017\\
3.25352977286684	-1954.80742733873\\
3.2719459791283	-1956.51443868117\\
3.33333333333348	-1962.85519180441\\
3.34561080417416	-1963.66343117678\\
3.35788827501528	-1964.16661025739\\
3.36402701043608	-1964.29098474102\\
3.37016574585641	-1964.32584835986\\
3.37630448127675	-1964.26909135688\\
3.38244321669754	-1964.11977269868\\
3.38858195211787	-1963.87813591611\\
3.400859422959	-1963.12481395022\\
3.41313689379967	-1962.0345839961\\
3.43155310006159	-1959.86668091307\\
3.45610804174339	-1956.32735840654\\
3.49294045426632	-1950.96992754817\\
3.51135666052778	-1948.88862274068\\
3.52363413136891	-1947.88548540787\\
3.53591160221004	-1947.24604264969\\
3.54205033763037	-1947.07190761001\\
3.54818907305116	-1946.99714980779\\
3.5543278084715	-1947.02181856532\\
3.56046654389183	-1947.14459120425\\
3.56660527931263	-1947.36278145423\\
3.5788827501533	-1948.06806275689\\
3.59116022099442	-1949.0906822889\\
3.60957642725589	-1951.07519888174\\
3.67096378146107	-1958.2684323512\\
3.6832412523022	-1959.24498203832\\
3.69551872314287	-1959.94394816813\\
3.707796193984	-1960.34138990996\\
3.71393492940433	-1960.42358872082\\
3.72007366482512	-1960.42805390477\\
3.72621240024546	-1960.35583815672\\
3.73235113566625	-1960.20885494474\\
3.74462860650692	-1959.70249300851\\
3.75690607734805	-1958.94113069625\\
3.77532228360951	-1957.422690653\\
3.83670963781469	-1951.72222704079\\
3.84898710865582	-1950.96296807797\\
3.86126457949649	-1950.44670011287\\
3.86740331491728	-1950.2869174552\\
3.87354205033762	-1950.19457153136\\
3.87968078575796	-1950.1698943738\\
3.88581952117875	-1950.21225763842\\
3.89195825659908	-1950.32024458331\\
3.89809699201942	-1950.49172213982\\
3.91037446286055	-1951.01342332262\\
3.92265193370167	-1951.74822158242\\
3.94106813996314	-1953.16567558882\\
4.00245549416832	-1958.43452000784\\
4.01473296500899	-1959.11975408278\\
4.02701043585012	-1959.55038929517\\
4.03314917127091	-1959.65950685558\\
4.03928790669124	-1959.6944754713\\
4.04542664211158	-1959.65438330845\\
4.05156537753237	-1959.53961752022\\
4.05770411295271	-1959.35183477723\\
4.06998158379383	-1958.76976966403\\
4.08225905463496	-1957.9436282992\\
4.10067526089642	-1956.35643655625\\
4.16206261510115	-1950.52472903628\\
4.17434008594228	-1949.70444113264\\
4.1866175567834	-1949.11523932785\\
4.19889502762453	-1948.7892915957\\
4.20503376304487	-1948.73143154858\\
4.2111724984652	-1948.74510925592\\
4.21731123388599	-1948.83008920528\\
4.22344996930633	-1948.98502740012\\
4.23572744014746	-1949.49387292095\\
4.24800491098813	-1950.23938641444\\
4.26642111725005	-1951.69551885054\\
4.32780847145477	-1957.00285103202\\
4.3400859422959	-1957.73039955594\\
4.35236341313703	-1958.25560611361\\
4.3646408839777	-1958.55895580521\\
4.37077961939849	-1958.62399273438\\
4.37691835481883	-1958.63064684411\\
4.38305709023962	-1958.57921802041\\
4.38919582565995	-1958.47063394343\\
4.40147329650108	-1958.08891818537\\
4.41375076734175	-1957.50582713367\\
4.43216697360322	-1956.32299147809\\
4.46286065070581	-1953.89876816003\\
4.48741559238806	-1952.02103199749\\
4.50583179864952	-1950.9149052914\\
4.51810926949065	-1950.39741870897\\
4.53038674033132	-1950.08804552662\\
4.53652547575211	-1950.0165298886\\
4.54266421117245	-1950.00171220295\\
4.54880294659279	-1950.04358400325\\
4.55494168201358	-1950.14137967882\\
4.5672191528547	-1950.49795808545\\
4.57949662369538	-1951.05073689982\\
4.59791282995684	-1952.17665092344\\
4.62860650705943	-1954.4737500711\\
4.65316144874168	-1956.2272275998\\
4.67157765500315	-1957.23228493512\\
4.68385512584427	-1957.67975163165\\
4.68999386126461	-1957.82596258219\\
4.69613259668495	-1957.91732241029\\
4.70227133210574	-1957.9524031374\\
4.70841006752607	-1957.93057508487\\
4.71454880294641	-1957.85202913676\\
4.7206875383672	-1957.71778889043\\
4.73296500920833	-1957.29047459536\\
4.745242480049	-1956.67316731051\\
4.76365868631046	-1955.47345044564\\
4.81890730509531	-1951.51105650571\\
4.83118477593598	-1950.88183027505\\
4.84346224677711	-1950.42512009261\\
4.85573971761823	-1950.1587750393\\
4.86187845303857	-1950.09960448279\\
4.86801718845936	-1950.08991751998\\
4.8741559238797	-1950.12912055212\\
4.88029465930003	-1950.21610541778\\
4.89257213014116	-1950.5266271049\\
4.90484960098229	-1951.00354398223\\
4.92326580724375	-1951.97555438835\\
4.94782074892555	-1953.57407794388\\
4.97851442602814	-1955.58848500364\\
4.9969306322896	-1956.54218151286\\
5.00920810313073	-1956.99525612707\\
5.02148557397186	-1957.27516924199\\
5.02762430939219	-1957.34653107317\\
5.03376304481299	-1957.37165270739\\
5.03990178023332	-1957.35099287757\\
5.04604051565366	-1957.28561509731\\
5.05217925107445	-1957.1771180111\\
5.06445672191512	-1956.83939444221\\
5.07673419275625	-1956.35858255329\\
5.09515039901771	-1955.42496997607\\
5.1258440761203	-1953.55430152684\\
5.15653775322289	-1951.77297633158\\
5.16881522406402	-1951.22275919076\\
5.18109269490469	-1950.82026336321\\
5.19337016574582	-1950.59272597635\\
5.19950890116615	-1950.55004748129\\
5.20564763658695	-1950.55604389687\\
5.21178637200728	-1950.61057600491\\
5.21792510742807	-1950.71262023355\\
5.23020257826875	-1951.05094377186\\
5.24248004910987	-1951.54697754629\\
5.26089625537134	-1952.51117464027\\
5.31614487415573	-1955.70134135786\\
5.33456108041764	-1956.44098336858\\
5.34683855125832	-1956.75876847538\\
5.35297728667911	-1956.85783015208\\
5.35911602209944	-1956.91482989014\\
5.36525475751978	-1956.92879930167\\
5.37139349294057	-1956.89936248278\\
5.37753222836091	-1956.8267803186\\
5.38367096378124	-1956.71198283643\\
5.39594843462237	-1956.36288611906\\
5.4082259054635	-1955.87301851597\\
5.42664211172496	-1954.94323851951\\
5.47575199508901	-1952.27461810257\\
5.49416820135048	-1951.5615213979\\
5.5064456721916	-1951.24286783381\\
5.51872314303273	-1951.06340632955\\
5.52486187845307	-1951.02743498802\\
5.5310006138734	-1951.02737144489\\
5.53713934929419	-1951.06282305193\\
5.54327808471453	-1951.13305713541\\
5.55555555555566	-1951.37327479224\\
5.56783302639678	-1951.73550960989\\
5.58624923265825	-1952.46729054115\\
5.61694290976038	-1953.97625315126\\
5.64763658686297	-1955.42660539476\\
5.66605279312444	-1956.06843045149\\
5.67833026396556	-1956.35016037323\\
5.68446899938635	-1956.44098421774\\
5.69060773480669	-1956.49671162811\\
5.69674647022703	-1956.51662097035\\
5.70288520564782	-1956.5004653675\\
5.70902394106815	-1956.44847552721\\
5.71516267648849	-1956.36135767323\\
5.72744014732962	-1956.08689382522\\
5.73971761817074	-1955.69184225003\\
5.75813382443221	-1954.92148332704\\
5.81952117863739	-1952.05148345845\\
5.83179864947806	-1951.65956028945\\
5.84407612031919	-1951.38844219205\\
5.85021485573952	-1951.30308302017\\
5.85635359116031	-1951.25293190199\\
5.86249232658065	-1951.23871551343\\
5.86863106200144	-1951.26067783388\\
5.87476979742178	-1951.31856797699\\
5.88090853284211	-1951.41163183017\\
5.89318600368324	-1951.69773163694\\
5.90546347452437	-1952.10289482327\\
5.92387968078583	-1952.88034456626\\
5.97298956414988	-1955.15175448622\\
5.99140577041135	-1955.75144688882\\
6.00368324125247	-1956.00806464273\\
6.00982197667281	-1956.08927072239\\
6.01596071209315	-1956.13844685506\\
6.02209944751394	-1956.1557136721\\
6.02823818293427	-1956.1416111107\\
6.03437691835461	-1956.09704786426\\
6.0405156537754	-1956.02325049067\\
6.05279312461653	-1955.79416824905\\
6.0650705954572	-1955.46888341718\\
6.08348680171866	-1954.83909693449\\
6.12031921424204	-1953.33468011515\\
6.14487415592384	-1952.42433796708\\
6.15715162676497	-1952.07518405085\\
6.1694290976061	-1951.82493690937\\
6.18170656844677	-1951.68688039135\\
6.18784530386756	-1951.66191823685\\
6.1939840392879	-1951.66637786474\\
6.20012277470823	-1951.69968677888\\
6.20626151012902	-1951.76083627047\\
6.2185389809697	-1951.96078021465\\
6.23081645181082	-1952.2516728672\\
6.24923265807229	-1952.81969149858\\
6.27992633517488	-1953.95786438648\\
6.31062001227747	-1955.06444083738\\
6.32903621853893	-1955.57203999632\\
6.34131368938006	-1955.79946977426\\
6.34745242480039	-1955.87291981944\\
6.35359116022119	-1955.91722811148\\
6.35972989564152	-1955.9312549008\\
6.36586863106186	-1955.91440071734\\
6.37200736648265	-1955.86664653357\\
6.37814610190298	-1955.78857272368\\
6.39042357274411	-1955.54673995098\\
6.40270104358524	-1955.2048422614\\
6.4211172498467	-1954.55631434177\\
6.47022713321076	-1952.70383170265\\
6.48864333947222	-1952.20469622871\\
6.50092081031289	-1951.98055630455\\
6.51319828115402	-1951.8563295066\\
6.51933701657481	-1951.83392577139\\
6.52547575199515	-1951.83862196474\\
6.53161448741548	-1951.87048301072\\
6.53775322283627	-1951.9292137391\\
6.55003069367694	-1952.12415219757\\
6.56230816451807	-1952.41307493272\\
6.58072437077954	-1952.98428132196\\
6.63597298956392	-1954.89067372276\\
6.64825046040505	-1955.19149667079\\
6.66052793124618	-1955.40919163273\\
6.67280540208731	-1955.53652220047\\
6.67894413750764	-1955.56549560888\\
6.68508287292798	-1955.57148685235\\
6.69122160834877	-1955.5549123745\\
6.69736034376911	-1955.51640233487\\
6.70963781461023	-1955.37704189038\\
6.72191528545136	-1955.16203838385\\
6.74033149171282	-1954.72283437633\\
6.76488643339462	-1953.99657832903\\
6.80171884591755	-1952.89691587831\\
6.82013505217947	-1952.47873610445\\
6.83241252302014	-1952.28519814414\\
6.84468999386127	-1952.1725602784\\
6.8508287292816	-1952.14870144599\\
6.85696746470239	-1952.14705653713\\
6.86310620012273	-1952.16769473923\\
6.86924493554307	-1952.21039257431\\
6.88152240638419	-1952.35961278811\\
6.89379987722532	-1952.58714612144\\
6.91221608348678	-1953.04806963477\\
6.94290976058937	-1953.98830661255\\
6.96746470227117	-1954.70840949798\\
6.98588090853264	-1955.12479402782\\
6.99815837937376	-1955.31402065883\\
7.01043585021489	-1955.4202563861\\
7.01657458563523	-1955.44029322324\\
7.02271332105602	-1955.43778865233\\
7.02885205647635	-1955.41273225357\\
7.03499079189669	-1955.3654011603\\
7.04726826273782	-1955.20647598727\\
7.05954573357894	-1954.96906177321\\
7.07796193984041	-1954.49477529258\\
7.13934929404559	-1952.72657858954\\
7.15162676488626	-1952.50433236967\\
7.16390423572739	-1952.3631565027\\
7.17004297114772	-1952.32463797267\\
7.17618170656851	-1952.3075896189\\
7.18232044198885	-1952.3116236397\\
7.18845917740964	-1952.33603498685\\
7.19459791282998	-1952.37984913946\\
7.2068753836711	-1952.52074651728\\
7.21915285451178	-1952.72303944828\\
7.23756906077369	-1953.11387683062\\
7.27440147329662	-1954.0460698274\\
7.29895641497842	-1954.62530266324\\
7.31737262123988	-1954.95119678816\\
7.32965009208101	-1955.09132139882\\
7.33578882750135	-1955.13464584453\\
7.34192756292214	-1955.15924817895\\
7.34806629834247	-1955.16488894381\\
7.35420503376326	-1955.15168513358\\
7.3603437691836	-1955.12010084198\\
7.37262124002473	-1955.00522699618\\
7.3848987108654	-1954.82972081173\\
7.40331491712686	-1954.48033163508\\
7.43400859422945	-1953.780624925\\
7.46470227133204	-1953.09836346894\\
7.48311847759351	-1952.77130139053\\
7.49539594843463	-1952.61274873852\\
7.50767341927576	-1952.51563563118\\
7.5138121546961	-1952.49322982027\\
7.51995089011643	-1952.48946800945\\
7.52608962553722	-1952.50487892475\\
7.53222836095756	-1952.53963344988\\
7.54450583179869	-1952.66589813894\\
7.55678330263981	-1952.86170084563\\
7.57519950890128	-1953.25698718059\\
7.63044812768567	-1954.58185926371\\
7.64272559852679	-1954.79207277123\\
7.65500306936792	-1954.94568290084\\
7.66728054020859	-1955.03652572707\\
7.67341927562939	-1955.05719190183\\
7.67955801104972	-1955.06101373794\\
7.68569674647006	-1955.04793560915\\
7.69183548189085	-1955.01807577519\\
7.70411295273152	-1954.9094506045\\
7.71639042357265	-1954.74018146544\\
7.73480662983411	-1954.39277795061\\
7.80233271945963	-1952.95618665252\\
7.81461019030075	-1952.80654611437\\
7.82688766114188	-1952.71662845159\\
7.83302639656222	-1952.6946721429\\
7.83916513198301	-1952.68789867239\\
7.84530386740335	-1952.69594331794\\
7.85144260282368	-1952.71827530978\\
7.85758133824447	-1952.75422507366\\
7.86985880908514	-1952.86374668643\\
7.88213627992627	-1953.01719173921\\
7.90055248618773	-1953.31105830707\\
7.97421731123404	-1954.60349149951\\
7.98649478207471	-1954.73306588508\\
7.99877225291584	-1954.81505817324\\
8.00491098833618	-1954.83668740087\\
8.01104972375697	-1954.84490140124\\
8.01718845917731	-1954.83952582519\\
8.0233271945981	-1954.82055416732\\
8.02946593001843	-1954.78815063206\\
8.04174340085956	-1954.6845691775\\
8.05402087170023	-1954.53355751143\\
8.07243707796215	-1954.23520793033\\
8.13996316758767	-1953.01956152884\\
8.15224063842834	-1952.88769714456\\
8.16451810926947	-1952.80691265305\\
8.1706568446898	-1952.78702979401\\
8.17679558011059	-1952.781182257\\
8.18293431553093	-1952.78942362192\\
8.18907305095172	-1952.81163914468\\
8.19521178637206	-1952.8475506405\\
8.20748925721318	-1952.95855204233\\
8.21976672805386	-1953.11703181473\\
8.23818293431532	-1953.42571687616\\
8.29343155310016	-1954.46116059298\\
8.30570902394129	-1954.61914276399\\
8.31798649478196	-1954.72465619314\\
8.32412523020275	-1954.75594066646\\
8.33026396562309	-1954.7725672889\\
8.33640270104343	-1954.77466036964\\
8.34254143646422	-1954.76262822789\\
8.34868017188455	-1954.7371330529\\
8.36095764272568	-1954.64943461273\\
8.37323511356681	-1954.52035366878\\
8.39165131982827	-1954.27113487836\\
8.46531614487412	-1953.17984703825\\
8.47759361571525	-1953.06379225886\\
8.48987108655638	-1952.98765479117\\
8.49600982197671	-1952.96637544618\\
8.50214855739705	-1952.95690710004\\
8.50828729281784	-1952.95944163121\\
8.51442602823818	-1952.97393214381\\
8.52056476365851	-1953.00008779268\\
8.53284223449964	-1953.08506266385\\
8.54511970534077	-1953.20769181805\\
8.56353591160223	-1953.44205554027\\
8.62492326580741	-1954.28920411635\\
8.64333947206887	-1954.47503868409\\
8.65561694290955	-1954.56333149022\\
8.66789441375067	-1954.61560579323\\
8.67403314917146	-1954.62631384832\\
8.6801718845918	-1954.62588604353\\
8.68631062001214	-1954.61387123179\\
8.69244935543293	-1954.59001714631\\
8.7047268262736	-1954.50697523465\\
8.71700429711473	-1954.37978838391\\
8.73542050337619	-1954.12325140112\\
8.79066912216103	-1953.27681557364\\
8.80294659300171	-1953.15061702644\\
8.81522406384283	-1953.06360367041\\
8.82136279926317	-1953.03575050998\\
8.82750153468396	-1953.01858440856\\
8.8336402701043	-1953.01215904059\\
8.83977900552509	-1953.01643363648\\
8.84591774094542	-1953.03127848721\\
8.85205647636576	-1953.05647529015\\
8.86433394720689	-1953.13657918335\\
8.87661141804801	-1953.25298654028\\
8.89502762430948	-1953.482660183\\
8.9564149785142	-1954.33066211996\\
8.96869244935533	-1954.43526386738\\
8.98096992019646	-1954.50055487644\\
8.98710865561679	-1954.51778841928\\
8.99324739103758	-1954.52477804278\\
8.99938612645792	-1954.52176143006\\
9.00552486187826	-1954.50912184076\\
9.01166359729905	-1954.48736402202\\
9.02394106814018	-1954.41897700408\\
9.03621853898085	-1954.32219659093\\
9.05463474524231	-1954.13747875546\\
9.12829957028862	-1953.33456440794\\
9.14057704112975	-1953.25103579295\\
9.15285451197042	-1953.1951051199\\
9.15899324739121	-1953.1784382156\\
9.16513198281154	-1953.16965253017\\
9.17127071823188	-1953.16890581336\\
9.17740945365267	-1953.17626985514\\
9.18354818907301	-1953.19172833528\\
9.19582565991414	-1953.24640808065\\
9.20810313075526	-1953.33095245374\\
9.22651933701673	-1953.50548213475\\
9.25107427869852	-1953.79578464735\\
9.28176795580112	-1954.16009142643\\
9.30018416206258	-1954.32794965529\\
9.31246163290371	-1954.40421748301\\
9.32473910374483	-1954.44702993114\\
9.33087783916517	-1954.45522689481\\
9.3370165745855	-1954.45451931693\\
9.3431553100063	-1954.44497942062\\
9.34929404542663	-1954.42678420643\\
9.36157151626776	-1954.3656001623\\
9.37384898710843	-1954.27413217964\\
9.39226519337035	-1954.09008916074\\
9.42295887047248	-1953.71228710198\\
9.44751381215474	-1953.423986086\\
9.45979128299587	-1953.31129793449\\
9.47206875383654	-1953.23091418716\\
9.47820748925733	-1953.2046740017\\
9.48434622467767	-1953.18830680488\\
9.490484960098	-1953.18195694535\\
9.49662369551879	-1953.18553593397\\
9.50276243093913	-1953.19872997999\\
9.50890116635992	-1953.22101747754\\
9.52117863720059	-1953.28991355255\\
9.53959484346205	-1953.439927515\\
9.57642725598544	-1953.80998061419\\
9.60098219766724	-1954.042531929\\
9.6193984039287	-1954.18624365165\\
9.63167587476983	-1954.26038361595\\
9.64395334561095	-1954.31237855727\\
9.65009208103129	-1954.32883125309\\
9.65623081645163	-1954.33836482173\\
9.66236955187242	-1954.34067771463\\
9.66850828729275	-1954.33559258387\\
9.67464702271354	-1954.32307770124\\
9.68692449355422	-1954.27643911707\\
9.69920196439534	-1954.20375976249\\
9.71761817065681	-1954.05806174789\\
9.77900552486199	-1953.52678392067\\
9.79742173112345	-1953.4137594514\\
9.80969920196458	-1953.35806579136\\
9.82197667280525	-1953.32116595651\\
9.82811540822604	-1953.31078391602\\
9.83425414364638	-1953.30635846993\\
9.84039287906671	-1953.30830029825\\
9.8465316144875	-1953.31696381599\\
9.85267034990784	-1953.33261345236\\
9.86494782074897	-1953.385288715\\
9.87722529159009	-1953.46553219736\\
9.89564149785156	-1953.62872847474\\
9.95089011663595	-1954.17000656626\\
9.96316758747707	-1954.24673972235\\
9.9754450583182	-1954.29619681909\\
9.98158379373854	-1954.31023584451\\
9.98772252915887	-1954.31712375525\\
9.99386126457966	-1954.31695028999\\
10	-1954.30987311974\\
};
\addlegendentry{$q_f\rightarrow p_{8,r}$ AAF}

\end{axis}


\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/impulse_fill2suction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-8000,
ymax=6000,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure [Pa]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00613873542079091	-5.80759526933434\\
0.0122774708406723	-88.1119526903976\\
0.0184162062614632	-407.889914650112\\
0.0245549416822541	-1135.02161347235\\
0.0368324125229265	-3934.55911533444\\
0.0491098833635988	-6988.74510476187\\
0.0552486187843897	-7620.73237796755\\
0.0613873542051806	-7236.4683663844\\
0.0675260896259715	-5805.27598752394\\
0.0920810313073162	2575.47658399165\\
0.0982197667281071	2899.3668384139\\
0.104358502148898	2169.38767720433\\
0.122774708410361	-2028.36211637638\\
0.128913443830243	-2357.96222081156\\
0.135052179251034	-1708.69847392475\\
0.147329650091706	1531.87665639822\\
0.153468385512497	3133.63968130413\\
0.159607120933288	4058.88909351846\\
0.165745856353169	4043.66927123212\\
0.17188459177396	3114.0189106893\\
0.190300798035423	-1616.57193019417\\
0.196439533456214	-2483.5842824927\\
0.202578268877005	-2686.56436755686\\
0.208717004296886	-2376.05059947222\\
0.220994475138468	-1448.26335406595\\
0.22713321055835	-1383.00129686398\\
0.233271945979141	-1701.06629068106\\
0.245549416819813	-2784.81688354295\\
0.251688152240604	-3014.96692853209\\
0.257826887661395	-2789.08998088803\\
0.270104358502067	-1263.80926657262\\
0.276243093922858	-504.369856949465\\
0.282381829342739	-174.899651714017\\
0.28852056476353	-462.212612401342\\
0.294659300184321	-1339.69836378317\\
0.306936771024994	-3734.73737898937\\
0.313075506445784	-4453.60278166244\\
0.319214241866575	-4437.58921228721\\
0.325352977286457	-3636.64459915753\\
0.34376918354792	548.064328756542\\
0.349907918968711	1117.86683319319\\
0.356046654389502	831.881629141666\\
0.362185389809383	-211.059591451276\\
0.374462860650965	-3096.86408480368\\
0.380601596070846	-4041.81935660167\\
0.386740331491637	-4240.45252194803\\
0.392879066912428	-3672.30734159423\\
0.411295273173891	-279.929065245859\\
0.417434008594682	188.385419629499\\
0.423572744014564	22.107648207173\\
0.435850214856146	-1507.56680893038\\
0.441988950276027	-2230.2393034352\\
0.448127685696818	-2549.94832125844\\
0.454266421117609	-2379.77041687385\\
0.472682627379072	-645.889317624745\\
0.478821362798953	-517.684562879874\\
0.484960098219744	-812.801973550646\\
0.497237569060417	-1949.70258292173\\
0.503376304481208	-2197.30474346885\\
0.509515039901999	-1914.89738115765\\
0.51565377532188	-1082.54930387442\\
0.527931246163462	1270.77106741473\\
0.534069981583343	2018.2631163382\\
0.540208717004134	2030.748416851\\
0.546347452424925	1210.30715341165\\
0.570902394107179	-4500.19718951767\\
0.577041129527061	-4496.99109232904\\
0.583179864947851	-3623.6865116539\\
0.601596071209315	462.865058706238\\
0.607734806630106	803.401595166498\\
0.613873542049987	251.594664607651\\
0.626151012891569	-2658.95457865236\\
0.63228974831145	-4166.45871616409\\
0.638428483732241	-5145.25468976585\\
0.644567219153032	-5376.31949669911\\
0.650705954572913	-4884.47635179132\\
0.669122160835286	-1934.75551598221\\
0.675260896255168	-1491.86656603457\\
0.681399631675959	-1505.62405185396\\
0.693677102516631	-2169.22049211508\\
0.699815837937422	-2309.48441704353\\
0.705954573358213	-2101.86980088688\\
0.724370779619676	-382.19326297189\\
0.730509515039557	-202.14331357552\\
0.736648250460348	-474.468445341846\\
0.755064456721811	-2456.79074665768\\
0.761203192142602	-2556.01610785737\\
0.767341927562484	-2057.9293684098\\
0.791896869244738	1665.48221387506\\
0.798035604665529	1343.63614367046\\
0.80417434008632	254.846843355072\\
0.822590546347783	-4176.67424974841\\
0.828729281767664	-4607.42025650319\\
0.834868017188455	-4140.30069012657\\
0.847145488029128	-1391.6318032613\\
0.853284223449918	-0.163291519900667\\
0.859422958870709	791.634535230393\\
0.865561694290591	730.889726229505\\
0.871700429711382	-167.420431994399\\
0.890116635972845	-4511.8885667833\\
0.896255371393636	-5142.03405370503\\
0.902394106814427	-5007.80655958379\\
0.908532842234308	-4230.29285663486\\
0.926949048495771	-1186.73863162536\\
0.933087783916562	-824.558661059436\\
0.939226519337353	-859.810062579725\\
0.951503990178026	-1306.37221491396\\
0.957642725598816	-1286.50944293326\\
0.963781461018698	-987.375226740905\\
0.97605893186028	-71.3900629689297\\
0.982197667280161	92.1618243584926\\
0.988336402700952	-178.425520509839\\
0.994475138121743	-887.06439228502\\
1.00675260896242	-2828.98606104194\\
1.01289134438321	-3466.16982121789\\
1.019030079804	-3564.53935559851\\
1.02516881522388	-3091.26126960847\\
1.04358502148534	-625.960317798165\\
1.04972375690613	-565.032927192921\\
1.05586249232692	-1181.80471110593\\
1.07427869858839	-4734.08044335753\\
1.08041743400827	-5159.95947929888\\
1.08655616942906	-4734.55942404314\\
1.09269490484985	-3514.09783519074\\
1.11111111111131	1194.77909319583\\
1.11724984653119	1663.20738694646\\
1.12338858195199	1228.05861276345\\
1.13566605279357	-1467.85461029372\\
1.14180478821345	-2886.19904483284\\
1.14794352363424	-3797.00894873904\\
1.15408225905503	-3985.5786685096\\
1.16022099447491	-3478.00987409765\\
1.17863720073638	-645.947960696872\\
1.18477593615717	-306.770509829024\\
1.19091467157796	-462.614513199815\\
1.20933087783942	-1852.88606972078\\
1.2154696132593	-1828.21827894724\\
1.22160834868009	-1438.67731176308\\
1.23388581952076	-346.418745772933\\
1.24002455494156	-171.43633528049\\
1.24616329036235	-478.093050187012\\
1.25844076120302	-2259.4907315657\\
1.26457949662381	-3234.70552282487\\
1.2707182320446	-3867.58913120869\\
1.27685696746448	-3972.83357906348\\
1.28299570288527	-3548.02240880803\\
1.30141190914674	-1454.94853207709\\
1.30755064456753	-1442.78914734329\\
1.31368937998741	-1967.9938484517\\
1.33210558624887	-4391.10027727497\\
1.33824432166966	-4396.20896288819\\
1.34438305709045	-3711.10240141901\\
1.3689379987718	1122.35676100595\\
1.37507673419259	1209.63540313563\\
1.38121546961338	615.065067464054\\
1.39963167587484	-2448.8155033633\\
1.40577041129563	-2840.80204819627\\
1.41190914671552	-2700.64992221613\\
1.43032535297698	-1123.22235442721\\
1.43646408839777	-1086.07822541128\\
1.44260282381856	-1476.27136918128\\
1.45488029465923	-2834.81336920494\\
1.46101903008002	-3252.41681931913\\
1.46715776549991	-3210.48773697361\\
1.4732965009207	-2689.6358999662\\
1.49171270718216	-461.490503485113\\
1.49785144260295	-451.10881836613\\
1.50399017802374	-1021.58339950541\\
1.5224063842852	-3918.89221080615\\
1.52854511970509	-4163.33010641074\\
1.53468385512588	-3719.12376872002\\
1.54696132596655	-1403.37304351339\\
1.55310006138734	-241.564356707977\\
1.55923879680813	422.294156264571\\
1.56537753222801	381.810153767843\\
1.5715162676488	-339.762157516723\\
1.58993247391027	-3554.57135292997\\
1.59607120933106	-3775.01621340867\\
1.60220994475094	-3291.04178615552\\
1.62676488643319	643.944895137519\\
1.63290362185398	576.432737344708\\
1.63904235727477	-81.7992379832558\\
1.65745856353624	-2918.57125851895\\
1.66359729895612	-3257.32512588691\\
1.66973603437691	-3156.34258225318\\
1.68815224063837	-2104.44490537548\\
1.69429097605916	-2169.70237838378\\
1.70042971147905	-2516.51717230168\\
1.71270718232063	-3353.3161893624\\
1.71884591774051	-3422.53034725118\\
1.7249846531613	-3109.94096450462\\
1.74340085942276	-1179.80183455297\\
1.74953959484355	-990.787868841643\\
1.75567833026435	-1281.09647564748\\
1.77409453652581	-3464.05861446472\\
1.78023327194569	-3650.66503678955\\
1.78637200736648	-3206.68519290035\\
1.79864947820715	-822.909108200192\\
1.81092694904873	1358.54205669244\\
1.81706568446862	1524.124198287\\
1.82320441988941	923.362425446545\\
1.84775936157166	-3670.01548879558\\
1.85389809699245	-3679.51839371924\\
1.86003683241233	-3040.04358862366\\
1.8784530386738	-303.698312363379\\
1.88459177409459	-206.90178721862\\
1.89073050951538	-716.172032318799\\
1.90914671577684	-3521.42699658008\\
1.91528545119672	-3875.86841591231\\
1.92142418661751	-3690.07228796874\\
1.93370165745819	-2291.76976348127\\
1.93984039287898	-1619.58591392574\\
1.94597912829977	-1285.04609523314\\
1.95211786371965	-1366.81647239718\\
1.97053406998202	-2699.67565605034\\
1.9766728054019	-2771.48024432286\\
1.98281154082269	-2468.30772836753\\
2.00122774708416	-879.777571997269\\
2.00736648250495	-884.045368388736\\
2.01350521792483	-1336.03593548621\\
2.03192142418629	-3484.82377487674\\
2.03806015960708	-3538.92620098637\\
2.04419889502788	-3000.5569545435\\
2.06875383670922	836.049778142033\\
2.07489257213001	708.192687438621\\
2.0810313075508	-74.6178092586151\\
2.09944751381227	-3567.44399670327\\
2.10558624923306	-4013.07329673194\\
2.11172498465294	-3837.72210151645\\
2.12400245549452	-2305.09217179743\\
2.1301411909144	-1563.47478594296\\
2.13627992633519	-1213.72235497223\\
2.14241866175598	-1363.85723320911\\
2.15469613259665	-2686.3788167714\\
2.16083486801745	-3322.81839874374\\
2.16697360343733	-3584.32469523776\\
2.17311233885812	-3347.06189640684\\
2.17925107427891	-2662.85524180141\\
2.19152854511958	-852.989779447091\\
2.19766728054037	-268.402405477347\\
2.20380601596116	-126.174147149401\\
2.20994475138104	-406.903490119756\\
2.22222222222263	-1484.97541482613\\
2.22836095764251	-1801.94984037805\\
2.2344996930633	-1767.78489739011\\
2.24063842848409	-1411.99453049709\\
2.25291589932476	-514.323811442282\\
2.25905463474555	-462.30612942748\\
2.26519337016543	-875.960560726689\\
2.27747084100702	-2752.85082946873\\
2.2836095764269	-3698.44316079306\\
2.28974831184769	-4243.58409383269\\
2.29588704726848	-4197.62112917597\\
2.30202578268836	-3552.96316105422\\
2.32044198894982	-462.492712442166\\
2.32658072437061	-115.667933924118\\
2.33271945979141	-405.392600110068\\
2.34499693063208	-2307.94889218781\\
2.35113566605287	-3301.98908191083\\
2.35727440147366	-3904.07567448379\\
2.36341313689354	-3951.11495059032\\
2.36955187231433	-3471.46616726921\\
2.3879680785758	-1282.12159398024\\
2.39410681399659	-1167.98562236493\\
2.40024554941647	-1504.72599561716\\
2.41252302025805	-2768.54037874803\\
2.41866175567793	-3147.91176553955\\
2.42480049109872	-3083.8129244829\\
2.43093922651951	-2553.78369779308\\
2.44935543278098	-103.646265411926\\
2.45549416820177	160.838191315946\\
2.46163290362165	-51.5537541762715\\
2.48004910988311	-1887.30266030607\\
2.4861878453039	-2099.81449734563\\
2.49232658072469	-1906.30605941025\\
2.51074278698616	-514.132119657569\\
2.51688152240604	-601.74091540592\\
2.52302025782683	-1189.90679760557\\
2.54143646408829	-4191.66318714731\\
2.54757519950908	-4624.64079431149\\
2.55371393492896	-4433.71061998628\\
2.55985267034976	-3666.76608511163\\
2.57826887661122	-592.322621137439\\
2.58440761203201	-299.095005500096\\
2.5905463474528	-577.550428774366\\
2.61510128913415	-3158.95499303769\\
2.62124002455494	-2993.03448753508\\
2.63351749539561	-1698.56313339901\\
2.6396562308164	-1057.7027951851\\
2.64579496623719	-732.145055890252\\
2.65193370165707	-817.870398186385\\
2.65807243707786	-1255.68610347642\\
2.67034990791853	-2386.66515511687\\
2.67648864333933	-2636.59046917147\\
2.68262737876012	-2520.10410676739\\
2.69490484960079	-1542.27406459622\\
2.70104358502158	-1095.99323808892\\
2.70718232044237	-953.128940507705\\
2.71332105586225	-1196.14203888729\\
2.73173726212372	-2997.54878017651\\
2.73787599754451	-3203.62076422947\\
2.7440147329653	-2963.84879693551\\
2.76856967464664	-606.511591656722\\
2.77470841006743	-852.171865049606\\
2.78084714548822	-1589.2676558844\\
2.7931246163289	-3581.07001956007\\
2.79926335174969	-4186.6167412457\\
2.80540208717048	-4200.70939210962\\
2.81154082259036	-3583.42613517645\\
2.82995702885182	-193.304187828372\\
2.83609576427261	362.457842757997\\
2.8422344996934	288.187434082512\\
2.84837323511329	-350.040243510934\\
2.86065070595487	-2262.64027909362\\
2.86678944137475	-2892.08258940073\\
2.87292817679554	-3009.34667952073\\
2.87906691221633	-2604.46264611592\\
2.89748311847779	-377.493920690144\\
2.90362185389768	-169.452201403941\\
2.90976058931847	-433.085812819745\\
2.93431553100072	-2833.24606663761\\
2.94045426642151	-2819.68208520523\\
2.95887047268297	-1855.27171637798\\
2.96500920810286	-1862.0857186582\\
2.97114794352365	-2188.53986854182\\
2.98956414978511	-3668.26651607103\\
2.9957028852059	-3657.37541969312\\
3.00184162062578	-3231.91687173422\\
3.02025782688725	-1030.14288580417\\
3.02639656230804	-759.368650416428\\
3.03253529772883	-941.686320900755\\
3.05709023941108	-2994.95232979608\\
3.06322897483096	-2737.55666450951\\
3.07550644567254	-1162.32913820928\\
3.08164518109243	-340.984282459\\
3.08778391651322	130.05354842521\\
3.09392265193401	84.2702686074217\\
3.10006138735389	-477.155776633366\\
3.11847759361535	-3091.41042258673\\
3.12461632903614	-3376.13524880189\\
3.13075506445693	-3147.28497088837\\
3.15531000613919	-693.156923563751\\
3.16144874155907	-798.942509410902\\
3.16758747697986	-1284.86902286022\\
3.17986494782053	-2557.08142603725\\
3.18600368324132	-2873.09937197949\\
3.19214241866212	-2801.88017930119\\
3.198281154082	-2393.35846541965\\
3.21055862492358	-1353.08825401185\\
3.21669736034346	-1181.11740611305\\
3.22283609576425	-1417.049871791\\
3.23511356660492	-2772.77440759698\\
3.24125230202571	-3435.58990901205\\
3.2473910374465	-3750.53286350959\\
3.25352977286639	-3575.45238030227\\
3.25966850828718	-2928.32720677998\\
3.27808471454864	-325.023840674756\\
3.28422344996943	-88.4405507337442\\
3.29036218539022	-354.428870177734\\
3.30877839165169	-2392.23197954362\\
3.31491712707157	-2643.36860629807\\
3.32105586249236	-2445.36681697443\\
3.33947206875382	-617.815592638028\\
3.34561080417461	-422.981250067133\\
3.35174953959449	-710.256564150332\\
3.36402701043608	-2378.12235806614\\
3.37630448127675	-3893.00925911846\\
3.38244321669754	-4040.07967171393\\
3.38858195211742	-3720.7246274724\\
3.40699815837979	-1742.002597513\\
3.41313689379967	-1458.06291112405\\
3.41927562922046	-1516.92886011551\\
3.43769183548193	-2368.71673239374\\
3.44383057090272	-2283.10740751318\\
3.4499693063226	-1900.18638665674\\
3.46224677716418	-798.749715040369\\
3.46838551258406	-498.433888400316\\
3.47452424800485	-577.975968970172\\
3.48066298342565	-1048.33571682372\\
3.49907918968711	-3064.07069025163\\
3.50521792510699	-3175.43240538107\\
3.51135666052778	-2816.40157333695\\
3.52977286678924	-517.551857710785\\
3.53591160221004	-181.185951646001\\
3.54205033763083	-331.083012116236\\
3.54818907305071	-912.048999522901\\
3.56046654389229	-2495.25717301515\\
3.56660527931217	-2968.46778718151\\
3.57274401473296	-2997.4762276001\\
3.57888275015375	-2593.32479514756\\
3.59116022099442	-1239.81081937296\\
3.59729895641522	-816.155883903271\\
3.6034376918351	-827.649368338224\\
3.60957642725589	-1303.31280802136\\
3.62799263351735	-3731.03178217405\\
3.63413136893814	-4052.31853504963\\
3.64027010435893	-3897.49212347206\\
3.64640883977881	-3340.64280422464\\
3.6586863106204	-1861.03995971158\\
3.66482504604028	-1396.19165748653\\
3.67096378146107	-1285.09530358059\\
3.67710251688186	-1488.31516170875\\
3.68937998772253	-2152.25622574971\\
3.69551872314332	-2218.74112197824\\
3.7016574585632	-1966.10237194419\\
3.72007366482467	-351.106140879192\\
3.72621240024546	-197.902668078363\\
3.73235113566625	-468.277022143929\\
3.74462860650692	-1948.43421051378\\
3.75076734192771	-2720.72001230155\\
3.7569060773485	-3188.05794336737\\
3.76304481276838	-3207.25031771916\\
3.76918354818918	-2784.60031135483\\
3.78759975445064	-824.770910855071\\
3.79373848987143	-731.462982009514\\
3.79987722529131	-1095.77920229081\\
3.81829343155277	-3257.66202433991\\
3.82443216697357	-3520.54086213258\\
3.83057090239436	-3313.81471502456\\
3.84284837323503	-1906.94132411696\\
3.84898710865582	-1174.15873755652\\
3.8551258440757	-744.911347692321\\
3.86126457949649	-745.573228680259\\
3.86740331491728	-1153.57443437924\\
3.88581952117875	-2917.55469508414\\
3.89195825659954	-2992.78745741083\\
3.89809699201942	-2688.18456823165\\
3.91651319828088	-1051.37681278838\\
3.92265193370167	-900.576230809584\\
3.92879066912246	-1080.67697618211\\
3.94720687538393	-2267.5530745685\\
3.95334561080381	-2303.21052865059\\
3.9594843462246	-2042.2102480821\\
3.97176181706527	-1132.85247944052\\
3.97790055248606	-876.202486673493\\
3.98403928790685	-958.10225702699\\
3.99017802332764	-1398.03797992423\\
4.00859422958911	-3324.34359099641\\
4.01473296500899	-3469.77075660719\\
4.02087170042978	-3186.93812085638\\
4.03928790669124	-1217.67054800462\\
4.04542664211203	-957.079570327275\\
4.05156537753192	-1143.1637954095\\
4.0638428483735	-2496.58653027613\\
4.06998158379338	-3206.34683613438\\
4.07612031921417	-3601.39523616917\\
4.08225905463496	-3534.67971169533\\
4.08839779005484	-3010.45744305143\\
4.1068139963163	-631.799609108644\\
4.1129527317371	-357.540448457882\\
4.11909146715789	-527.995998659803\\
4.14364640884014	-2428.58722394023\\
4.14978514426002	-2260.79096197133\\
4.17434008594228	-465.961972794931\\
4.18047882136307	-662.051924093298\\
4.19275629220374	-1930.46056426339\\
4.19889502762453	-2606.63440613821\\
4.20503376304441	-3027.66479480002\\
4.2111724984652	-3080.36054789081\\
4.21731123388599	-2783.88725115423\\
4.22958870472667	-1781.78353532575\\
4.23572744014746	-1491.18646119555\\
4.24186617556825	-1528.82425250047\\
4.24800491098813	-1887.6114769484\\
4.26028238182971	-2962.03160974531\\
4.26642111724959	-3256.68658059317\\
4.27255985267038	-3184.12807088986\\
4.27869858809117	-2736.21012486962\\
4.29711479435264	-773.567816556003\\
4.30325352977252	-612.679462217144\\
4.30939226519331	-870.823984973632\\
4.33394720687556	-3069.08547786668\\
4.34008594229545	-2971.10975429673\\
4.34622467771624	-2527.27440329548\\
4.35850214855782	-1311.58258667183\\
4.3646408839777	-953.445770561727\\
4.37077961939849	-930.157224632789\\
4.37691835481928	-1219.19673090889\\
4.38919582565995	-2127.78350615765\\
4.39533456108074	-2366.78467192056\\
4.40147329650063	-2300.64846371565\\
4.40761203192142	-1949.87413760792\\
4.41988950276209	-999.708811657483\\
4.42602823818288	-792.969859268016\\
4.43216697360367	-941.390486740454\\
4.43830570902355	-1433.43819269699\\
4.45672191528502	-3307.32887399492\\
4.46286065070581	-3417.43993663465\\
4.4689993861266	-3140.7684101867\\
4.48741559238806	-1492.61087568056\\
4.49355432780885	-1338.63441171049\\
4.49969306322873	-1546.9934002611\\
4.5181092694902	-2958.1082854287\\
4.52424800491099	-2990.40292173908\\
4.53038674033178	-2600.10539914538\\
4.55494168201312	203.19953606837\\
4.56108041743391	136.105293510427\\
4.5672191528547	-396.811580004394\\
4.58563535911617	-2831.78263326816\\
4.59177409453696	-3153.35198036626\\
4.59791282995684	-3049.69175039545\\
4.61019030079842	-2042.17191345599\\
4.6163290362183	-1560.3717311279\\
4.62246777163909	-1345.36884995782\\
4.62860650705989	-1464.70526917402\\
4.65316144874123	-2942.11983984185\\
4.65930018416202	-2786.14477787759\\
4.68385512584427	-1168.42268454838\\
4.68999386126416	-1288.67745079686\\
4.70227133210574	-2232.91685955197\\
4.70841006752653	-2715.73445738488\\
4.71454880294641	-2965.44906447708\\
4.7206875383672	-2891.48009867134\\
4.72682627378799	-2520.54715083073\\
4.73910374462866	-1482.78081266779\\
4.74524248004946	-1188.38480450219\\
4.75138121546934	-1204.33664049854\\
4.75751995089013	-1513.64771092246\\
4.7697974217308	-2423.01295393813\\
4.77593615715159	-2631.04619091115\\
4.78207489257238	-2491.71828032896\\
4.78821362799226	-2008.75257147816\\
4.80662983425373	-144.567116148433\\
4.81276856967452	-65.3119826737657\\
4.81890730509531	-418.711280630384\\
4.84346224677756	-3101.87888846413\\
4.84960098219744	-3143.21599280815\\
4.85573971761823	-2835.08170184934\\
4.86801718845891	-1847.90389103083\\
4.8741559238797	-1572.35386184398\\
4.88029465930049	-1610.18570620594\\
4.88643339472037	-1942.49182631392\\
4.89871086556195	-2896.03813320825\\
4.90484960098183	-3133.20920665979\\
4.91098833640262	-3038.2920781976\\
4.91712707182342	-2619.99636255161\\
4.93554327808488	-967.667160438928\\
4.94168201350567	-878.625171568552\\
4.94782074892555	-1133.91178983117\\
4.96623695518701	-2556.20741230463\\
4.97237569060781	-2640.12847841918\\
4.9785144260286	-2385.66790089788\\
4.99693063229006	-879.283381921608\\
5.00306936770994	-756.055541953924\\
5.00920810313073	-997.322882530098\\
5.03376304481299	-3006.35184007802\\
5.03990178023287	-2892.79995627363\\
5.04604051565366	-2440.92603653536\\
5.05831798649433	-1214.36044578169\\
5.06445672191512	-867.724928464876\\
5.07059545733591	-891.722671558305\\
5.0767341927567	-1283.87997119627\\
5.09515039901817	-3071.52055769008\\
5.10128913443805	-3226.62474035396\\
5.10742786985884	-3014.58397461089\\
5.13198281154109	-1214.55156270881\\
5.13812154696097	-1302.37705896285\\
5.15039901780256	-2093.92282323964\\
5.15653775322244	-2458.49203982794\\
5.16267648864323	-2588.23665268606\\
5.16881522406402	-2421.61212343954\\
5.19337016574627	-861.351147347104\\
5.19950890116615	-968.494103556703\\
5.21178637200774	-1837.50591619109\\
5.21792510742762	-2275.85922078056\\
5.22406384284841	-2490.58930750027\\
5.2302025782692	-2398.76563557901\\
5.23634131368908	-2030.82515691252\\
5.24861878453066	-1063.90057160773\\
5.25475751995054	-839.333973386458\\
5.26089625537134	-953.5648795236\\
5.26703499079213	-1396.56320631429\\
5.28545119705359	-3157.71633682114\\
5.29158993247347	-3284.79349463052\\
5.29772866789426	-3054.89797375542\\
5.31614487415573	-1554.73966623122\\
5.32228360957652	-1396.60825446219\\
5.32842234499731	-1572.11930146679\\
5.34683855125877	-2960.99171021009\\
5.35297728667865	-3098.79285764084\\
5.35911602209944	-2880.32550035597\\
5.37139349294011	-1672.9870076638\\
5.37753222836091	-1045.33826532782\\
5.3836709637817	-658.989111954636\\
5.38980969920158	-619.007472017387\\
5.39594843462237	-912.427317701325\\
5.41436464088383	-2293.57917751541\\
5.42050337630462	-2365.48740004886\\
5.42664211172541	-2146.0499508609\\
5.43891958256609	-1318.53358826515\\
5.44505831798688	-1067.2467014841\\
5.45119705340676	-1105.70520774986\\
5.45733578882755	-1448.21586197998\\
5.47575199508901	-2965.3422178771\\
5.4818907305098	-3047.646178569\\
5.48802946592969	-2774.79334578592\\
5.50644567219115	-1064.66366026204\\
5.51258440761194	-832.091829852774\\
5.51872314303273	-968.45638593804\\
5.52486187845261	-1428.09966294096\\
5.53713934929419	-2653.23834731254\\
5.54327808471498	-3022.86631943659\\
5.54941682013487	-3059.06022941879\\
5.55555555555566	-2769.675508588\\
5.57397176181712	-1395.04356618911\\
5.58011049723791	-1317.00393773846\\
5.58624923265779	-1531.82355493339\\
5.60466543891926	-2670.77397646442\\
5.61080417434005	-2681.40066850702\\
5.61694290976084	-2388.08586819945\\
5.6353591160223	-839.330542554456\\
5.64149785144218	-645.147678913\\
5.64763658686297	-762.988523179828\\
5.65991405770455	-1629.50148772888\\
5.66605279312444	-2069.95620313342\\
5.67219152854523	-2320.40015906125\\
5.67833026396602	-2323.66805196335\\
5.6844689993859	-2122.85904576845\\
5.69674647022748	-1641.68745143526\\
5.70288520564736	-1647.70242811048\\
5.70902394106815	-1908.79829652762\\
5.72744014732962	-3279.80043281481\\
5.73357888275041	-3392.74413889356\\
5.73971761817029	-3154.8672179544\\
5.75199508901187	-1901.28150568315\\
5.75813382443175	-1235.89907536559\\
5.76427255985254	-806.083619256989\\
5.77041129527333	-729.510368694378\\
5.77655003069412	-1008.10688452947\\
5.79496623695559	-2511.34619400285\\
5.80110497237547	-2629.08286662247\\
5.80724370779626	-2412.58950525945\\
5.82565991405772	-968.841659324306\\
5.83179864947851	-820.344485741046\\
5.8379373848984	-1011.62799761944\\
5.85021485573998	-2082.03615282284\\
5.85635359115986	-2603.08012492273\\
5.86249232658065	-2872.05047451974\\
5.86863106200144	-2799.43943222377\\
5.87476979742132	-2412.15339453795\\
5.8870472682629	-1285.67755262716\\
5.8931860036837	-924.664585289503\\
5.89932473910358	-875.569701312951\\
5.90546347452437	-1145.77289538283\\
5.92387968078583	-2587.75915186165\\
5.93001841620662	-2750.72337460581\\
5.9361571516265	-2637.72667311154\\
5.95457335788797	-1707.6195626705\\
5.96071209330876	-1682.54099151126\\
5.96685082872955	-1911.62275818335\\
5.98526703499101	-3050.68391941923\\
5.99140577041089	-3072.47195650083\\
5.99754450583168	-2781.42717672074\\
6.02209944751394	-767.623353721286\\
6.02823818293473	-788.232930058453\\
6.03437691835461	-1093.92840639324\\
6.04665438919619	-2002.97759586002\\
6.05279312461607	-2270.72124699763\\
6.05893186003686	-2271.16209880328\\
6.06507059545766	-2016.8057895287\\
6.07734806629833	-1232.64302782457\\
6.08348680171912	-1026.28895585242\\
6.089625537139	-1093.8217409996\\
6.09576427255979	-1433.87400935983\\
6.11418047882125	-2830.03190575396\\
6.12031921424204	-2917.22510554213\\
6.12645794966193	-2710.25506090532\\
6.1448741559243	-1454.33917898539\\
6.15101289134418	-1335.48397785017\\
6.15715162676497	-1496.99968967597\\
6.17556783302643	-2671.39033841874\\
6.18170656844723	-2784.41848041461\\
6.18784530386711	-2610.10527963017\\
6.21240024554936	-1074.7436893728\\
6.21853898097015	-1178.6073063532\\
6.22467771639003	-1545.4524638223\\
6.23695518723162	-2492.18037443834\\
6.2430939226515	-2723.63825647385\\
6.24923265807229	-2644.22273228279\\
6.25537139349308	-2267.73098174273\\
6.26764886433375	-1161.58563393126\\
6.27378759975454	-800.387567600242\\
6.27992633517533	-752.69448857579\\
6.28606507059521	-1038.11865290406\\
6.30448127685668	-2640.64257718145\\
6.31062001227747	-2849.90395315414\\
6.31675874769826	-2738.01278755589\\
6.32903621853893	-1868.74475992762\\
6.33517495395972	-1439.71907759029\\
6.3413136893796	-1230.0601307102\\
6.34745242480039	-1313.73610692911\\
6.35359116022119	-1659.70186784756\\
6.36586863106186	-2599.54250030655\\
6.37200736648265	-2867.53075461312\\
6.37814610190344	-2861.62792514366\\
6.38428483732332	-2592.76371891122\\
6.40270104358478	-1450.64694293118\\
6.40883977900558	-1412.41707393823\\
6.41497851442637	-1619.18949298384\\
6.42725598526704	-2347.03506009773\\
6.43339472068783	-2566.74427300715\\
6.43953345610771	-2539.34197281427\\
6.4456721915285	-2253.95290481379\\
6.46408839778996	-951.898715539662\\
6.47022713321076	-845.33674984854\\
6.47636586863064	-1015.54566441989\\
6.49478207489301	-2202.8651426491\\
6.50092081031289	-2345.05509568955\\
6.50705954573368	-2228.01438805685\\
6.52547575199515	-1211.83280169886\\
6.53161448741594	-1139.16759758954\\
6.53775322283582	-1352.68047200171\\
6.5500306936774	-2379.52056934058\\
6.55616942909728	-2888.0706549799\\
6.56230816451807	-3176.89788845875\\
6.56844689993886	-3158.00178452609\\
6.57458563535874	-2843.87094159724\\
6.59300184162021	-1442.59906381012\\
6.599140577041	-1318.60614972808\\
6.60527931246179	-1463.98781863525\\
6.62369551872325	-2439.54299187632\\
6.62983425414404	-2479.22612991158\\
6.63597298956392	-2270.40114772412\\
6.65438919582539	-1155.87473414971\\
6.66052793124618	-1091.2665058304\\
6.66666666666697	-1300.41889842411\\
6.68508287292843	-2598.34983131123\\
6.69122160834831	-2749.8475698739\\
6.69736034376911	-2605.3175274612\\
6.70963781460978	-1688.73050708544\\
6.71577655003057	-1220.09992419354\\
6.72191528545136	-957.508691891861\\
6.72805402087215	-984.910358700869\\
6.73419275629203	-1286.12802726159\\
6.7526089625535	-2519.2084463369\\
6.75874769797429	-2561.53022182727\\
6.76488643339508	-2338.67784669112\\
6.78330263965654	-1274.72198671048\\
6.78944137507642	-1280.51150580453\\
6.79558011049721	-1573.73246055714\\
6.81399631675868	-3062.79980733759\\
6.82013505217947	-3230.83516548961\\
6.82627378759935	-3078.85140525883\\
6.83855125844093	-2084.36984506325\\
6.8508287292816	-1180.97851174561\\
6.85696746470239	-1079.4864986759\\
6.86310620012318	-1227.19822750133\\
6.88152240638465	-2024.62233736958\\
6.88766114180453	-2008.64240529245\\
6.89379987722532	-1797.97991004643\\
6.90607734806599	-1192.66479299689\\
6.91221608348678	-1064.10444481957\\
6.91835481890757	-1172.13772905838\\
6.92449355432746	-1509.55862032497\\
6.94290976058892	-2777.4030145772\\
6.94904849600971	-2851.43093712895\\
6.9551872314305	-2666.33957429634\\
6.97360343769196	-1571.82633897232\\
6.97974217311275	-1472.06252441056\\
6.98588090853264	-1612.85963869562\\
7.0042971147941	-2581.46594354291\\
7.01043585021489	-2645.60521159805\\
7.01657458563568	-2460.26444330083\\
7.03499079189714	-1273.86964742496\\
7.04112952731703	-1138.29207682846\\
7.04726826273782	-1281.71156651192\\
7.05954573357849	-2164.45023544003\\
7.06568446899928	-2613.05057626951\\
7.07182320442007	-2857.64973518077\\
7.07796193983995	-2811.53304872185\\
7.08410067526074	-2484.33814852845\\
7.10251688152221	-1075.38009977202\\
7.108655616943	-949.981384910632\\
7.11479435236379	-1098.75005691364\\
7.13321055862525	-2168.244004677\\
7.13934929404513	-2270.76093674298\\
7.14548802946592	-2130.63837599532\\
7.16390423572739	-1165.25012499905\\
7.17004297114818	-1121.10265459028\\
7.17618170656806	-1346.98210409834\\
7.20073664825031	-3041.41300358815\\
7.2068753836711	-3003.72580524846\\
7.21301411909189	-2702.88670180726\\
7.23143032535336	-1497.64938063768\\
7.23756906077324	-1441.91096103739\\
7.24370779619403	-1630.70243923535\\
7.26212400245549	-2568.62827459196\\
7.26826273787628	-2568.36718728569\\
7.27440147329617	-2323.06661144939\\
7.29281767955763	-1116.47185913255\\
7.29895641497842	-1004.32167263262\\
7.30509515039921	-1151.13309426208\\
7.32965009208147	-2464.85318304601\\
7.33578882750135	-2397.83611753076\\
7.34192756292214	-2127.4553904672\\
7.35420503376281	-1440.25714673727\\
7.3603437691836	-1284.81023532645\\
7.36648250460439	-1354.51234385983\\
7.37262124002427	-1625.91652446847\\
7.38489871086585	-2349.73466418987\\
7.39103744628574	-2545.98678542272\\
7.39717618170653	-2525.49735081641\\
7.40331491712732	-2303.11708237516\\
7.41559238796799	-1653.63264092892\\
7.42173112338878	-1483.24904950725\\
7.42786985880866	-1529.37818800151\\
7.43400859422945	-1783.29455259274\\
7.44628606507104	-2514.95810192042\\
7.45242480049092	-2720.2968277737\\
7.45856353591171	-2686.79285724598\\
7.4647022713325	-2410.16770360496\\
7.48311847759396	-1183.24294647073\\
7.48925721301384	-1092.41467345379\\
7.49539594843463	-1267.97804761863\\
7.5138121546961	-2449.61961361134\\
7.51995089011689	-2589.16226739569\\
7.52608962553677	-2458.99389278505\\
7.53836709637835	-1634.10025863689\\
7.54450583179823	-1218.85396362462\\
7.55064456721902	-996.239844302691\\
7.55678330263981	-1041.97219306102\\
7.56292203806061	-1340.04422168299\\
7.58133824432207	-2536.788612897\\
7.58747697974195	-2594.17956123217\\
7.59361571516274	-2402.28067559951\\
7.6120319214242	-1383.440873703\\
7.618170656845	-1339.09432687765\\
7.62430939226488	-1545.14634584213\\
7.64272559852634	-2752.87228439912\\
7.64886433394713	-2907.56040079951\\
7.65500306936792	-2809.54946366514\\
7.66728054020859	-2089.01376192675\\
7.67341927562939	-1717.69133677383\\
7.67955801105018	-1505.06151924509\\
7.68569674647006	-1507.38172711409\\
7.69183548189085	-1699.05253573799\\
7.70411295273152	-2229.97277735991\\
7.71025168815231	-2321.84090457967\\
7.7163904235731	-2200.63840934882\\
7.72866789441377	-1480.67641193129\\
7.73480662983457	-1114.06513712538\\
7.74094536525445	-917.056085441469\\
7.74708410067524	-964.559346864646\\
7.75322283609603	-1250.60668836345\\
7.77163904235749	-2478.61905024759\\
7.77777777777737	-2594.09982722164\\
7.78391651319816	-2473.32804473958\\
7.80233271945963	-1566.9141531821\\
7.80847145488042	-1482.81288071285\\
7.81461019030121	-1609.9415271951\\
7.83302639656267	-2496.54515458671\\
7.83916513198255	-2572.76204219343\\
7.84530386740335	-2429.59532084559\\
7.86372007366481	-1409.06821873871\\
7.8698588090856	-1276.97543488038\\
7.87599754450548	-1380.60113142127\\
7.88827501534706	-2102.17837092891\\
7.89441375076694	-2479.04169683854\\
7.90055248618773	-2693.44940580458\\
7.90669122160853	-2674.8235695476\\
7.91282995702841	-2433.3388247448\\
7.93124616329078	-1417.75731640444\\
7.93738489871066	-1368.44947700688\\
7.94352363413145	-1529.69617267666\\
7.96193984039292	-2317.12489698562\\
7.96807857581371	-2291.09644575152\\
7.97421731123359	-2043.25683064547\\
7.99263351749505	-940.426047183491\\
7.99877225291584	-891.083169301981\\
8.00491098833663	-1116.22515091137\\
8.02946593001798	-2872.18957471896\\
8.03560466543877	-2895.20687622998\\
8.04174340085956	-2673.38449005442\\
8.06015960712102	-1677.07338077108\\
8.06629834254181	-1633.71147050377\\
8.07243707796169	-1797.76324150666\\
8.08471454880328	-2388.45658944064\\
8.09085328422316	-2559.96479069603\\
8.09699201964395	-2522.01803467491\\
8.10313075506474	-2265.929203634\\
8.1215469613262	-1120.69461193996\\
8.12768569674608	-1018.04633474564\\
8.13382443216688	-1155.24007609704\\
8.15837937384913	-2393.33808614608\\
8.16451810926992	-2353.21662652751\\
8.1706568446898	-2132.09990659306\\
8.18293431553138	-1556.70670289718\\
8.18907305095127	-1431.02044696057\\
8.19521178637206	-1497.75187593668\\
8.20748925721273	-2046.43538786187\\
8.21362799263352	-2319.6536346486\\
8.21976672805431	-2445.25423783871\\
8.22590546347419	-2369.43621985804\\
8.23204419889498	-2112.29653876738\\
8.24432166973565	-1444.10035053742\\
8.25046040515645	-1277.2367745828\\
8.25659914057724	-1330.42889013302\\
8.26273787599712	-1597.83236591646\\
8.28115408225949	-2697.58664106107\\
8.28729281767937	-2775.95586632921\\
8.29343155310016	-2628.4694405304\\
8.31184775936163	-1665.10677217842\\
8.31798649478242	-1550.43020301073\\
8.3241252302023	-1636.64426908467\\
8.34254143646376	-2376.0865351351\\
8.34868017188455	-2411.82471635197\\
8.35481890730534	-2236.32374365764\\
8.37323511356681	-1142.50639324087\\
8.37937384898669	-985.738956066385\\
8.38551258440748	-1066.28436286048\\
8.39165131982827	-1359.17817384362\\
8.40392879066894	-2159.62937816785\\
8.41006752608973	-2407.5933791401\\
8.41620626151052	-2438.8862235823\\
8.42234499693041	-2257.60737607648\\
8.44076120319187	-1422.15387874324\\
8.44689993861266	-1427.30926746473\\
8.45303867403345	-1647.3599854295\\
8.47145488029491	-2684.68025185099\\
8.4775936157148	-2756.32388399587\\
8.48373235113559	-2591.65049066623\\
8.50828729281784	-1320.3712534649\\
8.51442602823863	-1390.93461018176\\
8.52056476365851	-1662.45153449364\\
8.53284223450009	-2372.50349089467\\
8.53898096991998	-2555.94567126894\\
8.54511970534077	-2518.63264151854\\
8.55125844076156	-2271.55838347889\\
8.56967464702302	-1269.40690104648\\
8.5758133824429	-1216.44448915632\\
8.58195211786369	-1371.28996137895\\
8.60036832412516	-2242.89031014244\\
8.60650705954595	-2317.06777533778\\
8.61264579496583	-2204.0396502057\\
8.6310620012282	-1468.587432765\\
8.63720073664808	-1426.8693573015\\
8.64333947206887	-1570.51718591575\\
8.66175567833034	-2432.76630771701\\
8.66789441375113	-2525.04942390553\\
8.67403314917101	-2424.92455588334\\
8.69858809085326	-1490.75031670566\\
8.70472682627405	-1578.13364535696\\
8.71700429711473	-2157.2247538488\\
8.72314303253552	-2440.68686954988\\
8.7292817679554	-2575.59894249758\\
8.73542050337619	-2508.47465382349\\
8.74155923879698	-2257.07876735284\\
8.75383670963765	-1571.49116721091\\
8.75997544505844	-1370.90672272196\\
8.76611418047924	-1370.0201022252\\
8.77225291589912	-1564.57209397967\\
8.7845303867407	-2196.38311269677\\
8.79066912216058	-2392.28234534654\\
8.79680785758137	-2386.32366814662\\
8.80294659300216	-2167.58143293869\\
8.82136279926362	-1107.65833957157\\
8.82750153468351	-1014.05854111717\\
8.8336402701043	-1156.2729098492\\
8.84591774094497	-1910.56665243331\\
8.85205647636576	-2284.90069889419\\
8.85819521178655	-2501.82558672374\\
8.86433394720643	-2507.603192254\\
8.87047268262722	-2323.76309828711\\
8.88275015346881	-1770.95676245439\\
8.88888888888869	-1633.81334234914\\
8.89502762430948	-1686.73580651523\\
8.90116635973027	-1917.87710578023\\
8.91344383057094	-2555.12631315601\\
8.91958256599173	-2724.62698046825\\
8.92572130141161	-2683.55834352627\\
8.9318600368324	-2430.57818768776\\
8.95027624309387	-1309.55437976448\\
8.95641497851466	-1194.21774645466\\
8.96255371393454	-1299.26407091859\\
8.98710865561679	-2340.54876649149\\
8.99324739103758	-2282.00319885301\\
9.00552486187826	-1770.53794590695\\
9.01166359729905	-1520.84037428772\\
9.01780233271984	-1409.97633951671\\
9.02394106813972	-1482.67966675089\\
9.0362185389813	-2025.63202225\\
9.04235727440118	-2300.43753931604\\
9.04849600982197	-2438.48404879986\\
9.05463474524277	-2385.90523178427\\
9.06077348066265	-2156.02004616353\\
9.07305095150423	-1504.9552150459\\
9.07918968692411	-1304.97877221165\\
9.0853284223449	-1292.62721261749\\
9.09146715776569	-1470.95086766282\\
9.10988336402716	-2360.42670492891\\
9.11602209944795	-2452.3582964189\\
9.12216083486783	-2371.75036978901\\
9.14057704112929	-1767.59233143285\\
9.14671577655008	-1746.929024544\\
9.15285451197087	-1885.04569488705\\
9.17127071823234	-2561.7921182778\\
9.17740945365222	-2552.4083258396\\
9.18354818907301	-2343.62797967196\\
9.20196439533447	-1221.76681456918\\
9.20810313075526	-1049.68127212762\\
9.21424186617514	-1097.26483215815\\
9.22038060159593	-1339.91749460397\\
9.23265807243752	-2027.32357608362\\
9.2387968078574	-2241.09260418716\\
9.24493554327819	-2268.20676250326\\
9.25107427869898	-2114.81429699154\\
9.26335174953965	-1595.77687367095\\
9.26949048496044	-1453.60164401812\\
9.27562922038032	-1496.90851451806\\
9.28176795580112	-1728.77432809739\\
9.30018416206258	-2698.21005207316\\
9.30632289748337	-2751.55894851781\\
9.31246163290325	-2584.64121123353\\
9.3370165745855	-1345.04784694521\\
9.3431553100063	-1386.78550260096\\
9.34929404542709	-1612.3224840755\\
9.36157151626776	-2232.85558053903\\
9.36771025168855	-2405.36828770143\\
9.37384898710843	-2394.53693619733\\
9.37998772252922	-2211.16207762534\\
9.39226519336989	-1651.74323420541\\
9.39840392879069	-1485.21916431069\\
9.40454266421148	-1488.90145506418\\
9.41068139963136	-1659.89494663177\\
9.42295887047294	-2204.59120845237\\
9.42909760589282	-2369.63765959464\\
9.43523634131361	-2360.06302776559\\
9.4413750767344	-2169.29571569791\\
9.45979128299587	-1274.79368253074\\
9.46593001841666	-1200.44673378576\\
9.47206875383654	-1319.93536969759\\
9.49662369551879	-2343.31484079204\\
9.50276243093958	-2313.66495855293\\
9.50890116635946	-2139.99779551752\\
9.52117863720105	-1703.98630137578\\
9.52731737262093	-1630.4350098201\\
9.53345610804172	-1720.84413884984\\
9.54573357888239	-2246.07042223103\\
9.55187231430318	-2499.5116113985\\
9.55801104972397	-2619.21079561123\\
9.56414978514385	-2556.75406980957\\
9.57028852056465	-2326.1471660643\\
9.58256599140532	-1681.49052843193\\
9.58870472682611	-1473.30093537765\\
9.5948434622469	-1436.26656929333\\
9.60098219766769	-1570.84647037113\\
9.61939840392915	-2244.40381774677\\
9.62553713934903	-2256.12666948057\\
9.63167587476983	-2101.02726173859\\
9.65009208103129	-1345.10200768901\\
9.65623081645208	-1308.81375725365\\
9.66236955187196	-1455.17401624144\\
9.68078575813342	-2322.56437963311\\
9.68692449355422	-2424.04683101342\\
9.69306322897501	-2335.93141991763\\
9.70534069981568	-1780.74396275101\\
9.71147943523647	-1517.0089861809\\
9.71761817065726	-1399.45370262978\\
9.72375690607714	-1476.89668668308\\
9.72989564149793	-1730.43271688849\\
9.74217311233861	-2408.90927075727\\
9.7483118477594	-2609.43951047043\\
9.75445058318019	-2614.56234574087\\
9.76058931860007	-2423.76464430702\\
9.77900552486153	-1506.151525284\\
9.78514426028232	-1424.76000831739\\
9.79128299570311	-1533.3742849534\\
9.80969920196458	-2313.87871282833\\
9.81583793738446	-2395.34019583574\\
9.82197667280525	-2294.5402988793\\
9.8465316144875	-1338.81255448707\\
9.85267034990829	-1389.3277738177\\
9.85880908532818	-1598.85986870122\\
9.87108655616976	-2164.48094180838\\
9.87722529158964	-2322.54354281042\\
9.88336402701043	-2313.65110368159\\
9.88950276243122	-2145.63209026235\\
9.90178023327189	-1622.21486074487\\
9.90791896869268	-1458.83618537739\\
9.91405770411257	-1451.54386137643\\
9.92019643953336	-1602.70737708711\\
9.93861264579482	-2316.91190478915\\
9.94475138121561	-2364.01508746087\\
9.9508901166364	-2259.47173487297\\
9.96930632289786	-1670.96068869849\\
9.97544505831775	-1659.44161408536\\
9.98158379373854	-1802.3947984105\\
10	-2528.8565869768\\
};
\addlegendentry{$q_f\rightarrow p_{3,r}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.08594229588698	-0.00194973521615793\\
0.0982197667281071	-0.00780650841761599\\
0.104358502148671	-0.014422351833673\\
0.110497237569007	-0.0254656015151795\\
0.11663597298957	-0.043182118586401\\
0.122774708410134	-0.0706128289582466\\
0.12891344383047	-0.111750958189532\\
0.135052179251034	-0.171699475702781\\
0.141190914671597	-0.256823866317063\\
0.147329650092161	-0.374896089311505\\
0.15960712093306	-0.748779594142434\\
0.171884591774187	-1.38826142097355\\
0.184162062615087	-2.41736621338578\\
0.196439533456214	-3.99046361646174\\
0.208717004297114	-6.291541497965\\
0.220994475138014	-9.53123719022483\\
0.233271945979141	-13.9416291077955\\
0.24554941682004	-19.7691002067925\\
0.257826887661167	-27.2657831660267\\
0.270104358502067	-36.6801718331694\\
0.288520564763758	-54.9061124751975\\
0.306936771025221	-78.6610017657702\\
0.325352977286684	-108.461227641016\\
0.343769183548147	-144.60410041302\\
0.368324125230174	-202.713258870298\\
0.392879066912201	-271.591316339887\\
0.423572744014791	-370.816104041143\\
0.466543891958281	-527.349394694439\\
0.589318600368415	-988.601310922861\\
0.626151012891341	-1108.63235390947\\
0.662983425414268	-1215.1584704405\\
0.693677102516858	-1292.83600322157\\
0.724370779619449	-1359.90487796134\\
0.748925721301475	-1405.6396953885\\
0.773480662983502	-1444.22043255949\\
0.798035604665529	-1475.75605565741\\
0.816451810926992	-1495.0112747101\\
0.834868017188455	-1510.80907610053\\
0.853284223449918	-1523.53931989872\\
0.871700429711382	-1533.67622802804\\
0.890116635973072	-1541.75146314848\\
0.914671577655099	-1550.27360609528\\
0.945365254757462	-1559.1032167719\\
0.982197667280616	-1569.77163019958\\
1.00675260896264	-1578.11203561122\\
1.03130755064467	-1587.93961378347\\
1.05586249232647	-1599.41123603933\\
1.08655616942906	-1615.96966929178\\
1.12338858195221	-1638.43584795405\\
1.25844076120325	-1723.75400668128\\
1.30141190914674	-1746.58722913787\\
1.33824432166966	-1764.03679254993\\
1.37507673419282	-1779.52074688428\\
1.40577041129518	-1790.72147210017\\
1.43032535297721	-1798.39538949778\\
1.45488029465923	-1804.83711864445\\
1.47943523634126	-1810.0555060401\\
1.49785144260272	-1813.22841364127\\
1.51626764886441	-1815.85170055641\\
1.54082259054644	-1818.67013883768\\
1.56537753222847	-1820.9633478574\\
1.63904235727432	-1827.40260348256\\
1.66359729895635	-1830.16389975568\\
1.68815224063837	-1833.49850444339\\
1.7127071823204	-1837.47242971492\\
1.74340085942299	-1843.29788960473\\
1.78637200736648	-1852.52085620772\\
1.83548189073053	-1862.93874907385\\
1.86617556783312	-1868.48268675359\\
1.89073050951515	-1872.15866826568\\
1.91528545119695	-1875.19038498668\\
1.93984039287898	-1877.718501297\\
1.97667280540213	-1880.98358150177\\
2.1055862492326	-1891.70617404032\\
2.13014119091463	-1893.3312672994\\
2.15469613259665	-1894.6463897854\\
2.17311233885812	-1895.42034044438\\
2.19152854511981	-1896.02030131588\\
2.20994475138127	-1896.46374186636\\
2.22836095764274	-1896.77661979134\\
2.2467771639042	-1896.99432493624\\
2.28974831184769	-1897.41235593157\\
2.30202578268882	-1897.59069726464\\
2.31430325352972	-1897.83089920444\\
2.32658072437084	-1898.15055193138\\
2.33885819521174	-1898.56402019461\\
2.35727440147321	-1899.38047831954\\
2.3756906077349	-1900.43997235407\\
2.40024554941692	-1902.19320270333\\
2.43707796193985	-1905.26535709413\\
2.47391037446278	-1908.23932336179\\
2.49232658072447	-1909.46411418427\\
2.51074278698593	-1910.43082311585\\
2.52302025782683	-1910.91999266569\\
2.53529772866796	-1911.28738271875\\
2.54757519950886	-1911.54301368511\\
2.55985267034998	-1911.70281585578\\
2.57213014119088	-1911.78704543769\\
2.57826887661145	-1911.8078679268\\
2.58440761203201	-1911.81838568879\\
2.59054634745235	-1911.82149743604\\
2.60282381829347	-1911.81667224117\\
2.60896255371404	-1911.81398248962\\
2.61510128913437	-1911.81431255496\\
2.62124002455494	-1911.81980440277\\
2.6273787599755	-1911.83236513026\\
2.63351749539584	-1911.85365137858\\
2.6396562308164	-1911.88505874887\\
2.65193370165753	-1911.98248669391\\
2.66421117249843	-1912.13051568391\\
2.67648864333955	-1912.33100523091\\
2.69490484960102	-1912.72557230039\\
2.71332105586248	-1913.21609581877\\
2.74401473296507	-1914.16858967823\\
2.78698588090856	-1915.51820155986\\
2.81154082259059	-1916.15329215259\\
2.82995702885205	-1916.51507815768\\
2.84223449969318	-1916.69095712652\\
2.85451197053408	-1916.81034547843\\
2.86065070595464	-1916.84833654137\\
2.86678944137498	-1916.87188522087\\
2.87292817679554	-1916.88122809672\\
2.8790669122161	-1916.8767903621\\
2.88520564763667	-1916.85919436059\\
2.891344383057	-1916.8292641245\\
2.90362185389813	-1916.7367053453\\
2.92203806015959	-1916.53732982605\\
2.95887047268252	-1916.10719644909\\
2.97114794352365	-1916.01824917064\\
2.97728667894421	-1915.99365501917\\
2.98342541436455	-1915.98479960935\\
2.98956414978511	-1915.9932892134\\
2.99570288520567	-1916.02047748585\\
3.00184162062624	-1916.06743102335\\
3.01411909146714	-1916.22329233336\\
3.02639656230826	-1916.46269031205\\
3.03867403314916	-1916.78165228408\\
3.05709023941063	-1917.3868469942\\
3.08778391651322	-1918.59288707611\\
3.11847759361581	-1919.76216983022\\
3.13689379987727	-1920.31782426756\\
3.14917127071817	-1920.59857845008\\
3.1614487415593	-1920.79953716147\\
3.1737262124002	-1920.9193926653\\
3.17986494782076	-1920.9498026222\\
3.18600368324132	-1920.9615631519\\
3.19214241866166	-1920.95575546622\\
3.19828115408222	-1920.93367808033\\
3.20441988950279	-1920.89681780921\\
3.21669736034369	-1920.7854470627\\
3.23511356660538	-1920.55193016549\\
3.27808471454887	-1919.95810438338\\
3.29036218538977	-1919.83307712289\\
3.30263965623089	-1919.74378689219\\
3.31491712707179	-1919.69456166981\\
3.32105586249236	-1919.68567345679\\
3.32719459791292	-1919.68738660141\\
3.33333333333326	-1919.69965538585\\
3.33947206875382	-1919.72234262617\\
3.35174953959495	-1919.79803997582\\
3.36402701043585	-1919.91199540076\\
3.38244321669731	-1920.14727292276\\
3.40085942295877	-1920.4470057266\\
3.43155310006136	-1921.03679861984\\
3.46838551258452	-1921.73171193734\\
3.48680171884598	-1921.99326961751\\
3.49907918968688	-1922.11349859912\\
3.51135666052801	-1922.18230668649\\
3.51749539594834	-1922.19612887031\\
3.52363413136891	-1922.19594332525\\
3.52977286678947	-1922.18180500065\\
3.53591160221004	-1922.1539897417\\
3.54818907305093	-1922.05953737186\\
3.56046654389206	-1921.91916488776\\
3.57888275015353	-1921.64482838411\\
3.62185389809702	-1920.95431951511\\
3.63413136893791	-1920.81354060284\\
3.64640883977904	-1920.72301712911\\
3.65254757519961	-1920.69965785473\\
3.65868631061994	-1920.69204119898\\
3.66482504604051	-1920.70067547733\\
3.67096378146107	-1920.72577179068\\
3.67710251688163	-1920.76723634229\\
3.68937998772253	-1920.89737922926\\
3.70165745856343	-1921.08445425073\\
3.72007366482512	-1921.44741750395\\
3.78146101903008	-1922.7594083568\\
3.79373848987098	-1922.9367407175\\
3.8060159607121	-1923.06525781374\\
3.818293431553	-1923.1426270205\\
3.82443216697357	-1923.16226461326\\
3.83057090239413	-1923.16963148726\\
3.83670963781469	-1923.16524151781\\
3.84284837323503	-1923.14973936456\\
3.84898710865559	-1923.12387901984\\
3.86126457949672	-1923.04451885331\\
3.87354205033762	-1922.93459780559\\
3.89195825659908	-1922.72990691912\\
3.9472068753837	-1922.07119267846\\
3.96562308164516	-1921.90950027065\\
3.97790055248629	-1921.83228363763\\
3.99017802332719	-1921.78377135384\\
3.99631675874775	-1921.77120866547\\
4.00245549416809	-1921.76684700224\\
4.00859422958865	-1921.7709266717\\
4.01473296500922	-1921.78362919198\\
4.02087170042978	-1921.80506860869\\
4.03314917127068	-1921.87421472693\\
4.04542664211181	-1921.97752558428\\
4.06384284837327	-1922.19038607411\\
4.0883977900553	-1922.55346007089\\
4.12523020257822	-1923.12592874061\\
4.14364640883969	-1923.34592022191\\
4.15592387968081	-1923.44441217454\\
4.16206261510138	-1923.47628960775\\
4.16820135052171	-1923.49570010866\\
4.17434008594228	-1923.50223749971\\
4.18047882136284	-1923.49572100434\\
4.1866175567834	-1923.47620500417\\
4.19275629220374	-1923.44398409615\\
4.20503376304487	-1923.34380012207\\
4.21731123388577	-1923.20217634345\\
4.23572744014723	-1922.93508464579\\
4.27255985267038	-1922.36946633064\\
4.29097605893185	-1922.16064555629\\
4.30325352977297	-1922.07239552503\\
4.30939226519331	-1922.04576307053\\
4.31553100061387	-1922.03126116972\\
4.32166973603444	-1922.02896669857\\
4.32780847145477	-1922.03874501022\\
4.33394720687534	-1922.0602612732\\
4.34622467771646	-1922.13625369698\\
4.35850214855736	-1922.25084171307\\
4.37691835481883	-1922.47667238695\\
4.43216697360344	-1923.2284287733\\
4.45058317986491	-1923.40504518462\\
4.46286065070603	-1923.4863529949\\
4.47513812154693	-1923.5368607689\\
4.4812768569675	-1923.55069412962\\
4.48741559238806	-1923.55716433617\\
4.4935543278084	-1923.5565451556\\
4.49969306322896	-1923.54916032055\\
4.50583179864952	-1923.53536937068\\
4.51810926949042	-1923.4901144649\\
4.53038674033155	-1923.42395606913\\
4.54880294659301	-1923.29244367863\\
4.57335788827504	-1923.07307214094\\
4.62860650705966	-1922.54663849917\\
4.64088397790056	-1922.46050336143\\
4.65316144874146	-1922.3989850282\\
4.65930018416202	-1922.37915873363\\
4.66543891958258	-1922.36737034821\\
4.67157765500315	-1922.36405310606\\
4.67771639042348	-1922.36951908241\\
4.68385512584405	-1922.38394683475\\
4.68999386126461	-1922.40737210667\\
4.70227133210551	-1922.48061231859\\
4.71454880294664	-1922.58653109478\\
4.7329650092081	-1922.79509269055\\
4.79435236341305	-1923.56428172724\\
4.80662983425418	-1923.65739554036\\
4.81890730509508	-1923.71123686528\\
4.82504604051564	-1923.72211754162\\
4.83118477593621	-1923.72198629215\\
4.83732351135677	-1923.71086213071\\
4.84346224677711	-1923.68897626255\\
4.85573971761823	-1923.61488731735\\
4.86801718845913	-1923.50558418006\\
4.8864333947206	-1923.29475529906\\
4.92940454266432	-1922.77270072144\\
4.94168201350521	-1922.66137826001\\
4.95395948434611	-1922.58006054864\\
4.96623695518724	-1922.53194269332\\
4.97237569060781	-1922.52062808203\\
4.97851442602814	-1922.51766864862\\
4.9846531614487	-1922.52279202578\\
4.99079189686927	-1922.53560884985\\
5.00306936771017	-1922.58227243208\\
5.0153468385513	-1922.6528070291\\
5.03376304481276	-1922.79089538788\\
5.10128913443828	-1923.35030904099\\
5.11970534069974	-1923.45727283009\\
5.13198281154087	-1923.50960455588\\
5.14426028238177	-1923.54520360105\\
5.15039901780233	-1923.55638352822\\
5.15653775322289	-1923.56298959216\\
5.16267648864323	-1923.56491787256\\
5.16881522406379	-1923.56208130983\\
5.17495395948436	-1923.5544136676\\
5.18109269490492	-1923.54187421447\\
5.19337016574582	-1923.50217757287\\
5.20564763658695	-1923.44339868415\\
5.22406384284841	-1923.3224158119\\
5.24861878453044	-1923.11487737667\\
5.29158993247393	-1922.73913185002\\
5.30386740331483	-1922.66100930538\\
5.31614487415595	-1922.60799589385\\
5.32228360957652	-1922.59253316848\\
5.32842234499685	-1922.58508072279\\
5.33456108041742	-1922.58595739622\\
5.34069981583798	-1922.59533360497\\
5.34683855125854	-1922.6132229236\\
5.35911602209944	-1922.67378461723\\
5.37139349294034	-1922.76451117855\\
5.38980969920203	-1922.94432676799\\
5.43891958256609	-1923.4712172169\\
5.45119705340699	-1923.56394936749\\
5.46347452424811	-1923.62699515168\\
5.46961325966845	-1923.64626092455\\
5.47575199508901	-1923.6570781225\\
5.48189073050958	-1923.65944199261\\
5.48802946592991	-1923.65350460304\\
5.49416820135048	-1923.63956558234\\
5.5064456721916	-1923.58954176098\\
5.5187231430325	-1923.51419295482\\
5.53713934929397	-1923.36752908048\\
5.58624923265802	-1922.94924253496\\
5.60466543891948	-1922.84158187888\\
5.61694290976061	-1922.79487346428\\
5.62922038060151	-1922.76921983683\\
5.63535911602207	-1922.76409984494\\
5.64149785144264	-1922.76386082236\\
5.6476365868632	-1922.76823119658\\
5.65377532228354	-1922.77689194838\\
5.66605279312466	-1922.80565746341\\
5.67833026396556	-1922.84719841201\\
5.69674647022703	-1922.92730853731\\
5.72130141190905	-1923.05550577499\\
5.79496623695513	-1923.45703236724\\
5.80724370779626	-1923.50126593907\\
5.81952117863716	-1923.53001122928\\
5.82565991405772	-1923.53757082041\\
5.83179864947829	-1923.54014756984\\
5.83793738489862	-1923.53749112612\\
5.84407612031919	-1923.52942849503\\
5.85021485573975	-1923.51587365882\\
5.86249232658065	-1923.47242281661\\
5.87476979742178	-1923.40842466618\\
5.89318600368324	-1923.28065423758\\
5.95457335788819	-1922.80441529899\\
5.96685082872932	-1922.74838113896\\
5.97298956414988	-1922.72985315485\\
5.97912829957022	-1922.71821938117\\
5.98526703499078	-1922.71375393591\\
5.99140577041135	-1922.71659823957\\
5.99754450583191	-1922.72675449522\\
6.00368324125225	-1922.74408185682\\
6.01596071209337	-1922.79897059791\\
6.02823818293427	-1922.87734287053\\
6.04665438919574	-1923.02572719267\\
6.08348680171889	-1923.33938314211\\
6.10190300798035	-1923.45559329514\\
6.11418047882125	-1923.50616949292\\
6.12031921424182	-1923.52248180611\\
6.12645794966238	-1923.53270539889\\
6.13259668508294	-1923.53691394684\\
6.13873542050328	-1923.53529233222\\
6.14487415592384	-1923.52812475527\\
6.15715162676497	-1923.49870305227\\
6.16942909760587	-1923.45237781312\\
6.18784530386733	-1923.36091508424\\
6.24309392265195	-1923.06255825677\\
6.26151012891341	-1922.98908077508\\
6.27992633517488	-1922.93663402715\\
6.292203806016	-1922.91382090449\\
6.3044812768569	-1922.90070803075\\
6.31062001227747	-1922.89777383864\\
6.31675874769803	-1922.8972580328\\
6.32289748311837	-1922.89917322609\\
6.33517495395949	-1922.91037652528\\
6.34745242480039	-1922.93155039314\\
6.35972989564152	-1922.96276444561\\
6.37200736648242	-1923.00382859759\\
6.39042357274411	-1923.08239688418\\
6.41497851442614	-1923.21061500938\\
6.45181092694907	-1923.40490616825\\
6.46408839778996	-1923.45400809713\\
6.47636586863109	-1923.48818278496\\
6.48250460405166	-1923.49853205596\\
6.48864333947199	-1923.50390227863\\
6.49478207489256	-1923.5040277838\\
6.50092081031312	-1923.49873678514\\
6.50705954573368	-1923.48796061532\\
6.51933701657458	-1923.4502291322\\
6.53161448741548	-1923.39251397087\\
6.55003069367717	-1923.2764010479\\
6.59914057704123	-1922.93307524112\\
6.61141804788213	-1922.87419642197\\
6.62369551872325	-1922.83603125063\\
6.62983425414359	-1922.82548259745\\
6.63597298956415	-1922.82079548472\\
6.64211172498472	-1922.82195081032\\
6.64825046040505	-1922.82881468925\\
6.65438919582562	-1922.84114460143\\
6.66666666666674	-1922.88074304497\\
6.67894413750764	-1922.93701308346\\
6.70349907918967	-1923.08014591929\\
6.73419275629226	-1923.26254190825\\
6.75260896255372	-1923.34649141509\\
6.76488643339462	-1923.38550463864\\
6.77716390423575	-1923.4094756344\\
6.78330263965631	-1923.41580571749\\
6.78944137507665	-1923.41849683371\\
6.79558011049721	-1923.41772337934\\
6.80171884591778	-1923.41371129654\\
6.81399631675868	-1923.39708004428\\
6.8262737875998	-1923.37109186956\\
6.84468999386127	-1923.32038270384\\
6.89379987722532	-1923.16365313286\\
6.93677102516881	-1923.03281691832\\
6.95518723143027	-1922.9855899877\\
6.9674647022714	-1922.96093554361\\
6.9797421731123	-1922.9443337703\\
6.98588090853286	-1922.93974801505\\
6.99201964395343	-1922.93797230405\\
6.99815837937376	-1922.93921538913\\
7.00429711479433	-1922.94364225228\\
7.01657458563545	-1922.96244252997\\
7.02885205647635	-1922.9945486407\\
7.04112952731748	-1923.03906395958\\
7.05954573357894	-1923.1244364984\\
7.108655616943	-1923.37373020622\\
7.1209330877839	-1923.41748053114\\
7.13321055862502	-1923.44582459085\\
7.13934929404536	-1923.45335385831\\
7.14548802946592	-1923.45614827803\\
7.15162676488649	-1923.4540894825\\
7.15776550030705	-1923.4471547162\\
7.16390423572739	-1923.43541960719\\
7.17618170656851	-1923.39834384473\\
7.18845917740941	-1923.34540084744\\
7.20687538367088	-1923.24510740649\\
7.24370779619403	-1923.03508077089\\
7.25598526703493	-1922.98162968531\\
7.26826273787606	-1922.94310595932\\
7.28054020871696	-1922.92150307923\\
7.28667894413752	-1922.91725040252\\
7.29281767955808	-1922.91728268179\\
7.29895641497842	-1922.9214288014\\
7.30509515039898	-1922.92943875937\\
7.31737262124011	-1922.95572066131\\
7.33578882750157	-1923.01462033486\\
7.39717618170653	-1923.23989021203\\
7.41559238796799	-1923.28416252128\\
7.42786985880912	-1923.30475493869\\
7.44014732965002	-1923.31855039345\\
7.45242480049114	-1923.32614788613\\
7.46470227133204	-1923.32822144995\\
7.47697974217317	-1923.3253587439\\
7.48925721301407	-1923.31793548676\\
7.5015346838552	-1923.30606365218\\
7.5138121546961	-1923.28964048254\\
7.53222836095756	-1923.25608805879\\
7.55064456721925	-1923.21179587177\\
7.57519950890128	-1923.13879301266\\
7.61817065684477	-1923.00686454263\\
7.63044812768567	-1922.98008331268\\
7.64272559852679	-1922.96314342544\\
7.64886433394713	-1922.95908840197\\
7.65500306936769	-1922.95828235799\\
7.66114180478826	-1922.9608883282\\
7.66728054020882	-1922.96700614281\\
7.67955801104972	-1922.98981825872\\
7.69183548189062	-1923.02602034004\\
7.71025168815231	-1923.10080380295\\
7.75936157151637	-1923.32810209647\\
7.77163904235726	-1923.36708077654\\
7.78391651319839	-1923.39167070649\\
7.79005524861873	-1923.39799674001\\
7.79619398403929	-1923.4002170411\\
7.80233271945986	-1923.3983494762\\
7.80847145488019	-1923.39249845631\\
7.82074892572132	-1923.36966274267\\
7.83302639656222	-1923.33403571867\\
7.85144260282391	-1923.26383148032\\
7.8944137507674	-1923.08890702737\\
7.91282995702886	-1923.03650183389\\
7.92510742786976	-1923.01447338194\\
7.93738489871089	-1923.00352072281\\
7.94352363413145	-1923.00211024573\\
7.94966236955179	-1923.00325662171\\
7.96193984039292	-1923.01248738196\\
7.97421731123382	-1923.02940915356\\
7.99263351749551	-1923.06444226814\\
8.0478821362799	-1923.17837536234\\
8.07857581338249	-1923.22759910246\\
8.10926949048485	-1923.26987301438\\
8.12768569674654	-1923.29047715787\\
8.13996316758744	-1923.30005715487\\
8.15224063842857	-1923.30456192787\\
8.16451810926947	-1923.30253017957\\
8.17679558011059	-1923.29284885183\\
8.18907305095149	-1923.27497925415\\
8.20135052179262	-1923.24909729964\\
8.21976672805408	-1923.19753328031\\
8.27501534683847	-1923.02343593593\\
8.2872928176796	-1922.99920884638\\
8.2995702885205	-1922.98586891415\\
8.30570902394106	-1922.98379614126\\
8.31184775936163	-1922.98495072183\\
8.31798649478196	-1922.989374347\\
8.33026396562309	-1923.00784956926\\
8.34254143646399	-1923.03816330822\\
8.36095764272568	-1923.10092853861\\
8.41006752608973	-1923.28615259852\\
8.42234499693063	-1923.31654331416\\
8.43462246777153	-1923.33525265397\\
8.4407612031921	-1923.33991138874\\
8.44689993861266	-1923.34141791871\\
8.45303867403322	-1923.33984479594\\
8.45917740945356	-1923.33533091926\\
8.47145488029469	-1923.31833310489\\
8.48373235113559	-1923.29261341164\\
8.50828729281761	-1923.22621678587\\
8.5389809699202	-1923.14392362627\\
8.55739717618167	-1923.10728894892\\
8.56967464702279	-1923.09021650673\\
8.58195211786369	-1923.07904475028\\
8.59422958870482	-1923.07321116373\\
8.60650705954572	-1923.07183781103\\
8.62492326580718	-1923.07600961057\\
8.64333947206865	-1923.08518375325\\
8.66789441375067	-1923.10262616865\\
8.6924493554327	-1923.12639338575\\
8.71086556169439	-1923.14985814758\\
8.73542050337642	-1923.18938627626\\
8.78453038674024	-1923.27608200251\\
8.79680785758137	-1923.29084378399\\
8.80908532842227	-1923.29924545496\\
8.8213627992634	-1923.29979373288\\
8.8336402701043	-1923.29150044421\\
8.84591774094542	-1923.27406513498\\
8.85819521178632	-1923.24802194516\\
8.87661141804779	-1923.1961947277\\
8.9195825659915	-1923.06379479532\\
8.9318600368324	-1923.03727961971\\
8.94413750767353	-1923.02064966579\\
8.95027624309387	-1923.01650833747\\
8.95641497851443	-1923.01526534933\\
8.96255371393499	-1923.01692034317\\
8.96869244935533	-1923.02140438365\\
8.98096992019646	-1923.03826616659\\
8.99324739103736	-1923.06411990954\\
9.01166359729905	-1923.11434506051\\
9.04849600982197	-1923.22041101047\\
9.06691221608344	-1923.25889449238\\
9.07918968692456	-1923.27526724072\\
9.09146715776546	-1923.28348954647\\
9.10374462860659	-1923.28370670746\\
9.11602209944749	-1923.27669610411\\
9.12829957028862	-1923.26377312282\\
9.14671577655008	-1923.23706739494\\
9.18968692449357	-1923.17122928518\\
9.20810313075503	-1923.15100945062\\
9.2265193370165	-1923.13644262322\\
9.25721301411909	-1923.11869248583\\
9.30018416206258	-1923.09727970328\\
9.31860036832404	-1923.09337514434\\
9.33087783916517	-1923.09513805425\\
9.34315531000607	-1923.1015175639\\
9.3554327808472	-1923.11303155269\\
9.3677102516881	-1923.12965775574\\
9.38612645794956	-1923.16272754819\\
9.43523634131361	-1923.26202154913\\
9.44751381215474	-1923.27864664903\\
9.45979128299564	-1923.28829716947\\
9.47206875383677	-1923.28978439281\\
9.48434622467767	-1923.28253679833\\
9.49662369551879	-1923.26671408867\\
9.50890116635969	-1923.24326397905\\
9.52731737262116	-1923.19767865844\\
9.56414978514431	-1923.10061680407\\
9.57642725598521	-1923.0764474768\\
9.58870472682634	-1923.06000844541\\
9.60098219766724	-1923.0524364134\\
9.6071209330878	-1923.05208675253\\
9.6193984039287	-1923.0579941797\\
9.63167587476983	-1923.07177259487\\
9.65009208103129	-1923.10337997581\\
9.69920196439534	-1923.1994564823\\
9.71761817065681	-1923.22238354304\\
9.72989564149793	-1923.23137669221\\
9.74217311233883	-1923.23554400724\\
9.75445058317996	-1923.2355619974\\
9.77286678944142	-1923.22996450744\\
9.80969920196435	-1923.21078396303\\
9.87722529158987	-1923.17343952309\\
9.90178023327189	-1923.15242268558\\
9.95702885205651	-1923.09815218603\\
9.96930632289741	-1923.09155826058\\
9.98158379373854	-1923.08959025986\\
9.99386126457944	-1923.09314926109\\
10	-1923.09716723194\\
};
\addlegendentry{$q_f\rightarrow p_{3,r}$ AAF}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/impulse_vent2distal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-20000,
ymax=15000,
ylabel style={font=\color{white!15!black}},
scaled y ticks = false,
ylabel={Pressure [Pa]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0061387354217004	-5.84163094532778\\
0.0122774708397628	-90.2154571175815\\
0.0184162062614632	-430.413123336886\\
0.0245549416831636	-1250.92032340658\\
0.0306936771012261	-2737.89034803031\\
0.0429711479446269	-7789.00066993728\\
0.0613873542060901	-16225.3671352715\\
0.0675260896241525	-17350.4179419246\\
0.0736648250458529	-16948.8055689551\\
0.0798035604675533	-14905.1010335946\\
0.0920810313073162	-6755.11430137604\\
0.110497237568779	7581.11560278293\\
0.11663597299048	10635.7210097523\\
0.122774708408542	12293.7600661986\\
0.128913443830243	12579.9550116974\\
0.135052179251943	11722.187186796\\
0.147329650091706	8023.11567564203\\
0.165745856353169	2086.7936426515\\
0.208717004297796	-9607.76810743444\\
0.214855739715858	-10163.6562000974\\
0.220994475137559	-9797.15003906077\\
0.227133210559259	-8435.00579493692\\
0.239410681399022	-3301.47517301488\\
0.251688152242423	2659.44472564239\\
0.257826887660485	4874.30782034696\\
0.263965623082186	6141.56401994773\\
0.270104358503886	6332.57003320666\\
0.276243093921948	5501.22484356273\\
0.288520564765349	1693.8418348862\\
0.306936771026812	-5051.33788093664\\
0.325352977288276	-9976.18445926866\\
0.343769183549739	-13881.8273870283\\
0.349907918967801	-14606.1270646578\\
0.356046654389502	-14654.0386358713\\
0.362185389811202	-13791.0684841466\\
0.368324125229265	-11886.751865226\\
0.380601596072665	-5289.86435681766\\
0.399017802334129	5935.25224694848\\
0.405156537752191	8067.7884998779\\
0.411295273173891	8826.54015047275\\
0.417434008595592	8186.71106208819\\
0.423572744013654	6362.3321230228\\
0.448127685696818	-3848.68733692114\\
0.454266421118518	-5109.47166358255\\
0.460405156536581	-5575.73429563459\\
0.466543891958281	-5430.93992440802\\
0.484960098219744	-4158.64721603573\\
0.491098833641445	-4096.27500140555\\
0.497237569059507	-4173.92665711578\\
0.503376304481208	-4147.02288585557\\
0.509515039902908	-3708.99929362544\\
0.51565377532097	-2590.47930634068\\
0.521792510742671	-655.744658953925\\
0.552486187843897	12416.0937088037\\
0.558624923265597	12414.6195024122\\
0.564763658687298	10762.3730607722\\
0.57090239410536	7583.49945432917\\
0.601596071210224	-13319.9977482483\\
0.607734806628287	-14850.3413138594\\
0.613873542049987	-15060.2693430651\\
0.620012277471687	-14208.5875826409\\
0.656844689994614	-5484.18740461347\\
0.669122160834377	-3060.97605572425\\
0.68139963167414	538.646093465017\\
0.69367710251754	4257.1097192589\\
0.699815837935603	5325.69334844396\\
0.705954573357303	5417.1074713278\\
0.712093308779004	4351.55999506508\\
0.718232044200704	2154.91431014099\\
0.74892572130193	-12497.2920196319\\
0.75506445672363	-12953.8753484591\\
0.761203192141693	-12076.5909555637\\
0.767341927563393	-10054.9640644173\\
0.798035604664619	4153.90424594134\\
0.81031307550802	7036.85591082566\\
0.816451810926083	7840.89163461396\\
0.822590546347783	8356.22060459352\\
0.828729281769483	8613.17791920702\\
0.834868017187546	8554.13804434396\\
0.841006752609246	8048.85851918986\\
0.847145488030947	6941.29385004207\\
0.853284223449009	5114.20190040207\\
0.86556169429241	-615.43713684141\\
0.883977900553873	-10430.6925046703\\
0.890116635971935	-12400.6731667406\\
0.896255371393636	-13152.7971965019\\
0.902394106815336	-12586.4947042439\\
0.908532842233399	-10812.1458724553\\
0.9208103130768	-4970.16597954456\\
0.933087783916562	951.956138033303\\
0.939226519338263	2998.83828736623\\
0.945365254756325	4209.42485120918\\
0.951503990178026	4619.83551380552\\
0.957642725599726	4390.01723104775\\
0.969920196439489	2859.73188330711\\
0.988336402700952	-390.642323922315\\
1.00061387354071	-3786.19859457902\\
1.03130755064558	-15517.3230303349\\
1.03744628606364	-16086.7815245896\\
1.04358502148534	-15302.9829312998\\
1.04972375690704	-13120.1001513598\\
1.0620012277468	-5515.77435242933\\
1.08041743400827	6445.48147834986\\
1.08655616942997	8569.14446798378\\
1.09269490484803	9358.63606116526\\
1.09883364026973	8909.74973845863\\
1.10497237569143	7509.87833479941\\
1.12952731737096	71.7021357621052\\
1.14180478821436	-1789.40760174779\\
1.15408225905412	-3159.67684526415\\
1.17863720073728	-6844.20443343792\\
1.18477593615535	-7019.61568408402\\
1.19091467157705	-6379.17746124031\\
1.19705340699875	-4810.60025867216\\
1.20933087783851	624.001160260595\\
1.22160834868191	6627.56994662411\\
1.22774708409997	8632.7440700884\\
1.23388581952167	9449.62774779948\\
1.24002455494337	8910.57816020618\\
1.24616329036144	7076.01062612828\\
1.25844076120484	760.16366462479\\
1.2707182320446	-6054.89420813195\\
1.28299570288436	-10385.1785472682\\
1.28913443830606	-11315.9077710662\\
1.29527317372776	-11567.0613283939\\
1.30141190914583	-11350.6162670253\\
1.31368937998923	-10284.8728490775\\
1.32596685082899	-8827.87760928673\\
1.33210558625069	-7783.90262392833\\
1.34438305709045	-4498.11298464991\\
1.37507673419168	6179.01011946616\\
1.38121546961338	6581.78680588852\\
1.38735420503508	5929.56719689189\\
1.39349294045314	4302.55363849565\\
1.42418661755801	-7314.86479563663\\
1.43032535297607	-8114.93004120011\\
1.43646408839777	-8158.19746995179\\
1.44260282381947	-7599.36602978451\\
1.45488029465923	-5537.52048200024\\
1.48557397176046	392.834532328285\\
1.51626764886532	8279.35620095153\\
1.52240638428339	8488.08125097675\\
1.52854511970509	7689.26326614132\\
1.53468385512679	5861.99099190496\\
1.54696132596655	-72.1242681453659\\
1.55923879680631	-6430.89902307282\\
1.56537753222801	-8705.67968910985\\
1.57151626764971	-10000.2088259002\\
1.57765500306778	-10252.7766062711\\
1.58379373848948	-9588.18450688073\\
1.59607120932924	-6660.05277539191\\
1.60834868017264	-3746.57507617466\\
1.6144874155907	-2798.23151343828\\
1.6267648864341	-1767.19699703639\\
1.63290362185217	-1342.37012351113\\
1.63904235727387	-746.993623693859\\
1.65131982811363	1103.32821302405\\
1.66359729895703	2785.4200475551\\
1.66973603437873	2862.16728291687\\
1.67587476979679	2093.32678124378\\
1.68201350521849	390.046354709382\\
1.69429097605826	-5217.31262573247\\
1.70656844690166	-11140.2414064648\\
1.71270718231972	-13017.7612424601\\
1.71884591774142	-13684.6738292242\\
1.72498465316312	-13013.1991341349\\
1.73112338858118	-11104.660796453\\
1.74340085942458	-4932.78217480677\\
1.75567833026435	1338.82048480527\\
1.76181706568605	3570.96378963074\\
1.76795580110411	4998.17551111069\\
1.77409453652581	5686.4884070538\\
1.78023327194751	5828.70132999094\\
1.78637200736557	5670.11218788944\\
1.79864947820897	5223.7203810221\\
1.80478821362703	5054.45166968939\\
1.81092694904873	4796.88311324963\\
1.81706568447044	4255.94040016682\\
1.8232044198885	3235.67401453623\\
1.8293431553102	1615.44450333698\\
1.84162062614996	-3208.07275049707\\
1.85389809699336	-8321.3149968557\\
1.86003683241142	-10008.0497873728\\
1.86617556783312	-10662.7434825913\\
1.87231430325483	-10131.8972352125\\
1.87845303867289	-8465.90512222769\\
1.89073050951629	-2880.11647495619\\
1.90300798035605	2774.50025181394\\
1.90914671577775	4604.71196852615\\
1.91528545119581	5480.81229524736\\
1.92142418661751	5408.30085150776\\
1.92756292203921	4548.53720723602\\
1.93984039287898	1525.82104954265\\
1.95825659914044	-3000.27383680277\\
2.00122774708507	-11644.2428409663\\
2.00736648250313	-11644.8300284388\\
2.01350521792483	-10732.8332612594\\
2.01964395334653	-8861.74058830847\\
2.03192142418629	-2902.2876410492\\
2.04419889502606	3560.06153555056\\
2.05033763044776	5902.32428520552\\
2.05647636586946	7225.47837300772\\
2.06261510128752	7417.26015641303\\
2.06875383670922	6556.62764701777\\
2.08103130754898	2749.71927390125\\
2.09330877839238	-1516.59498184549\\
2.10558624923215	-4312.50077010445\\
2.11786372007191	-5597.21879004837\\
2.13627992633337	-6710.21011979139\\
2.14241866175507	-6913.02474588944\\
2.14855739717677	-6789.21437713358\\
2.15469613259847	-6132.97816851549\\
2.16083486801654	-4790.85097124336\\
2.17311233885994	-64.9879825652388\\
2.1915285451214	8149.9021903077\\
2.19766728053946	9551.96335989932\\
2.20380601596116	9734.17515457456\\
2.20994475138286	8618.84743860881\\
2.21608348680093	6345.6796514419\\
2.24677716390579	-8335.64237748024\\
2.25291589932385	-9375.2670962528\\
2.25905463474555	-9569.82377221344\\
2.26519337016725	-9141.09507668391\\
2.28974831184678	-6252.28626707764\\
2.30202578269018	-5231.50031911506\\
2.30816451810824	-4428.30259134799\\
2.32044198895164	-1642.58324320296\\
2.33885819521311	3713.6783267325\\
2.34499693063117	4632.95326592597\\
2.35113566605287	4623.88437495803\\
2.35727440147457	3572.87408343194\\
2.36955187231433	-1150.92209109028\\
2.3879680785758	-9129.27678626971\\
2.3941068139975	-10356.4532520152\\
2.40024554941556	-10490.4788616189\\
2.40638428483726	-9585.81979425583\\
2.41866175567702	-5675.81107218435\\
2.43093922652042	-1270.40348170611\\
2.44321669736019	1662.44078845797\\
2.45549416819995	3070.77855451186\\
2.48618784530481	5318.87073068077\\
2.49232658072287	5145.15373863415\\
2.49846531614457	4359.95839887789\\
2.50460405156628	2877.98781078945\\
2.51688152240604	-1825.2721643057\\
2.5291589932458	-6997.51899427013\\
2.5352977286675	-8859.86508473821\\
2.5414364640892	-9854.13035720426\\
2.54757519950726	-9862.62267808456\\
2.55371393492896	-8938.52561432274\\
2.56599140576873	-5229.77818506287\\
2.57826887661213	-1221.4242350444\\
2.58440761203019	213.734480808347\\
2.59054634745189	1123.38291501208\\
2.59668508287359	1554.73531831259\\
2.60282381829165	1642.73044054638\\
2.60896255371335	1553.28168603137\\
2.62737875997482	1192.59747932409\\
2.63351749539652	944.103227112213\\
2.63965623081822	413.382090127627\\
2.64579496623628	-536.957024053401\\
2.65807243707968	-3826.19989746261\\
2.67648864334114	-9664.08802287187\\
2.68262737875921	-10651.12766341\\
2.68876611418091	-10728.6516514005\\
2.69490484960261	-9828.26245609619\\
2.70718232044237	-5657.17875210658\\
2.72559852670383	1606.62005538721\\
2.73173726212553	3007.84167906963\\
2.7378759975436	3670.13769229066\\
2.7440147329653	3677.05930247656\\
2.750153468387	3222.47035604264\\
2.76856967464846	1332.36240380869\\
2.78698588090992	275.735858918048\\
2.79312461632799	-350.71811510971\\
2.79926335174969	-1340.30749250151\\
2.81154082258945	-4313.87705939598\\
2.82381829343285	-7249.33468894079\\
2.82995702885091	-7944.85564915176\\
2.83609576427261	-7783.95664105142\\
2.84223449969431	-6672.6528656439\\
2.85451197053408	-2106.86388970315\\
2.86678944137384	3310.29016400976\\
2.87292817679554	5302.28905884702\\
2.87906691221724	6397.45926270554\\
2.8852056476353	6478.68185483583\\
2.891344383057	5611.50779498591\\
2.90362185389677	2013.34674256984\\
2.91589932474017	-1940.63448127825\\
2.92817679557993	-4549.97159321809\\
2.94045426641969	-5950.02829129047\\
2.95273173726309	-7249.22991164449\\
2.96500920810286	-8780.17492050761\\
2.97114794352456	-9300.86284056715\\
2.97728667894262	-9354.66945606088\\
2.98342541436432	-8740.54602825581\\
2.98956414978602	-7358.75617038362\\
3.00184162062578	-2634.21097585571\\
3.01411909146555	2769.49828837398\\
3.02025782688725	4765.37962520958\\
3.02639656230895	5866.58996071629\\
3.03253529772701	5930.91249409989\\
3.03867403314871	4996.00149017444\\
3.05095150398847	1066.78368682375\\
3.06322897483187	-3296.70214940614\\
3.06936771024994	-4878.72945351185\\
3.07550644567164	-5869.73647644537\\
3.08164518109334	-6293.19765914037\\
3.0877839165114	-6274.43394816636\\
3.0939226519331	-5986.12437147152\\
3.11233885819456	-4751.91934474716\\
3.11847759361626	-4245.21912667052\\
3.12461632903796	-3528.95917134352\\
3.13075506445603	-2483.57322398954\\
3.14303253529943	724.066032320876\\
3.16144874156089	6017.32320076299\\
3.16758747697895	6792.34668781512\\
3.17372621240065	6662.27969608716\\
3.17986494782235	5559.70463155389\\
3.19214241866212	989.617089847208\\
3.21055862492358	-6791.04152187274\\
3.21669736034528	-8267.20045996767\\
3.22283609576334	-8906.60026865009\\
3.22897483118504	-8766.81749141292\\
3.23511356660674	-8028.0816215694\\
3.26580724370797	-2820.05872382787\\
3.27808471454773	-1201.34094747566\\
3.29036218539113	963.623060784401\\
3.30263965623089	3286.11592387374\\
3.3087783916526	3994.69633975749\\
3.31491712707066	4069.02499698727\\
3.32105586249236	3336.11279581795\\
3.32719459791406	1755.49121759796\\
3.33947206875382	-3307.2649571119\\
3.35174953959358	-8587.36563048058\\
3.35788827501528	-10313.3869565817\\
3.36402701043698	-11053.3822981502\\
3.37016574585505	-10728.6318440026\\
3.37630448127675	-9444.57845517549\\
3.40699815837797	643.640751104864\\
3.41313689379967	1584.99482403422\\
3.41927562922137	2077.0234256875\\
3.42541436463944	2293.02972613796\\
3.43155310006114	2422.66971326731\\
3.43769183548284	2606.68714025308\\
3.4561080417443	3390.65333063694\\
3.46224677716236	3244.78547219889\\
3.46838551258406	2586.57467151206\\
3.47452424800576	1323.56677703415\\
3.48680171884553	-2709.52072658672\\
3.49907918968529	-6975.13384236809\\
3.50521792510699	-8319.5697861778\\
3.51135666052869	-8768.06370858114\\
3.51749539594675	-8221.44769482338\\
3.52363413136845	-6761.17326199595\\
3.55432780846968	3199.48548817383\\
3.56046654389138	3605.43480154392\\
3.56660527931308	3298.18806097154\\
3.57888275015284	1370.75799240484\\
3.59116022099624	-721.952213037996\\
3.60343769183601	-2045.17648660033\\
3.61571516267577	-3179.73484562026\\
3.62799263351917	-5104.66421962212\\
3.64640883978063	-8654.19375875793\\
3.6525475751987	-9151.11373278871\\
3.6586863106204	-8929.34077409723\\
3.6648250460421	-7902.37602022106\\
3.67710251688186	-3828.27436902521\\
3.69551872314332	2956.4343459362\\
3.70165745856502	4127.45783938278\\
3.70779619398309	4481.50902096197\\
3.71393492940479	4073.84102098067\\
3.72621240024455	1781.88285521879\\
3.73848987108795	-768.942624801643\\
3.75076734192771	-2309.24829942924\\
3.77532228361088	-4134.1706696963\\
3.79373848987234	-6081.09274650413\\
3.7998772252904	-6207.94720601241\\
3.8060159607121	-5763.92830703123\\
3.8121546961338	-4673.85931792557\\
3.82443216697357	-916.494543598492\\
3.83670963781333	3203.30881788223\\
3.84284837323503	4586.4644241861\\
3.84898710865673	5189.8068224233\\
3.85512584407479	4931.51327135366\\
3.86126457949649	3886.43930271679\\
3.89195825659772	-4196.65182392401\\
3.89809699201942	-4840.63009751929\\
3.90423572744112	-5093.87031981453\\
3.91037446285918	-5119.93070666776\\
3.91651319828088	-5099.29886490526\\
3.92265193370258	-5169.26548160085\\
3.92879066912064	-5379.04954281337\\
3.94106813996405	-5903.94426151407\\
3.94720687538211	-5881.15588705245\\
3.95334561080381	-5427.06040907115\\
3.95948434622551	-4440.18790767152\\
3.97176181706527	-1076.32923420784\\
3.98403928790503	2602.37398403011\\
3.99017802332673	3767.39348335873\\
3.99631675874843	4135.55484908705\\
4.0024554941665	3604.94747361562\\
4.0085942295882	2238.72545567112\\
4.03928790668942	-7159.97667274255\\
4.04542664211112	-7588.68477569689\\
4.05156537753282	-7350.85732054761\\
4.05770411295453	-6619.50100244422\\
4.08225905463405	-2992.66009252582\\
4.10067526089551	-1235.21561764953\\
4.11295273173891	837.112537954952\\
4.13136893800038	4747.72665045059\\
4.13750767341844	5387.88212459486\\
4.14364640884014	5303.24489887814\\
4.14978514426184	4390.92560019296\\
4.1620626151016	414.511339180688\\
4.18047882136307	-6625.45778601737\\
4.18661755678477	-7938.50180230935\\
4.19275629220283	-8417.93275054344\\
4.19889502762453	-8090.16286133674\\
4.20503376304623	-7117.09158383328\\
4.22958870472576	-1788.6149165331\\
4.24186617556916	-465.472614498442\\
4.26642111724868	1172.51706656686\\
4.27255985267038	1617.17525281645\\
4.27869858809208	1879.39012479768\\
4.28483732351015	1780.75721064582\\
4.29097605893185	1173.90215412342\\
4.29711479435355	-4.751092331564\\
4.30939226519331	-3732.83365304083\\
4.32166973603307	-7647.88042503679\\
4.32780847145477	-8900.14325823439\\
4.33394720687647	-9361.81166991967\\
4.34008594229454	-8948.04066898981\\
4.34622467771624	-7726.42644881246\\
4.37691835481746	1498.27476784268\\
4.38305709023916	2276.00449915658\\
4.38919582566086	2550.75595944642\\
4.39533456107893	2458.97170356674\\
4.42602823818379	947.799601569841\\
4.43216697360185	451.173877887999\\
4.43830570902355	-343.145593807902\\
4.45058317986332	-2975.12722025028\\
4.46899938612478	-7490.81024350306\\
4.47513812154648	-8142.08862053612\\
4.48127685696818	-8001.07333631604\\
4.48741559238624	-7014.17179750561\\
4.49969306322964	-3041.53476335544\\
4.51197053406941	1584.26314075425\\
4.51810926949111	3286.80144371815\\
4.52424800491281	4263.66534599626\\
4.53038674033087	4446.60481334681\\
4.53652547575257	3914.37207107647\\
4.54880294659233	1546.49877317384\\
4.56108041743573	-931.496333421903\\
4.5733578882755	-2460.30909738705\\
4.59177409453696	-4107.94078430569\\
4.61632903622012	-7548.42936150554\\
4.62246777163818	-7829.59527146963\\
4.62860650705989	-7488.7500871705\\
4.63474524248159	-6452.30352891004\\
4.64702271332135	-2679.32457342843\\
4.65930018416111	1575.20115307901\\
4.66543891958281	3061.0482749542\\
4.67157765500451	3789.54351799046\\
4.67771639042257	3678.44875339426\\
4.68385512584427	2800.98720743472\\
4.7145488029455	-4269.57041593351\\
4.7206875383672	-4689.86333834114\\
4.7268262737889	-4706.13972345994\\
4.74524248005036	-3969.55194982941\\
4.75138121546843	-3897.5659931065\\
4.76365868631183	-3964.17286054794\\
4.76979742172989	-3821.23725612935\\
4.77593615715159	-3351.29428324443\\
4.78207489257329	-2462.89354298717\\
4.79435236341305	405.21521049018\\
4.80662983425282	3424.57778012316\\
4.81276856967452	4319.62736803188\\
4.81890730509622	4516.01457991582\\
4.82504604051428	3936.23516207433\\
4.83118477593598	2645.19699719578\\
4.86187845303721	-5807.20414217309\\
4.86801718845891	-6270.71365518622\\
4.87415592388061	-6205.1531037689\\
4.88029465929867	-5769.27378978893\\
4.89871086556013	-4111.17773625101\\
4.91098833640353	-3602.4475308522\\
4.9171270718216	-3361.80868068383\\
4.9232658072433	-2946.62963269969\\
4.929404542665	-2254.31956841763\\
4.94168201350476	-59.3523270688202\\
4.95395948434452	2227.65330682191\\
4.96009821976622	2833.77886472291\\
4.96623695518792	2819.21488289976\\
4.97237569060599	2108.61025299014\\
4.98465316144939	-1039.52226347896\\
4.99693063228915	-4838.80669658199\\
5.00306936771085	-6241.31569411087\\
5.00920810313255	-7026.02369085474\\
5.01534683855061	-7128.06558705893\\
5.02148557397231	-6615.96981150919\\
5.03376304481208	-4513.93776787242\\
5.04604051565548	-2472.16151469714\\
5.05217925107354	-1834.58520008747\\
5.05831798649524	-1451.90657301455\\
5.070595457335	-968.363615111899\\
5.0767341927567	-580.647041467062\\
5.08901166359647	812.005297049694\\
5.10128913443987	2392.14283248741\\
5.10742786985793	2763.39311851313\\
5.11356660527963	2597.80438747007\\
5.11970534070133	1802.96562967194\\
5.13198281154109	-1406.20038053578\\
5.14426028238086	-5202.38039605921\\
5.15039901780256	-6555.79164745228\\
5.15653775322426	-7224.27994450811\\
5.16267648864232	-7116.3081890668\\
5.16881522406402	-6286.78801469834\\
5.18109269490378	-3288.04951877319\\
5.19337016574718	-345.860542492424\\
5.19950890116525	559.608170678996\\
5.20564763658695	998.653994329507\\
5.21178637200865	1044.61544874507\\
5.21792510742671	846.842740449883\\
5.23020257827011	378.774155867071\\
5.23634131368817	313.950405269177\\
5.24861878453157	383.865509777494\\
5.25475751994964	241.302889719824\\
5.26089625537134	-232.013512793259\\
5.26703499079304	-1134.72320094285\\
5.2793124616328	-4101.41184068279\\
5.29158993247256	-7346.56202351141\\
5.29772866789426	-8389.51714840945\\
5.30386740331596	-8734.39921479375\\
5.31000613873402	-8280.14632612816\\
5.31614487415573	-7068.39225360819\\
5.34683855125695	1885.55156780898\\
5.35297728667865	2507.94799782476\\
5.35911602210035	2549.6941165611\\
5.36525475751841	2147.01577737379\\
5.38980969920158	-350.389169958264\\
5.40822590546304	-1556.61185990679\\
5.4205033763028	-3102.4977966954\\
5.43891958256427	-6071.3445086962\\
5.44505831798597	-6517.93277855802\\
5.45119705340767	-6379.03851152222\\
5.45733578882573	-5581.24582346584\\
5.46961325966913	-2339.62337392294\\
5.48189073050889	1507.61749986553\\
5.48802946593059	2920.72187404296\\
5.4941682013523	3692.60774905728\\
5.50030693677036	3740.05207675472\\
5.50644567219206	3113.28450860489\\
5.51872314303182	566.55647723236\\
5.53100061387522	-2126.72501351327\\
5.54327808471498	-3716.09301198185\\
5.54941682013668	-4092.86266514007\\
5.56783302639815	-4845.44443955929\\
5.58011049723791	-5570.06426398236\\
5.58624923265961	-5790.62097763572\\
5.59238796807767	-5707.97809866392\\
5.59852670349937	-5187.48314441518\\
5.60466543892107	-4170.36151207278\\
5.61694290976084	-952.482867205879\\
5.6292203806006	2377.88357327459\\
5.6353591160223	3398.29664140821\\
5.641497851444	3712.16926906878\\
5.64763658686206	3255.85594926473\\
5.65377532228376	2105.05855664264\\
5.68446899938499	-5553.4029227161\\
5.69060773480669	-5941.07638023315\\
5.69674647022839	-5851.36775345222\\
5.70902394106815	-4882.72618160111\\
5.72130141190792	-3943.26602591198\\
5.73971761816938	-3145.20016482095\\
5.74585635359108	-2643.50728610527\\
5.75199508901278	-1846.36439407931\\
5.76427255985254	555.145194298653\\
5.77655003069231	2983.5834628388\\
5.78268876611401	3634.20206254472\\
5.78882750153571	3654.45338584599\\
5.79496623695377	2975.80902449144\\
5.80724370779717	-104.947321767944\\
5.82565991405863	-5264.44611325525\\
5.8317986494767	-6083.17593677081\\
5.8379373848984	-6251.18873611414\\
5.8440761203201	-5834.31753350237\\
5.85635359115986	-3978.43243267053\\
5.86863106199962	-2198.42669547861\\
5.87476979742132	-1689.03271268522\\
5.88090853284302	-1439.65658888172\\
5.89318600368279	-1281.07189714453\\
5.89932473910449	-1102.43171165832\\
5.90546347452255	-740.9672911899\\
5.92387968078401	904.322577930601\\
5.93001841620571	1131.05141525942\\
5.93615715162741	919.398059900177\\
5.94229588704547	192.570807251366\\
5.95457335788888	-2563.44062542659\\
5.96685082872864	-5695.748094125\\
5.97298956415034	-6754.30674598435\\
5.97912829957204	-7210.69490195682\\
5.9852670349901	-6999.56090195238\\
5.9914057704118	-6181.6004283306\\
6.02209944751303	-125.500877784638\\
6.02823818293473	272.96938898864\\
6.03437691835643	364.7346075776\\
6.04665438919619	194.49548924894\\
6.05279312461789	196.87248457181\\
6.05893186003595	336.927029468538\\
6.07120933087936	779.618599375997\\
6.07734806629742	810.288571793102\\
6.08348680171912	518.753258184763\\
6.08962553714082	-179.206242002747\\
6.10190300798058	-2651.95011336156\\
6.11418047882034	-5403.54072532613\\
6.12031921424204	-6288.91299355381\\
6.12645794966375	-6591.4021698592\\
6.13259668508181	-6241.35390745487\\
6.13873542050351	-5293.34425946605\\
6.16329036218667	315.431489955547\\
6.16942909760473	1043.91156601929\\
6.17556783302643	1286.03169513133\\
6.18170656844813	1112.8568099933\\
6.20626151012766	-608.181036028353\\
6.21240024554936	-734.56066211114\\
6.21853898097106	-770.270577100193\\
6.22467771638912	-849.083731691826\\
6.23081645181082	-1115.17070291792\\
6.23695518723252	-1673.36650556102\\
6.24923265807229	-3667.72720907793\\
6.26151012891205	-5915.9383175674\\
6.26764886433375	-6591.72484119693\\
6.27378759975545	-6711.875063103\\
6.27992633517351	-6193.64771088657\\
6.28606507059521	-5077.33179882658\\
6.31062001227838	1151.93507773474\\
6.31675874769644	1899.56291274965\\
6.32289748311814	2039.94149613078\\
6.32903621853984	1627.44415123306\\
6.3413136893796	-179.556727354273\\
6.35359116021937	-1927.28512292909\\
6.35972989564107	-2436.06543273703\\
6.36586863106277	-2691.88832101441\\
6.37814610190253	-2866.96229963225\\
6.38428483732423	-3050.29813589059\\
6.39042357274229	-3414.50869493361\\
6.40883977900376	-5079.58343378113\\
6.41497851442546	-5316.92808077125\\
6.42111724984716	-5109.85949290207\\
6.42725598526522	-4372.26800812118\\
6.43953345610862	-1512.55267401847\\
6.45181092694838	1850.6339837\\
6.45794966237008	3052.71523167976\\
6.46408839779178	3647.24568223358\\
6.47022713320985	3546.73511870845\\
6.47636586863155	2791.69826884308\\
6.48864333947131	19.6215907663354\\
6.50092081031471	-2820.29156441937\\
6.50705954573277	-3773.82555412111\\
6.51319828115447	-4324.4561020711\\
6.51933701657617	-4525.26993719975\\
6.52547575199424	-4497.40552103187\\
6.53775322283764	-4309.98634941495\\
6.5438919582557	-4329.46868216086\\
6.5561694290991	-4499.84361296145\\
6.56230816451716	-4425.59512466184\\
6.56844689993886	-4070.96062072685\\
6.57458563536056	-3355.9675729617\\
6.58686310620033	-962.11144538398\\
6.59914057704009	1640.69743346602\\
6.60527931246179	2449.81954494253\\
6.61141804788349	2677.32285007675\\
6.61755678330155	2248.76491978857\\
6.62369551872325	1211.75500694011\\
6.64825046040642	-4861.59206559581\\
6.65438919582448	-5669.64410733634\\
6.66052793124618	-5931.06609657121\\
6.66666666666788	-5695.83976425327\\
6.67894413750764	-4330.22002667125\\
6.6912216083474	-2915.61391534403\\
6.70349907919081	-2126.29503257076\\
6.71577655003057	-1521.84545122449\\
6.72191528545227	-1030.73465419425\\
6.73419275629203	471.208850371379\\
6.74647022713179	1968.30211530488\\
6.7526089625535	2274.97053583236\\
6.7587476979752	2078.57740881728\\
6.76488643339326	1319.89262749903\\
6.77716390423666	-1568.16212169833\\
6.78944137507642	-4853.35398692757\\
6.79558011049812	-5995.95961534716\\
6.80171884591618	-6550.71143158945\\
6.80785758133788	-6458.90718633424\\
6.81399631675959	-5783.39386716977\\
6.84468999386081	-455.575501828429\\
6.85082872928251	-110.970249317179\\
6.85696746470057	-28.0311833431588\\
6.86924493554397	-120.451919092906\\
6.87538367096204	-62.7861144593953\\
6.88152240638374	122.141202430859\\
6.8937998772235	585.982030549345\\
6.8999386126452	591.273004180337\\
6.9060773480669	259.376151872777\\
6.9122160834886	-483.147606523573\\
6.92449355432836	-3020.08493892027\\
6.93677102516813	-5781.77825109226\\
6.94290976058983	-6661.5526705452\\
6.94904849601153	-6961.61562244171\\
6.95518723142959	-6618.85781620211\\
6.96132596685129	-5690.80559835124\\
6.98588090853445	-205.472228268365\\
6.99201964395252	517.076519398317\\
6.99815837937422	771.682614023648\\
7.00429711479592	626.958110585165\\
7.02885205647544	-924.692072893282\\
7.03499079189714	-1001.41377071373\\
7.04112952731884	-971.409881909138\\
7.04726826273691	-956.150206392358\\
7.05340699815861	-1089.13209858611\\
7.05954573358031	-1470.25095742618\\
7.07182320442007	-3005.55268974944\\
7.08410067525983	-4797.18207938824\\
7.09023941068153	-5320.01155950103\\
7.09637814610323	-5373.34356738638\\
7.1025168815213	-4888.76094549297\\
7.108655616943	-3905.91762543536\\
7.13321055862616	1286.59648954022\\
7.13934929404422	1827.33341448182\\
7.14548802946592	1837.98653071771\\
7.15162676488762	1378.82731985997\\
7.18232044198885	-2279.66391720335\\
7.18845917741055	-2482.96299781161\\
7.20073664825031	-2643.34678383179\\
7.20687538367201	-2844.94661361915\\
7.21301411909008	-3230.16561242741\\
7.23756906077324	-5281.73793399206\\
7.24370779619494	-5196.57139847291\\
7.249846531613	-4643.83907478416\\
7.2621240024564	-2327.2125856708\\
7.27440147329617	432.363088162452\\
7.28054020871787	1412.15293489402\\
7.28667894413593	1893.36427528065\\
7.29281767955763	1817.13683217024\\
7.29895641497933	1234.11663863244\\
7.32965009208056	-3226.45427765778\\
7.33578882750226	-3434.79735258051\\
7.34192756292032	-3409.43485848769\\
7.35420503376372	-3184.52638095549\\
7.36034376918178	-3221.06977999752\\
7.36648250460348	-3420.46361912684\\
7.37875997544324	-4040.03290396964\\
7.38489871086495	-4190.00470387155\\
7.39103744628665	-4040.59103742784\\
7.39717618170835	-3504.80593375701\\
7.40945365254811	-1372.7596027399\\
7.42173112338787	1141.65132056655\\
7.42786985880957	1995.53770295156\\
7.43400859423127	2338.37703448529\\
7.44014732964934	2097.27953668816\\
7.44628606507104	1312.00602994946\\
7.47697974217226	-4275.67861156864\\
7.48311847759396	-4501.08796673589\\
7.48925721301566	-4352.15333523185\\
7.51381215469519	-2823.32003843638\\
7.51995089011689	-2734.96836466756\\
7.52608962553859	-2748.75956963731\\
7.53222836095665	-2747.89167176932\\
7.53836709637835	-2602.54397946221\\
7.54450583180005	-2214.20730476954\\
7.55678330263981	-673.539297721225\\
7.56906077347958	1129.28614290712\\
7.57519950890128	1660.57006198922\\
7.58133824432298	1718.21581316817\\
7.58747697974104	1225.66322743591\\
7.59361571516274	213.682411373833\\
7.6181706568459	-5367.99004062506\\
7.62430939226397	-6037.71029977112\\
7.63044812768567	-6157.19704702354\\
7.63658686310737	-5768.44387773819\\
7.64886433394713	-4049.28561117216\\
7.66114180478689	-2291.9942453592\\
7.66728054020859	-1717.91908968593\\
7.67341927563029	-1368.3927669698\\
7.69183548189176	-776.369247542611\\
7.69797421730982	-409.594402198716\\
7.71639042357128	1100.75264653624\\
7.72252915899298	1320.75847141246\\
7.72866789441468	1161.78413073267\\
7.73480662983275	553.632280881113\\
7.74708410067615	-1823.24803205304\\
7.75936157151591	-4595.50237441324\\
7.76550030693761	-5563.9620326941\\
7.77163904235567	-6015.41105999802\\
7.77777777777737	-5883.40664100094\\
7.78391651319907	-5212.14872962456\\
7.8146101903003	-11.7503533890522\\
7.820748925722	272.984357533343\\
7.82688766114006	246.273365900815\\
7.85144260282323	-559.472244036104\\
7.85758133824493	-553.630895376671\\
7.86372007366663	-524.820866927777\\
7.86985880908469	-591.301629079971\\
7.87599754450639	-869.918111397677\\
7.88213627992809	-1434.88801641149\\
7.89441375076785	-3340.2131454786\\
7.90669122160762	-5372.51257791696\\
7.91282995702932	-5952.63211484034\\
7.91896869245102	-6030.83645545707\\
7.92510742786908	-5551.16432397311\\
7.93124616329078	-4564.73890396405\\
7.95580110497394	680.205262479099\\
7.96193984039201	1274.98808430143\\
7.96807857581371	1371.64534085778\\
7.97421731123541	1030.71356640971\\
8.00491098833663	-1965.64409308106\\
8.01104972375833	-2124.07120647563\\
8.0171884591764	-2200.0293682076\\
8.0233271945981	-2312.48261988597\\
8.0294659300198	-2563.02753408044\\
8.03560466543786	-2999.15867287729\\
8.05402087169932	-4792.24246225062\\
8.06015960712102	-5075.32233233832\\
8.06629834254272	-4956.53585234104\\
8.07243707796079	-4373.24833738571\\
8.08471454880419	-2042.3403111774\\
8.09699201964395	655.501967285789\\
8.10313075506565	1590.30396564469\\
8.10926949048371	2030.5229025942\\
8.11540822590541	1926.30751519451\\
8.12154696132711	1333.64617059229\\
8.14610190300664	-2505.69386741836\\
8.15224063842834	-2999.86905298094\\
8.15837937385004	-3188.28973200694\\
8.1645181092681	-3150.22880077972\\
8.1767955801115	-2907.80150531653\\
8.18293431552956	-2933.59169963794\\
8.18907305095127	-3121.96741895606\\
8.20748925721273	-3939.52089013694\\
8.21362799263443	-3871.13127870989\\
8.21976672805249	-3462.38920216834\\
8.23204419889589	-1705.28175166911\\
8.24432166973565	388.769073694042\\
8.25046040515736	1079.15951241676\\
8.25659914057542	1322.24519789085\\
8.26273787599712	1060.31516419071\\
8.26887661141882	336.782637618078\\
8.29343155309834	-3831.89247690827\\
8.29957028852004	-4299.83993826371\\
8.30570902394174	-4377.37833196827\\
8.31184775935981	-4131.6176556898\\
8.33026396562127	-2820.38587796584\\
8.33640270104297	-2598.29330012081\\
8.34254143646467	-2547.69878200786\\
8.35481890730443	-2643.72567748399\\
8.36095764272613	-2550.74352751021\\
8.36709637814783	-2228.27876776053\\
8.3732351135659	-1646.47015637375\\
8.39779005524906	1327.53601687607\\
8.40392879067076	1439.57174875538\\
8.41006752608882	1077.51088744127\\
8.41620626151052	270.713273259822\\
8.44076120319369	-4219.09837205633\\
8.44689993861175	-4728.94152832385\\
8.45303867403345	-4797.0926658435\\
8.45917740945515	-4476.289624993\\
8.48373235113468	-2141.5332493592\\
8.48987108655638	-1907.04723281057\\
8.49600982197808	-1852.07540415291\\
8.50214855739614	-1882.17653093847\\
8.50828729281784	-1876.13066153385\\
8.51442602823954	-1726.27015426911\\
8.5205647636576	-1374.98641140656\\
8.54511970534077	757.467262616021\\
8.55125844076247	778.856801235517\\
8.55739717618053	371.609978716391\\
8.56353591160223	-451.432989300469\\
8.58809085328539	-4922.89642993708\\
8.59422958870346	-5381.57130633342\\
8.60036832412516	-5346.52331360658\\
8.60650705954686	-4857.3476517691\\
8.63720073664808	-954.888000336392\\
8.64333947206978	-782.602318446454\\
8.64947820748785	-823.5015630706\\
8.66175567833125	-1069.89050103412\\
8.66789441374931	-1057.3627191368\\
8.67403314917101	-890.817929020617\\
8.69244935543247	-144.097886777825\\
8.69858809085417	-222.249218531437\\
8.70472682627224	-632.010931275996\\
8.71700429711564	-2381.60625316276\\
8.7292817679554	-4488.9484418635\\
8.7354205033771	-5197.68284236847\\
8.74155923879516	-5460.64043348857\\
8.74769797421686	-5210.6057245037\\
8.75383670963856	-4480.01167656063\\
8.78453038673979	619.358942440202\\
8.79066912216149	818.500478284146\\
8.79680785757955	664.347227545299\\
8.80908532842295	-217.758107913574\\
8.82136279926272	-995.248213025261\\
8.82750153468442	-1178.08641426604\\
8.83977900552418	-1350.39509982318\\
8.84591774094588	-1543.95410838322\\
8.85205647636758	-1929.80610341737\\
8.86433394720734	-3315.23655178426\\
8.8766114180471	-4886.26277713314\\
8.88275015346881	-5345.40048151594\\
8.88888888889051	-5395.28417713767\\
8.89502762430857	-4972.70439177638\\
8.90116635973027	-4106.87561567134\\
8.92572130141343	597.708007363926\\
8.93186003683149	1130.25143407523\\
8.9379987722532	1188.85701564467\\
8.9441375076749	816.842718461114\\
8.95641497851466	-684.897823514049\\
8.96869244935442	-2106.50507951398\\
8.97483118477612	-2507.42965749881\\
8.98096992019782	-2687.88297691463\\
8.98710865561588	-2719.65627145369\\
8.99324739103758	-2709.36240572797\\
8.99938612645929	-2761.12264354136\\
9.00552486187735	-2941.05992268608\\
9.03007980356051	-4129.14330859625\\
9.03621853898221	-3986.76466569897\\
9.04235727440027	-3483.65342047377\\
9.05463474524367	-1548.92991154036\\
9.06691221608344	644.664637857404\\
9.07305095150514	1359.14377770293\\
9.0791896869232	1621.16039560823\\
9.0853284223449	1382.30386483297\\
9.0914671577666	691.319530282628\\
9.11602209944613	-3351.03827541929\\
9.12216083486783	-3843.52467680612\\
9.12829957028953	-3984.67391822456\\
9.13443830570759	-3838.94702104741\\
9.15285451196905	-2916.40927005684\\
9.15899324739075	-2795.28698316043\\
9.16513198281245	-2808.25614350183\\
9.17127071823052	-2884.22768856753\\
9.17740945365222	-2913.26055299048\\
9.18354818907392	-2782.44322289678\\
9.18968692449198	-2413.67773737436\\
9.20196439533538	-982.204178624419\\
9.21424186617514	648.215609177732\\
9.22038060159684	1127.10900305099\\
9.22651933701491	1196.46374850799\\
9.23265807243661	803.674405256912\\
9.23879680785831	-11.5897235912889\\
9.26335174953783	-4309.20343876454\\
9.26949048495953	-4757.00226822342\\
9.27562922038123	-4779.00677896822\\
9.2817679557993	-4433.49790325084\\
9.30632289748246	-2160.17233413467\\
9.31246163290416	-1948.95624591477\\
9.31860036832586	-1912.48853598123\\
9.32473910374392	-1958.56738493354\\
9.33087783916562	-1970.95009493184\\
9.33701657458732	-1847.41195099721\\
9.34315531000539	-1533.57786642355\\
9.36771025168855	440.919119888295\\
9.37384898711025	481.506779767024\\
9.37998772252831	141.015374703748\\
9.38612645795001	-565.161036284415\\
9.41068139963318	-4320.46327889383\\
9.41682013505124	-4648.3634692596\\
9.42295887047294	-4542.96815219056\\
9.42909760589464	-4051.81717151286\\
9.45365254757417	-1106.23937355797\\
9.45979128299587	-812.394761059284\\
9.46593001841757	-781.879367602742\\
9.47206875383563	-936.986029766522\\
9.48434622467903	-1329.5625610083\\
9.49048496009709	-1358.41474997079\\
9.49662369551879	-1218.63059263877\\
9.51503990178026	-458.938983952099\\
9.52117863720196	-484.931892244214\\
9.52731737262002	-810.536322125827\\
9.53345610804172	-1442.83089307637\\
9.55801104972488	-4780.86184663031\\
9.56414978514294	-5024.80813525346\\
9.57028852056465	-4831.50659281405\\
9.57642725598635	-4235.3444868648\\
9.60098219766587	-679.490347561412\\
9.60712093308757	-263.815031995338\\
9.61325966850927	-172.628208351307\\
9.61939840392733	-345.328467307405\\
9.6378146101888	-1253.98765576787\\
9.6439533456105	-1342.52869321086\\
9.6500920810322	-1278.84585449237\\
9.66236955187196	-1008.41661476563\\
9.66850828729366	-1028.52342798213\\
9.67464702271172	-1279.04997317914\\
9.68078575813342	-1788.36438720418\\
9.70534069981659	-4627.21977466327\\
9.71147943523465	-4801.22996395246\\
9.71761817065635	-4549.41087338939\\
9.72375690607805	-3892.10745187217\\
9.74831184775758	-0.370714575838065\\
9.75445058317928	455.412890933676\\
9.76058931860098	522.945042776064\\
9.76672805402268	246.261319242625\\
9.7912829957022	-1792.31057494476\\
9.7974217311239	-1985.35068131526\\
9.8035604665456	-2013.79245647752\\
9.80969920196367	-1961.82023659358\\
9.81583793738537	-1938.8054046206\\
9.82197667280707	-2043.29199267706\\
9.82811540822513	-2330.06340238127\\
9.84039287906853	-3344.66426140817\\
9.85267034990829	-4215.23325068436\\
9.85880908532999	-4258.80791193559\\
9.86494782074806	-3929.03235378712\\
9.87108655616976	-3234.24363842904\\
9.89564149785292	590.775163956423\\
9.90178023327098	962.086596216897\\
9.90791896869268	892.662353740376\\
9.91405770411438	416.655076830091\\
9.94475138121561	-3243.46778395497\\
9.95089011663731	-3402.96615182044\\
9.95702885205537	-3352.18516760561\\
9.96930632289877	-3039.09694725699\\
9.97544505831684	-2975.83813001119\\
9.98158379373854	-3038.77269387268\\
9.9938612645783	-3377.93550157511\\
10	-3458.94414409283\\
};
\addlegendentry{$q_v\rightarrow p_{8,r}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0798035604666438	-0.00103678496907378\\
0.0920810313077709	-0.00492502377892379\\
0.0982197667281071	-0.00981727158477952\\
0.104358502148443	-0.0186101531635359\\
0.110497237569234	-0.0337342819370861\\
0.11663597298957	-0.0587443041581537\\
0.122774708409906	-0.0986609621022581\\
0.128913443830697	-0.160355277932013\\
0.135052179251034	-0.252963416761759\\
0.14119091467137	-0.388317253415153\\
0.147329650092161	-0.581373098335007\\
0.153468385512497	-0.850619667851333\\
0.165745856353624	-1.71145344189381\\
0.178023327194751	-3.20180318898838\\
0.190300798035423	-5.62547318081897\\
0.20257826887655	-9.35914286241496\\
0.214855739717677	-14.8459137074901\\
0.227133210558804	-22.5826857826219\\
0.239410681399477	-33.1024771754041\\
0.251688152240604	-46.9533802178021\\
0.263965623081731	-64.6761216569662\\
0.282381829343194	-99.6254963229549\\
0.300798035604657	-145.92347584001\\
0.319214241866121	-204.689843862194\\
0.337630448127584	-276.56368515865\\
0.362185389809838	-392.84012684133\\
0.386740331491637	-531.017875474281\\
0.417434008594228	-729.297739340521\\
0.466543891958281	-1081.81753604839\\
0.534069981583798	-1566.0881814608\\
0.577041129527515	-1841.26059853915\\
0.613873542050442	-2049.4363026413\\
0.650705954573368	-2232.19583343526\\
0.681399631675959	-2365.10094494634\\
0.712093308778549	-2478.32875591965\\
0.736648250460348	-2552.05182301396\\
0.755064456721811	-2595.82887963683\\
0.773480662983275	-2628.56920488092\\
0.785758133824402	-2643.83461578534\\
0.798035604665529	-2653.63382164112\\
0.804174340085865	-2656.44822031266\\
0.810313075506656	-2657.86411873319\\
0.816451810926992	-2657.88242148228\\
0.822590546347328	-2656.51014752766\\
0.828729281768119	-2653.76069540849\\
0.841006752608791	-2644.21699333628\\
0.853284223449918	-2629.49283407069\\
0.865561694291046	-2609.93894431676\\
0.883977900552509	-2572.57720090555\\
0.908532842234308	-2510.87773668303\\
0.945365254757689	-2404.19213355165\\
0.988336402700952	-2280.99420750627\\
1.01289134438321	-2220.22249810878\\
1.03744628606501	-2170.08321323578\\
1.05586249232647	-2140.15795948448\\
1.07427869858793	-2116.72705270467\\
1.0926949048494	-2099.23755132737\\
1.11111111111131	-2086.80253322449\\
1.12338858195199	-2080.79110098648\\
1.13566605279311	-2076.2144652683\\
1.14794352363424	-2072.7549650449\\
1.16022099447491	-2070.12787988338\\
1.17863720073683	-2067.24078351418\\
1.19705340699829	-2065.12957176127\\
1.21546961325976	-2063.50766157216\\
1.22774708410088	-2062.67546378704\\
1.24002455494156	-2062.08914308563\\
1.24616329036235	-2061.91113974101\\
1.25230202578268	-2061.82528629774\\
1.25844076120302	-2061.84453549489\\
1.26457949662381	-2061.98258145423\\
1.27071823204415	-2062.25351144851\\
1.27685696746448	-2062.67143848984\\
1.28913443830561	-2064.00253113156\\
1.30141190914674	-2066.07424665909\\
1.31368937998786	-2068.95956712583\\
1.32596685082854	-2072.69346284606\\
1.34438305709045	-2079.84015825431\\
1.36893799877225	-2091.73432183426\\
1.42418661755664	-2120.0295200424\\
1.44260282381811	-2126.56957650336\\
1.45488029465923	-2129.33401186166\\
1.46101903008002	-2130.15755929099\\
1.46715776550036	-2130.5801815441\\
1.4732965009207	-2130.58476351066\\
1.47943523634149	-2130.15779632219\\
1.48557397176182	-2129.28951858923\\
1.49785144260295	-2126.20938142606\\
1.51012891344362	-2121.34489911834\\
1.52240638428475	-2114.76118805643\\
1.54082259054621	-2101.96230177685\\
1.56537753222847	-2080.5920487528\\
1.63904235727432	-2011.06250032476\\
1.65745856353578	-1998.13101263922\\
1.67587476979725	-1988.47648584153\\
1.68815224063837	-1983.98108808197\\
1.7004297114795	-1981.02796268843\\
1.70656844689984	-1980.10784847432\\
1.71270718232063	-1979.53999505342\\
1.71884591774096	-1979.30634153768\\
1.7249846531613	-1979.38587063986\\
1.73112338858209	-1979.75485104099\\
1.73726212400243	-1980.38709774807\\
1.74953959484355	-1982.32610045847\\
1.76795580110502	-1986.44694079337\\
1.81092694904828	-1997.08631448081\\
1.82320441988941	-1999.30996505908\\
1.83548189073053	-2000.8486528484\\
1.84162062615087	-2001.33123523979\\
1.84775936157166	-2001.61439658271\\
1.853898096992	-2001.69681144326\\
1.86003683241233	-2001.5809487814\\
1.86617556783312	-2001.27290643041\\
1.87845303867425	-2000.12135508196\\
1.89073050951492	-1998.3532293415\\
1.90914671577639	-1994.87813498401\\
1.9521178637201	-1986.10000229647\\
1.96439533456123	-1984.22105772282\\
1.9766728054019	-1982.89391471198\\
1.98281154082269	-1982.47025096006\\
1.98895027624303	-1982.21946430645\\
1.99508901166382	-1982.14804787269\\
2.00122774708416	-1982.25974937582\\
2.00736648250449	-1982.55545348774\\
2.01350521792529	-1983.03309595026\\
2.02578268876596	-1984.51095054059\\
2.03806015960708	-1986.61714878362\\
2.05647636586855	-1990.67822460806\\
2.1055862492326	-2002.42398064285\\
2.11786372007373	-2004.47729218349\\
2.13014119091486	-2005.82272863978\\
2.13627992633519	-2006.19013444176\\
2.14241866175553	-2006.33783983972\\
2.14855739717632	-2006.25710170777\\
2.15469613259665	-2005.94193918272\\
2.16083486801699	-2005.38914275968\\
2.17311233885812	-2003.57152029275\\
2.18538980969925	-2000.83265937438\\
2.20380601596071	-1995.159531879\\
2.22222222222217	-1987.97110641469\\
2.29588704726848	-1956.66859805398\\
2.30816451810915	-1953.10308554294\\
2.32044198895028	-1950.4538933536\\
2.33271945979141	-1948.79880225115\\
2.33885819521174	-1948.35404085536\\
2.34499693063208	-1948.16317581235\\
2.35113566605287	-1948.2212101665\\
2.35727440147321	-1948.52009063305\\
2.363413136894	-1949.04889977594\\
2.37569060773467	-1950.73971637371\\
2.3879680785758	-1953.1583627032\\
2.40638428483726	-1957.78571987843\\
2.46163290362165	-1972.83142128522\\
2.47391037446278	-1975.22336558828\\
2.4861878453039	-1976.9483889002\\
2.49846531614503	-1977.92120301084\\
2.50460405156537	-1978.11101877695\\
2.5107427869857	-1978.10130528453\\
2.51688152240649	-1977.89450843432\\
2.52302025782683	-1977.49608223351\\
2.53529772866796	-1976.16057744742\\
2.54757519950908	-1974.19355925763\\
2.56599140577055	-1970.36165640207\\
2.62124002455494	-1957.8399998784\\
2.63351749539606	-1955.87104338321\\
2.64579496623674	-1954.45542939648\\
2.65807243707786	-1953.65646943234\\
2.66421117249865	-1953.49891586421\\
2.67034990791899	-1953.50413095445\\
2.67648864333933	-1953.67059931024\\
2.68262737876012	-1953.99472120022\\
2.69490484960079	-1955.09128140379\\
2.70718232044192	-1956.7247021924\\
2.72559852670338	-1959.95734624692\\
2.78084714548822	-1970.78906931349\\
2.7931246163289	-1972.44115082761\\
2.80540208717002	-1973.53800478279\\
2.81154082259036	-1973.85254523906\\
2.81767955801115	-1974.00199416266\\
2.82381829343149	-1973.98244423806\\
2.82995702885228	-1973.79238504862\\
2.83609576427261	-1973.43267144114\\
2.84837323511374	-1972.21907093993\\
2.86065070595441	-1970.3923317181\\
2.87906691221588	-1966.68717037742\\
2.90362185389813	-1960.55522784608\\
2.94045426642106	-1951.11476315873\\
2.95887047268252	-1947.37437712922\\
2.97114794352365	-1945.54531596761\\
2.98342541436477	-1944.35851785569\\
2.98956414978511	-1944.02524875754\\
2.99570288520545	-1943.87089271304\\
3.00184162062624	-1943.89637081052\\
3.00798035604657	-1944.09998109646\\
3.01411909146736	-1944.47740774154\\
3.02639656230804	-1945.72382622096\\
3.03867403314916	-1947.55268551774\\
3.05709023941063	-1951.12959844261\\
3.11847759361581	-1964.29654220272\\
3.13075506445693	-1966.10732998348\\
3.14303253529761	-1967.39596055829\\
3.1491712707184	-1967.82528476068\\
3.15531000613873	-1968.10459744296\\
3.16144874155907	-1968.23120363185\\
3.16758747697986	-1968.20431937239\\
3.1737262124002	-1968.02510663856\\
3.17986494782053	-1967.69669406643\\
3.19214241866166	-1966.61460591896\\
3.20441988950279	-1965.02185885117\\
3.22283609576425	-1961.88434001501\\
3.28422344996943	-1950.23274671657\\
3.2965009208101	-1948.65760733135\\
3.30877839165123	-1947.55892845754\\
3.31491712707202	-1947.20307695357\\
3.32105586249236	-1946.98044481968\\
3.32719459791269	-1946.89196316696\\
3.33333333333348	-1946.93684865906\\
3.33947206875382	-1947.11268612023\\
3.34561080417416	-1947.41551951444\\
3.35788827501528	-1948.37920544348\\
3.37016574585641	-1949.76893241068\\
3.38858195211787	-1952.47719830094\\
3.44996930632306	-1962.53939114504\\
3.46224677716373	-1963.87071013679\\
3.47452424800485	-1964.74454319292\\
3.48066298342519	-1964.99135568257\\
3.48680171884598	-1965.10533779439\\
3.49294045426632	-1965.08446049909\\
3.49907918968711	-1964.9287745231\\
3.50521792510744	-1964.64039563132\\
3.51749539594857	-1963.68394517871\\
3.52977286678924	-1962.2700379378\\
3.54818907305116	-1959.47229762594\\
3.61571516267668	-1947.88265300271\\
3.62799263351735	-1946.50317345483\\
3.64027010435848	-1945.56830489301\\
3.64640883977881	-1945.28400064435\\
3.65254757519961	-1945.12744854617\\
3.65868631061994	-1945.10079461646\\
3.66482504604073	-1945.2044072653\\
3.67096378146107	-1945.43682416603\\
3.6832412523022	-1946.27295051947\\
3.69551872314287	-1947.56076176083\\
3.71393492940433	-1950.16766751414\\
3.7814610190303	-1960.95909018826\\
3.79373848987098	-1962.18640159742\\
3.8060159607121	-1962.99529184389\\
3.81215469613244	-1963.23223978364\\
3.81829343155323	-1963.35477636253\\
3.82443216697357	-1963.36259977096\\
3.8305709023939	-1963.25676091525\\
3.83670963781469	-1963.03961316747\\
3.84898710865582	-1962.2870102607\\
3.86126457949649	-1961.14774218709\\
3.87968078575796	-1958.85069582921\\
3.91037446286055	-1954.15558067219\\
3.9349294045428	-1950.51458703866\\
3.95334561080426	-1948.37069713832\\
3.96562308164539	-1947.3712926238\\
3.97790055248606	-1946.77776622838\\
3.98403928790685	-1946.64224522639\\
3.99017802332719	-1946.61582721496\\
3.99631675874753	-1946.69772171655\\
4.00245549416832	-1946.88560194279\\
4.01473296500899	-1947.5628645547\\
4.02701043585012	-1948.60204261938\\
4.04542664211158	-1950.6983281764\\
4.07612031921417	-1954.95258781973\\
4.10067526089642	-1958.23687690659\\
4.11909146715789	-1960.17107414581\\
4.13136893799856	-1961.06825673084\\
4.14364640883969	-1961.58679485753\\
4.14978514426048	-1961.69274857343\\
4.15592387968081	-1961.69330825561\\
4.16206261510115	-1961.5880341621\\
4.16820135052194	-1961.37811475409\\
4.18047882136261	-1960.65731146606\\
4.19275629220374	-1959.57272890428\\
4.2111724984652	-1957.41123188804\\
4.27255985267038	-1949.31249766194\\
4.28483732351151	-1948.20316151987\\
4.29711479435218	-1947.42034940507\\
4.30325352977297	-1947.16281663982\\
4.30939226519331	-1946.99838270019\\
4.3155310006141	-1946.92853135173\\
4.32166973603444	-1946.95362778882\\
4.32780847145477	-1947.07292268229\\
4.33394720687556	-1947.28455571421\\
4.34622467771624	-1947.97186613299\\
4.35850214855736	-1948.97870246231\\
4.37691835481883	-1950.96622437693\\
4.44444444444434	-1959.02712703308\\
4.45672191528547	-1959.90725367268\\
4.4689993861266	-1960.45758630075\\
4.47513812154693	-1960.60166798126\\
4.48127685696727	-1960.65698760325\\
4.48741559238806	-1960.62405951947\\
4.4935543278084	-1960.50454886953\\
4.49969306322919	-1960.30118312874\\
4.51197053406986	-1959.65852351554\\
4.52424800491099	-1958.73544478776\\
4.54266421117245	-1956.93755446689\\
4.57949662369538	-1952.64144021196\\
4.60405156537763	-1950.03398659835\\
4.61632903621876	-1949.02084859139\\
4.62860650705943	-1948.28122743981\\
4.64088397790056	-1947.85809661904\\
4.64702271332089	-1947.77373558874\\
4.65316144874168	-1947.77617786005\\
4.65930018416202	-1947.86523784929\\
4.66543891958236	-1948.03936590044\\
4.67771639042348	-1948.63000235037\\
4.68999386126461	-1949.51025109819\\
4.70841006752607	-1951.25042295252\\
4.76979742173125	-1957.75980094106\\
4.78207489257193	-1958.66483387118\\
4.79435236341305	-1959.30778311728\\
4.80049109883385	-1959.52005101734\\
4.80662983425418	-1959.65542177812\\
4.81276856967452	-1959.7119989908\\
4.81890730509531	-1959.68888322826\\
4.82504604051564	-1959.58621600188\\
4.83118477593598	-1959.40521602446\\
4.84346224677711	-1958.81861005041\\
4.85573971761823	-1957.96085780379\\
4.8741559238797	-1956.27614225822\\
4.93554327808488	-1950.1020060271\\
4.94782074892555	-1949.29785947689\\
4.96009821976668	-1948.7571329905\\
4.96623695518701	-1948.5927527678\\
4.97237569060781	-1948.50079889311\\
4.97851442602814	-1948.48136682424\\
4.98465316144893	-1948.53363093179\\
4.99079189686927	-1948.65590894744\\
5.0030693677104	-1949.09989900531\\
5.01534683855107	-1949.7852624915\\
5.03376304481299	-1951.18090449369\\
5.05831798649479	-1953.46841415071\\
5.08901166359738	-1956.35439954288\\
5.10742786985884	-1957.73434398614\\
5.11970534069997	-1958.39630789126\\
5.13198281154064	-1958.80726409037\\
5.13812154696143	-1958.91118443092\\
5.14426028238177	-1958.945491505\\
5.15039901780256	-1958.91009208195\\
5.15653775322289	-1958.80595795219\\
5.16267648864323	-1958.63509047841\\
5.17495395948436	-1958.10592766191\\
5.18723143032548	-1957.35643837358\\
5.20564763658695	-1955.91902480061\\
5.26703499079167	-1950.64372463176\\
5.2793124616328	-1949.9042952879\\
5.29158993247393	-1949.37600839483\\
5.29772866789426	-1949.20092089682\\
5.30386740331505	-1949.08912030737\\
5.31000613873539	-1949.04256452001\\
5.31614487415573	-1949.06233908071\\
5.32228360957652	-1949.14859211648\\
5.32842234499685	-1949.30048287101\\
5.34069981583798	-1949.792697485\\
5.35297728667911	-1950.51184900051\\
5.37139349294057	-1951.91987845316\\
5.42664211172496	-1956.6031145423\\
5.43891958256609	-1957.35003953501\\
5.45119705340721	-1957.89226936041\\
5.46347452424789	-1958.20694508347\\
5.46961325966868	-1958.27526195846\\
5.47575199508901	-1958.28376067378\\
5.48189073050935	-1958.23296425597\\
5.48802946593014	-1958.1240568739\\
5.50030693677081	-1957.73978637672\\
5.51258440761194	-1957.15269633512\\
5.5310006138734	-1955.96194244665\\
5.56169429097599	-1953.5188778096\\
5.58624923265825	-1951.63223431878\\
5.60466543891971	-1950.53730731604\\
5.61694290976038	-1950.0391102544\\
5.62922038060151	-1949.7569300232\\
5.6353591160223	-1949.70065813466\\
5.64149785144264	-1949.70116743089\\
5.64763658686297	-1949.75756162041\\
5.65377532228376	-1949.86815443361\\
5.66605279312444	-1950.24170645631\\
5.67833026396556	-1950.7956267252\\
5.69674647022703	-1951.89028190199\\
5.72744014732962	-1954.08693183913\\
5.75813382443221	-1956.17270930895\\
5.77655003069367	-1957.09917087511\\
5.7888275015348	-1957.50585309183\\
5.79496623695513	-1957.63562435251\\
5.80110497237547	-1957.71318072528\\
5.80724370779626	-1957.73705596641\\
5.8133824432166	-1957.70658906015\\
5.81952117863739	-1957.62196888707\\
5.82565991405772	-1957.4842574925\\
5.83793738489885	-1957.05814512597\\
5.85021485573952	-1956.45355814541\\
5.86863106200144	-1955.29473824793\\
5.92387968078583	-1951.51377666622\\
5.93615715162696	-1950.90690430763\\
5.94843462246763	-1950.46154285554\\
5.96071209330876	-1950.19862400039\\
5.96685082872909	-1950.13977541051\\
5.97298956414988	-1950.13046569204\\
5.97912829957022	-1950.17082894509\\
5.98526703499101	-1950.26040730388\\
5.99754450583168	-1950.58231142173\\
6.00982197667281	-1951.08006121219\\
6.02823818293427	-1952.096315522\\
6.05893186003686	-1954.17213327862\\
6.08348680171866	-1955.73988826038\\
6.10190300798058	-1956.61995600404\\
6.11418047882125	-1957.00342156642\\
6.12031921424204	-1957.12686334871\\
6.12645794966238	-1957.20329039695\\
6.13259668508272	-1957.23251155478\\
6.13873542050351	-1957.21502926711\\
6.14487415592384	-1957.15198484936\\
6.15101289134418	-1957.04509449208\\
6.16329036218531	-1956.70910311057\\
6.17556783302643	-1956.22969883912\\
6.1939840392879	-1955.30334772784\\
6.26151012891341	-1951.51968018623\\
6.27378759975454	-1951.07160885503\\
6.28606507059567	-1950.77323716825\\
6.292203806016	-1950.68603335841\\
6.29834254143634	-1950.64208584564\\
6.30448127685713	-1950.64202108255\\
6.31062001227747	-1950.68577159943\\
6.3167587476978	-1950.77256962622\\
6.32903621853893	-1951.06883879361\\
6.34131368938006	-1951.51168865049\\
6.35972989564152	-1952.38874044737\\
6.42725598526704	-1955.96730125949\\
6.43953345610817	-1956.38952050543\\
6.45181092694884	-1956.67668439092\\
6.45794966236963	-1956.76442850832\\
6.46408839778996	-1956.81291714357\\
6.47022713321076	-1956.82115646793\\
6.47636586863109	-1956.78862918633\\
6.48250460405143	-1956.71534033739\\
6.49478207489256	-1956.44935652974\\
6.50705954573368	-1956.03507575146\\
6.52547575199515	-1955.18580872236\\
6.59300184162066	-1951.65955941638\\
6.60527931246179	-1951.28313340724\\
6.61755678330246	-1951.05357000833\\
6.62369551872325	-1950.99646646596\\
6.62983425414359	-1950.97807313112\\
6.63597298956392	-1950.9979451537\\
6.64211172498472	-1951.05518228949\\
6.64825046040505	-1951.14847494665\\
6.66052793124618	-1951.43618774938\\
6.67280540208731	-1951.84385381678\\
6.69122160834877	-1952.63149774429\\
6.75874769797429	-1955.80149878847\\
6.77102516881541	-1956.1482709031\\
6.78330263965609	-1956.3604222203\\
6.78944137507688	-1956.41241405388\\
6.79558011049721	-1956.4276510377\\
6.80171884591755	-1956.40638376478\\
6.80785758133834	-1956.34945931457\\
6.81399631675868	-1956.25828059163\\
6.8262737875998	-1955.98120531165\\
6.83855125844093	-1955.59513422086\\
6.85696746470239	-1954.86600551948\\
6.91835481890712	-1952.22457255017\\
6.93063228974825	-1951.84543910318\\
6.94290976058937	-1951.56663430042\\
6.9551872314305	-1951.40453286049\\
6.96132596685084	-1951.37109082709\\
6.96746470227117	-1951.37068573149\\
6.97360343769196	-1951.40372829494\\
6.9797421731123	-1951.47012604637\\
6.99201964395343	-1951.69993114467\\
7.00429711479455	-1952.0485182682\\
7.02271332105602	-1952.74862843363\\
7.08410067526074	-1955.38252446212\\
7.09637814610187	-1955.73820082598\\
7.108655616943	-1955.98563207591\\
7.11479435236333	-1956.06526700464\\
7.12093308778412	-1956.11439075702\\
7.12707182320446	-1956.13259941934\\
7.1332105586248	-1956.11982731661\\
7.13934929404559	-1956.07634022174\\
7.14548802946592	-1956.00273313082\\
7.15776550030705	-1955.76920077614\\
7.17004297114772	-1955.43071476878\\
7.18845917740964	-1954.76489099685\\
7.24984653161437	-1952.26961984652\\
7.26212400245549	-1951.94261596095\\
7.27440147329662	-1951.72784026269\\
7.28054020871696	-1951.66593736585\\
7.28667894413729	-1951.63508416138\\
7.29281767955808	-1951.63515483816\\
7.29895641497842	-1951.66551916904\\
7.30509515039921	-1951.72508535439\\
7.31737262123988	-1951.92547291554\\
7.32965009208101	-1952.22049693618\\
7.34806629834247	-1952.79730867073\\
7.42173112338878	-1955.33270887751\\
7.43400859422945	-1955.58650842078\\
7.44628606507058	-1955.74612600893\\
7.45242480049092	-1955.78723305365\\
7.45856353591171	-1955.80139990818\\
7.46470227133204	-1955.78826001704\\
7.47084100675283	-1955.74787345937\\
7.47697974217317	-1955.68074363483\\
7.4892572130143	-1955.47048608249\\
7.50153468385497	-1955.17012190969\\
7.51995089011643	-1954.59217306399\\
7.57519950890128	-1952.68992977198\\
7.59361571516274	-1952.24664075856\\
7.60589318600387	-1952.05066655224\\
7.6120319214242	-1951.9861989588\\
7.61817065684454	-1951.94524231665\\
7.62430939226533	-1951.92841759791\\
7.63044812768567	-1951.9361275107\\
7.636586863106	-1951.96853491877\\
7.64272559852679	-1952.02553615619\\
7.65500306936792	-1952.21139836428\\
7.66728054020859	-1952.48648956496\\
7.68569674647006	-1953.03641042508\\
7.74708410067524	-1955.10840039213\\
7.75936157151637	-1955.37294367678\\
7.77163904235749	-1955.54262264647\\
7.77777777777783	-1955.58956072573\\
7.78391651319816	-1955.61088779231\\
7.79005524861896	-1955.6068651394\\
7.79619398403929	-1955.57812300577\\
7.80233271945963	-1955.52561495308\\
7.81461019030075	-1955.3544489741\\
7.82688766114188	-1955.10572166641\\
7.84530386740335	-1954.62020642823\\
7.88213627992627	-1953.46098715144\\
7.90669122160853	-1952.75705862486\\
7.9189686924492	-1952.48399603094\\
7.93124616329033	-1952.28583202679\\
7.94352363413145	-1952.17448054253\\
7.94966236955179	-1952.15358219576\\
7.95580110497258	-1952.15626188318\\
7.96193984039292	-1952.18229254492\\
7.96807857581325	-1952.23103446887\\
7.98035604665438	-1952.39217092423\\
7.99263351749551	-1952.62742252279\\
8.01104972375697	-1953.08286447552\\
8.07243707796215	-1954.74715197018\\
8.09085328422361	-1955.08835057216\\
8.10313075506429	-1955.23873995033\\
8.10926949048508	-1955.28757686757\\
8.11540822590541	-1955.31767371084\\
8.12154696132575	-1955.32835070219\\
8.12768569674654	-1955.31912680588\\
8.13382443216688	-1955.28975692886\\
8.13996316758767	-1955.24026751595\\
8.15224063842834	-1955.08256943541\\
8.16451810926947	-1954.8526227\\
8.18293431553093	-1954.39959720813\\
8.24432166973611	-1952.74578768727\\
8.25659914057724	-1952.53709052423\\
8.26887661141791	-1952.40123463595\\
8.2750153468387	-1952.36234845542\\
8.28115408225904	-1952.34320089838\\
8.28729281767937	-1952.34377001424\\
8.29343155310016	-1952.36381478415\\
8.2995702885205	-1952.40289337462\\
8.31184775936163	-1952.53546150152\\
8.32412523020275	-1952.73435095665\\
8.34254143646422	-1953.13470982413\\
8.37323511356681	-1953.95554564563\\
8.39779005524861	-1954.58922556369\\
8.41620626151007	-1954.9513916474\\
8.4284837323512	-1955.10939407681\\
8.43462246777153	-1955.15942671049\\
8.44076120319232	-1955.1892177411\\
8.44689993861266	-1955.19854944874\\
8.453038674033	-1955.18758778159\\
8.45917740945379	-1955.15686691324\\
8.46531614487412	-1955.10726162002\\
8.47759361571525	-1954.95636618712\\
8.48987108655638	-1954.74711689846\\
8.50828729281784	-1954.35637625141\\
8.56353591160223	-1953.10463059145\\
8.58195211786369	-1952.80384064329\\
8.59422958870482	-1952.66497649675\\
8.60650705954595	-1952.58434461338\\
8.61264579496628	-1952.56767531567\\
8.61878453038662	-1952.56740642448\\
8.62492326580741	-1952.58375562045\\
8.63106200122775	-1952.61670016898\\
8.64333947206887	-1952.73096630782\\
8.65561694290955	-1952.90464314048\\
8.67403314917146	-1953.25412424115\\
8.73542050337619	-1954.57479900841\\
8.74769797421732	-1954.75713328481\\
8.75997544505844	-1954.88841412369\\
8.77225291589912	-1954.96391163524\\
8.77839165131991	-1954.97985953564\\
8.78453038674024	-1954.98103291661\\
8.79066912216103	-1954.96738459669\\
8.79680785758137	-1954.93897734068\\
8.8090853284225	-1954.83875299564\\
8.82136279926317	-1954.68355771195\\
8.83977900552509	-1954.36158051585\\
8.86433394720689	-1953.82263052557\\
8.89502762430948	-1953.14896058516\\
8.91344383057094	-1952.84865152029\\
8.92572130141207	-1952.7208539412\\
8.9318600368324	-1952.68172231007\\
8.93799877225274	-1952.65967621452\\
8.94413750767353	-1952.65472662073\\
8.95027624309387	-1952.6665703035\\
8.9564149785142	-1952.69461968284\\
8.96869244935533	-1952.795789263\\
8.98096992019646	-1952.94933030618\\
8.99938612645792	-1953.25369264824\\
9.03621853898085	-1953.98170718677\\
9.0607734806631	-1954.42925160148\\
9.07918968692456	-1954.68218873959\\
9.09146715776569	-1954.79298243542\\
9.09760589318603	-1954.82811888869\\
9.10374462860636	-1954.84885941287\\
9.10988336402716	-1954.85481820753\\
9.11602209944749	-1954.8458639974\\
9.12216083486783	-1954.82213509752\\
9.12829957028862	-1954.78404428462\\
9.14057704112975	-1954.66775404119\\
9.15285451197042	-1954.50530378094\\
9.17127071823188	-1954.2004036068\\
9.22038060159593	-1953.33616187605\\
9.2387968078574	-1953.09542425913\\
9.25107427869852	-1952.97893233672\\
9.26335174953965	-1952.9024805139\\
9.26949048495999	-1952.88031893449\\
9.27562922038078	-1952.86934011406\\
9.28176795580112	-1952.86983017302\\
9.28790669122145	-1952.88199934774\\
9.29404542664224	-1952.90595905424\\
9.30632289748291	-1952.98905094253\\
9.31860036832404	-1953.11709004514\\
9.3370165745855	-1953.38164294069\\
9.3677102516881	-1953.93307932771\\
9.39226519337035	-1954.35335268577\\
9.41068139963181	-1954.5867756046\\
9.42295887047248	-1954.68581512015\\
9.42909760589328	-1954.71644547982\\
9.43523634131361	-1954.73415127822\\
9.4413750767344	-1954.73893794334\\
9.44751381215474	-1954.73099033305\\
9.45365254757508	-1954.71065059486\\
9.4659300184162	-1954.63482212842\\
9.47820748925733	-1954.51657557394\\
9.49662369551879	-1954.27433164861\\
9.52117863720059	-1953.8737612201\\
9.55801104972397	-1953.27228504589\\
9.57642725598544	-1953.05413713699\\
9.58870472682611	-1952.9628118872\\
9.5948434622469	-1952.93600217137\\
9.60098219766724	-1952.92240805838\\
9.60712093308757	-1952.92219385912\\
9.61325966850836	-1952.93525714243\\
9.6193984039287	-1952.96123227542\\
9.63167587476983	-1953.04922910703\\
9.64395334561095	-1953.17871509082\\
9.66236955187242	-1953.42835418412\\
9.71761817065681	-1954.23071775541\\
9.73603437691827	-1954.41973130924\\
9.7483118477594	-1954.50819934654\\
9.76058931860052	-1954.56259959097\\
9.76672805402086	-1954.57612221609\\
9.7728667894412	-1954.5801415431\\
9.77900552486199	-1954.5744567316\\
9.78514426028232	-1954.55896146807\\
9.79128299570266	-1954.53366490088\\
9.80356046654379	-1954.45439355836\\
9.81583793738491	-1954.33965662569\\
9.83425414364638	-1954.11402845362\\
9.89564149785156	-1953.28914571384\\
9.90791896869223	-1953.18368072303\\
9.92019643953336	-1953.11282954461\\
9.92633517495415	-1953.09103367347\\
9.93247391037448	-1953.07844081652\\
9.93861264579482	-1953.07502783843\\
9.94475138121561	-1953.08070354972\\
9.95089011663595	-1953.09532122566\\
9.95702885205628	-1953.11868603864\\
9.96930632289741	-1953.19064415368\\
9.98158379373854	-1953.29401200045\\
10	-1953.49956558956\\
};
\addlegendentry{$q_v\rightarrow p_{8,r}$ AAF}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/impulse_vent2suction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-5000,
ymax=1000,
ylabel style={font=\color{white!15!black}},
scaled y ticks = true,
ylabel={Pressure [Pa]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00613873542079091	-1.19689811981516e-05\\
0.0122774708406723	-0.00298102187298355\\
0.0184162062614632	-0.0729743030806276\\
0.0245549416822541	-0.683386095388414\\
0.0306936771021356	-3.74719548886878\\
0.0368324125229265	-14.5380334906986\\
0.0429711479437174	-44.1348088758141\\
0.0491098833635988	-111.294035216226\\
0.0552486187843897	-242.175954261782\\
0.0613873542051806	-466.505955216372\\
0.0675260896259715	-809.708167662602\\
0.0798035604666438	-1868.15091574489\\
0.0982197667281071	-3670.15302160606\\
0.104358502148898	-3962.75090506414\\
0.110497237568779	-3951.42438024445\\
0.11663597298957	-3604.94407492631\\
0.128913443830243	-2114.55566228327\\
0.141190914671824	-483.377070107023\\
0.147329650091706	-32.866468848797\\
0.153468385512497	21.1053208292305\\
0.159607120933288	-334.484564697179\\
0.17188459177396	-1866.33129799068\\
0.184162062615542	-3250.70479072375\\
0.190300798035423	-3445.16454779956\\
0.196439533456214	-3207.5228592826\\
0.202578268877005	-2588.38374416585\\
0.220994475138468	-59.2017640630265\\
0.22713321055835	401.70860676237\\
0.233271945979141	495.087551376703\\
0.239410681399931	248.681345372363\\
0.257826887661395	-1196.33161830617\\
0.263965623081276	-1393.26136113993\\
0.270104358502067	-1295.31089626814\\
0.276243093922858	-928.095455545285\\
0.294659300184321	580.618713509537\\
0.300798035605112	731.791228872778\\
0.306936771024994	546.379325986508\\
0.313075506445784	27.0425518680104\\
0.34376918354792	-3796.10769492555\\
0.349907918968711	-3933.70555736121\\
0.356046654389502	-3727.46550945938\\
0.362185389809383	-3225.52910550315\\
0.386740331491637	-406.713026669031\\
0.392879066912428	-64.8949679934458\\
0.39901780233231	-2.13406033876527\\
0.405156537753101	-204.736919321931\\
0.417434008594682	-1123.40471662802\\
0.429711479435355	-2021.51568351075\\
0.435850214856146	-2228.1317981416\\
0.441988950276027	-2222.73488459076\\
0.448127685696818	-2033.71644106859\\
0.466543891958281	-1235.92112598511\\
0.472682627379072	-1217.92335486483\\
0.478821362798953	-1414.32693416725\\
0.491098833640535	-2303.77446558948\\
0.503376304481208	-3216.15748907736\\
0.509515039901999	-3419.73384695112\\
0.51565377532188	-3375.74796860689\\
0.521792510742671	-3089.52066979765\\
0.534069981583343	-2045.39588937347\\
0.546347452424925	-1003.03754930568\\
0.552486187845716	-682.259555154941\\
0.558624923265597	-540.426000672441\\
0.564763658686388	-568.607171352251\\
0.570902394107179	-733.584088418082\\
0.583179864947851	-1293.44645071292\\
0.595457335788524	-1884.20502844535\\
0.601596071209315	-2108.76775961279\\
0.607734806630106	-2247.59153338795\\
0.613873542049987	-2272.80076635965\\
0.620012277470778	-2161.60474109681\\
0.626151012891569	-1904.42090424857\\
0.638428483732241	-1030.70149022793\\
0.650705954572913	-73.1084589104748\\
0.656844689993704	233.037337637692\\
0.662983425414495	333.431284301339\\
0.669122160835286	204.506691585618\\
0.675260896255168	-128.901212338449\\
0.693677102516631	-1535.47952668504\\
0.699815837937422	-1823.46439894045\\
0.705954573358213	-1929.78441079356\\
0.712093308778094	-1875.52988019795\\
0.724370779619676	-1598.3112817691\\
0.730509515039557	-1577.63139605854\\
0.736648250460348	-1742.42480293018\\
0.742786985881139	-2114.70342965492\\
0.767341927562484	-4283.13361833444\\
0.773480662983275	-4448.41097000496\\
0.779619398404066	-4313.80961597332\\
0.785758133824856	-3893.87363855343\\
0.816451810926992	-693.177793355898\\
0.822590546347783	-476.75660086097\\
0.828729281767664	-478.821599486556\\
0.834868017188455	-658.547202942255\\
0.859422958870709	-1838.92183506702\\
0.865561694290591	-1964.70573740377\\
0.871700429711382	-1970.75978187948\\
0.877839165132173	-1870.05524033828\\
0.902394106814427	-1197.82720500216\\
0.908532842234308	-1183.93925579436\\
0.914671577655099	-1275.89843221779\\
0.926949048495771	-1673.43293465966\\
0.933087783916562	-1876.046336212\\
0.939226519337353	-2002.52968152488\\
0.945365254757235	-2009.68700748716\\
0.951503990178026	-1883.53002362088\\
0.963781461018698	-1350.21354928674\\
0.97605893186028	-884.842381063007\\
0.982197667280161	-847.17195207322\\
0.988336402700952	-980.615651891032\\
1.00061387354162	-1649.24665531016\\
1.01289134438321	-2398.61041077272\\
1.019030079804	-2628.15249955706\\
1.02516881522388	-2714.65237088784\\
1.03130755064467	-2667.38517380619\\
1.04358502148534	-2335.56930811458\\
1.05586249232692	-1987.93599459969\\
1.08041743400827	-1430.26251297339\\
1.09883364026973	-857.73241411816\\
1.10497237569052	-806.791680848484\\
1.11111111111131	-911.942352656602\\
1.11724984653119	-1189.99240025784\\
1.12952731737278	-2126.35653547647\\
1.14180478821345	-3032.26057463108\\
1.14794352363424	-3263.39158804925\\
1.15408225905503	-3293.98581986136\\
1.16022099447491	-3145.73501560453\\
1.17863720073638	-2388.49730526013\\
1.18477593615717	-2304.70146749061\\
1.19091467157796	-2366.08177594295\\
1.20933087783942	-2868.06267667639\\
1.2154696132593	-2842.54866139079\\
1.22160834868009	-2604.40799152096\\
1.22774708410088	-2150.30120980424\\
1.25230202578314	251.169236293178\\
1.25844076120302	462.674859912324\\
1.26457949662381	383.23354567454\\
1.2707182320446	30.8581598818328\\
1.30141190914674	-2630.74927385289\\
1.30755064456753	-2681.97358279292\\
1.31368937998741	-2493.95710463885\\
1.32596685082899	-1653.66544258275\\
1.33824432166966	-855.249012812017\\
1.34438305709045	-708.305186004472\\
1.35052179251034	-796.251766605718\\
1.35666052793113	-1109.40267648414\\
1.38121546961338	-2982.87125388751\\
1.38735420503417	-3101.17574921257\\
1.39349294045405	-2972.77040617266\\
1.40577041129563	-2201.07023220218\\
1.41190914671552	-1783.99490734119\\
1.41804788213631	-1518.53330115965\\
1.4241866175571	-1499.92156468254\\
1.43032535297698	-1761.7627224309\\
1.44260282381856	-2894.62158169042\\
1.45488029465923	-3927.71868646079\\
1.46101903008002	-4042.7734694147\\
1.46715776549991	-3788.59737567744\\
1.4732965009207	-3189.54753560954\\
1.49785144260295	-15.8724053347996\\
1.50399017802374	231.787012259041\\
1.51012891344362	130.539630296383\\
1.51626764886441	-256.585359294255\\
1.53468385512588	-1878.4514491478\\
1.54082259054667	-2183.62577203087\\
1.54696132596655	-2286.77247192453\\
1.55310006138734	-2222.40166069801\\
1.56537753222801	-1903.67166410155\\
1.5715162676488	-1813.97880634709\\
1.57765500306959	-1838.8300963969\\
1.58379373848948	-1979.05091919031\\
1.60220994475094	-2618.19292472842\\
1.60834868017173	-2701.21470353526\\
1.61448741559252	-2654.05273241121\\
1.62062615101331	-2478.89315807852\\
1.63290362185398	-1872.88437069866\\
1.64518109269466	-1235.08736770608\\
1.65131982811545	-1004.01672433346\\
1.65745856353624	-860.46989769212\\
1.66359729895612	-810.141239958922\\
1.66973603437691	-849.061655865184\\
1.6758747697977	-966.533120742846\\
1.68815224063837	-1371.56128844739\\
1.70656844689984	-2077.884069627\\
1.71884591774051	-2359.85949180071\\
1.7249846531613	-2408.3633987338\\
1.73112338858209	-2399.71719476365\\
1.73726212400288	-2346.65428232463\\
1.74953959484355	-2169.21220225103\\
1.77409453652581	-1804.81284797262\\
1.78023327194569	-1747.79965111718\\
1.78637200736648	-1727.49735645152\\
1.79251074278727	-1761.99349778671\\
1.79864947820715	-1866.24614165448\\
1.81092694904873	-2284.49829407868\\
1.82320441988941	-2808.26452873391\\
1.8293431553102	-2994.09736583714\\
1.83548189073008	-3068.76565062488\\
1.84162062615087	-3010.48679830238\\
1.84775936157166	-2827.40011205821\\
1.87231430325392	-1833.45897016609\\
1.8784530386738	-1772.4994543595\\
1.88459177409459	-1802.45504560086\\
1.89073050951538	-1870.9172350676\\
1.89686924493526	-1905.91175198397\\
1.90300798035605	-1838.23662993914\\
1.90914671577684	-1624.76164604051\\
1.92142418661751	-809.108405570545\\
1.93370165745819	24.4808585377987\\
1.93984039287898	197.944219342424\\
1.94597912829977	115.828467404538\\
1.95211786371965	-228.731198289312\\
1.96439533456123	-1453.86515972852\\
1.9766728054019	-2655.70809881934\\
1.98281154082269	-2992.21105372192\\
1.98895027624349	-3094.42768872314\\
1.99508901166337	-2985.68651324928\\
2.01964395334562	-1981.73091263785\\
2.02578268876641	-1934.78182634689\\
2.03192142418629	-2001.96165235782\\
2.05033763044776	-2404.2323381772\\
2.05647636586855	-2436.10923436995\\
2.06261510128934	-2375.75028875971\\
2.07489257213001	-2046.62782216349\\
2.08717004297159	-1683.44719720331\\
2.09330877839147	-1578.08617431791\\
2.09944751381227	-1549.80592694236\\
2.10558624923306	-1600.75946192824\\
2.11172498465294	-1720.8875651923\\
2.14241866175598	-2528.87550704211\\
2.14855739717586	-2541.7245780524\\
2.15469613259665	-2460.70775812728\\
2.16083486801745	-2289.060163973\\
2.19152854511958	-1142.57393980599\\
2.19766728054037	-1120.46057876963\\
2.20380601596116	-1206.46197505917\\
2.21608348680184	-1603.35241084931\\
2.22836095764251	-2049.26840453153\\
2.24063842848409	-2325.71017900718\\
2.24677716390397	-2391.53033794782\\
2.25291589932476	-2424.82826472503\\
2.25905463474555	-2437.85303667048\\
2.26519337016543	-2435.31600197641\\
2.27133210558623	-2412.17878960067\\
2.27747084100702	-2356.36581762717\\
2.2836095764269	-2255.3144939832\\
2.29588704726848	-1909.20305662908\\
2.31430325352994	-1321.987076924\\
2.32044198894982	-1219.17425240352\\
2.32658072437061	-1182.29783935593\\
2.33271945979141	-1195.00357702992\\
2.3388581952122	-1226.15355924047\\
2.34499693063208	-1241.06211370772\\
2.35113566605287	-1215.37877181287\\
2.36955187231433	-1003.86032188288\\
2.37569060773512	-1035.12423100697\\
2.381829343155	-1203.07838138617\\
2.3879680785758	-1529.15313286824\\
2.41866175567793	-3713.05466346999\\
2.42480049109872	-3687.83382870768\\
2.43093922651951	-3422.79424953914\\
2.45549416820177	-1597.86917878094\\
2.46163290362165	-1436.58691221052\\
2.46777163904244	-1484.3941599354\\
2.47391037446323	-1699.80849670664\\
2.4861878453039	-2293.73044750877\\
2.49232658072469	-2487.58331745461\\
2.49846531614457	-2527.98149887151\\
2.50460405156537	-2403.73750880881\\
2.51688152240604	-1827.77750025543\\
2.52915899324762	-1306.40383274403\\
2.5352977286675	-1225.83448532276\\
2.54143646408829	-1292.87642949704\\
2.54757519950908	-1482.58565433762\\
2.56599140577055	-2192.00562028969\\
2.57213014119134	-2264.89411268026\\
2.57826887661122	-2193.01715354582\\
2.58440761203201	-1980.80491540367\\
2.60896255371426	-661.701665814829\\
2.61510128913415	-528.201511473325\\
2.62124002455494	-568.108789935526\\
2.62737875997573	-786.995144893726\\
2.6396562308164	-1632.37817658053\\
2.65193370165707	-2585.49842917466\\
2.65807243707786	-2919.82095764198\\
2.66421117249865	-3092.46134357128\\
2.67034990791853	-3092.82121470538\\
2.67648864333933	-2946.04203943414\\
2.69490484960079	-2225.98141472726\\
2.70104358502158	-2098.03281708035\\
2.70718232044237	-2073.74724228101\\
2.71332105586225	-2130.44924659256\\
2.71945979128304	-2216.84418786019\\
2.72559852670383	-2269.11011077039\\
2.73173726212372	-2231.22899413056\\
2.73787599754451	-2073.62085264945\\
2.75015346838518	-1469.64954543621\\
2.76243093922676	-901.550941559142\\
2.76856967464664	-812.300647276231\\
2.77470841006743	-904.589125922768\\
2.78084714548822	-1165.38402581431\\
2.80540208717048	-2572.77205976668\\
2.81154082259036	-2683.37177751732\\
2.81767955801115	-2660.28849133333\\
2.8422344996934	-2233.49956345414\\
2.84837323511329	-2250.3293298611\\
2.86065070595487	-2363.33055864563\\
2.86678944137475	-2360.84795372006\\
2.87292817679554	-2266.29979797914\\
2.87906691221633	-2072.8718230229\\
2.89748311847779	-1285.05301689244\\
2.90362185389768	-1153.65128534628\\
2.90976058931847	-1163.29448410428\\
2.91589932473926	-1314.39146209285\\
2.94045426642151	-2339.84884306146\\
2.94659300184139	-2397.47840747107\\
2.95273173726218	-2316.74545363569\\
2.96500920810286	-1858.07203880879\\
2.97728667894444	-1360.29444287345\\
2.98342541436432	-1219.99346900227\\
2.98956414978511	-1181.9082656296\\
2.9957028852059	-1238.88745004078\\
3.00798035604657	-1520.27467061848\\
3.02025782688725	-1772.1528513422\\
3.02639656230804	-1816.99084253923\\
3.03253529772883	-1800.4235361863\\
3.05095150399029	-1613.18369072023\\
3.05709023941108	-1628.14315912309\\
3.06322897483096	-1739.3000738619\\
3.06936771025175	-1960.36967690413\\
3.08164518109243	-2667.01161408102\\
3.09392265193401	-3388.20599706044\\
3.10006138735389	-3584.57908771773\\
3.10620012277468	-3596.94391808862\\
3.11233885819547	-3405.15347621689\\
3.12461632903614	-2525.23894008495\\
3.13689379987682	-1493.4976102117\\
3.14303253529761	-1144.9276848544\\
3.1491712707184	-986.911034470732\\
3.15531000613919	-1025.21318731875\\
3.16144874155907	-1218.94927165705\\
3.17372621240065	-1751.49593210638\\
3.17986494782053	-1917.17185530073\\
3.18600368324132	-1939.28933878078\\
3.19214241866212	-1814.22603466088\\
3.21055862492358	-1127.66932208615\\
3.21669736034346	-1061.55974563266\\
3.22283609576425	-1166.13793019267\\
3.22897483118504	-1432.4522978693\\
3.2473910374465	-2534.09901895232\\
3.25352977286639	-2720.97697373599\\
3.25966850828718	-2726.60258489955\\
3.26580724370797	-2557.58344772468\\
3.29036218539022	-1373.79436063399\\
3.2965009208101	-1284.10420746524\\
3.30263965623089	-1328.70668363732\\
3.30877839165169	-1478.0886806894\\
3.32719459791315	-2065.36506516007\\
3.33333333333303	-2177.51529619919\\
3.33947206875382	-2228.52166133717\\
3.34561080417461	-2233.38993594627\\
3.36402701043608	-2178.35005883096\\
3.37630448127675	-2166.06978927979\\
3.38244321669754	-2145.52424472127\\
3.38858195211742	-2099.93275841789\\
3.400859422959	-1924.87237800609\\
3.41927562922046	-1601.41151631639\\
3.42541436464126	-1530.83712987233\\
3.43155310006114	-1492.16118995478\\
3.43769183548193	-1486.3961955857\\
3.44383057090272	-1511.88028221848\\
3.4499693063226	-1566.22185283131\\
3.46224677716418	-1753.30795745666\\
3.48066298342565	-2175.05051543114\\
3.49294045426632	-2451.31735213972\\
3.50521792510699	-2629.12585296741\\
3.51135666052778	-2670.81753124486\\
3.51749539594857	-2683.06594726291\\
3.52363413136936	-2668.07447775909\\
3.52977286678924	-2624.76016867375\\
3.53591160221004	-2547.01795121067\\
3.54205033763083	-2424.73793811168\\
3.5543278084715	-2012.54288346886\\
3.57888275015375	-879.538642451584\\
3.58502148557363	-745.645220333246\\
3.59116022099442	-745.282055384857\\
3.59729895641522	-882.52207563134\\
3.60957642725589	-1442.52383992019\\
3.62185389809656	-1986.22847172239\\
3.62799263351735	-2111.05399877515\\
3.63413136893814	-2109.6993366795\\
3.64027010435893	-2004.3452595524\\
3.65254757519961	-1702.06194879825\\
3.6586863106204	-1631.91166250562\\
3.66482504604028	-1673.33688321173\\
3.67096378146107	-1828.2607116213\\
3.68937998772253	-2506.62617878276\\
3.69551872314332	-2587.10397692966\\
3.7016574585632	-2523.74603249655\\
3.707796193984	-2326.92516342466\\
3.72621240024546	-1526.85988989569\\
3.73235113566625	-1432.99367945035\\
3.73848987108613	-1500.56844771778\\
3.74462860650692	-1719.07391030907\\
3.76918354818918	-2895.26009998085\\
3.77532228360997	-2945.80206022098\\
3.78146101902985	-2849.57074395384\\
3.79373848987143	-2355.37830996981\\
3.8060159607121	-1805.84298771591\\
3.81215469613289	-1614.08831227407\\
3.81829343155277	-1495.75450156866\\
3.82443216697357	-1440.41771898718\\
3.83057090239436	-1426.15908322689\\
3.83670963781424	-1428.42149212144\\
3.84284837323503	-1427.81444343114\\
3.84898710865582	-1414.90814119549\\
3.86126457949649	-1367.41772469362\\
3.86740331491728	-1358.42315976923\\
3.87354205033807	-1379.5951617102\\
3.87968078575796	-1442.51140973127\\
3.88581952117875	-1552.55708580895\\
3.89809699201942	-1899.01768505469\\
3.91651319828088	-2505.34999994272\\
3.92265193370167	-2640.62054432983\\
3.92879066912246	-2705.92465320846\\
3.93492940454234	-2689.07996489988\\
3.94106813996314	-2589.68017009505\\
3.95334561080381	-2207.60845000099\\
3.96562308164539	-1781.07364176339\\
3.97176181706527	-1627.89238540073\\
3.97790055248606	-1536.58142172576\\
3.98403928790685	-1503.72303730054\\
3.99017802332764	-1511.45927005811\\
3.99631675874753	-1533.9945770316\\
4.00245549416832	-1546.86268531653\\
4.00859422958911	-1536.05926620828\\
4.02087170042978	-1469.43323877524\\
4.02701043585057	-1462.44612962721\\
4.03314917127045	-1513.1374361822\\
4.03928790669124	-1640.0488805116\\
4.05156537753192	-2087.77305831262\\
4.0638428483735	-2524.4448221722\\
4.06998158379338	-2609.66082233508\\
4.07612031921417	-2563.72045449602\\
4.08225905463496	-2392.54997366046\\
4.10067526089642	-1623.51728755789\\
4.1068139963163	-1500.31359278053\\
4.1129527317371	-1516.71891500318\\
4.11909146715789	-1666.28268429438\\
4.13750767341935	-2384.73624057598\\
4.14364640884014	-2494.30577443736\\
4.14978514426002	-2473.59473563128\\
4.15592387968081	-2336.2519435333\\
4.17434008594228	-1781.97299078169\\
4.18047882136307	-1754.15047228186\\
4.18661755678295	-1851.97524680077\\
4.2111724984652	-2602.51283900612\\
4.21731123388599	-2560.87705483934\\
4.22344996930588	-2359.83747554515\\
4.23572744014746	-1617.1858379005\\
4.24800491098813	-872.900784169098\\
4.25414364640892	-668.24852508663\\
4.26028238182971	-622.695680041456\\
4.26642111724959	-732.59138514434\\
4.27869858809117	-1271.44637177928\\
4.29097605893185	-1875.24026664388\\
4.29711479435264	-2085.01162310655\\
4.30325352977252	-2204.92611459626\\
4.30939226519331	-2239.64025790057\\
4.3155310006141	-2211.13921113004\\
4.32780847145477	-2098.94142147456\\
4.33394720687556	-2081.9644535079\\
4.34008594229545	-2120.50288179315\\
4.34622467771624	-2217.48830258614\\
4.3646408839777	-2641.73782065351\\
4.37077961939849	-2704.55118802555\\
4.37691835481928	-2670.01325824631\\
4.38305709023916	-2524.96507043855\\
4.39533456108074	-1970.49853039491\\
4.40761203192142	-1379.4415902211\\
4.41375076734221	-1213.93205605158\\
4.41988950276209	-1187.47927692975\\
4.42602823818288	-1304.13160319948\\
4.43830570902355	-1826.08625800319\\
4.45058317986513	-2315.7692796715\\
4.45672191528502	-2405.92721992517\\
4.46286065070581	-2365.80178097999\\
4.4689993861266	-2217.32976018398\\
4.48741559238806	-1661.77790934665\\
4.49355432780885	-1613.48168433316\\
4.49969306322873	-1665.02150578063\\
4.5181092694902	-2051.7455871527\\
4.52424800491099	-2090.6646526074\\
4.53038674033178	-2034.84279149626\\
4.54266421117245	-1719.04779109826\\
4.54880294659324	-1556.36044538685\\
4.55494168201312	-1464.10050558689\\
4.56108041743391	-1478.885818592\\
4.5672191528547	-1608.00026805992\\
4.59177409453696	-2496.07102704184\\
4.59791282995684	-2558.38738574\\
4.60405156537763	-2509.82080437439\\
4.6163290362183	-2189.97374654444\\
4.62860650705989	-1865.53202734519\\
4.63474524247977	-1782.78256580609\\
4.64088397790056	-1756.46953549258\\
4.65316144874123	-1772.59334401116\\
4.65930018416202	-1751.20808606654\\
4.66543891958281	-1681.28662002913\\
4.67771639042348	-1416.60096270922\\
4.68999386126416	-1177.15980396192\\
4.69613259668495	-1155.25351916702\\
4.70227133210574	-1227.96143160456\\
4.70841006752653	-1395.15784859202\\
4.7206875383672	-1924.76119653928\\
4.73296500920787	-2470.41704170342\\
4.73910374462866	-2659.72879875774\\
4.74524248004946	-2763.96464577458\\
4.75138121546934	-2778.18456828679\\
4.75751995089013	-2711.01694193367\\
4.7697974217308	-2418.79694180144\\
4.78207489257238	-2104.65076046824\\
4.78821362799226	-2001.50663869995\\
4.79435236341305	-1950.29844277537\\
4.80049109883385	-1947.19507600956\\
4.81890730509531	-2023.76715455128\\
4.8250460405161	-1991.81832781961\\
4.83118477593598	-1904.31518944718\\
4.85573971761823	-1371.38392184453\\
4.86187845303903	-1369.41366120409\\
4.86801718845891	-1470.14178317689\\
4.88029465930049	-1906.40185305816\\
4.89257213014116	-2326.76743241094\\
4.89871086556195	-2392.40156898108\\
4.90484960098183	-2321.25534480318\\
4.91098833640262	-2122.69724792278\\
4.92940454266409	-1277.9713130068\\
4.93554327808488	-1131.18752538136\\
4.94168201350567	-1124.62161039525\\
4.94782074892555	-1254.88079838736\\
4.97237569060781	-2188.04304909054\\
4.9785144260286	-2269.16625243652\\
4.98465316144848	-2258.81190952498\\
5.00306936770994	-2067.44643283458\\
5.00920810313073	-2091.04675682215\\
5.01534683855152	-2186.24596816335\\
5.03376304481299	-2591.91673140179\\
5.03990178023287	-2617.64454926914\\
5.04604051565366	-2538.14603550516\\
5.05217925107445	-2357.98420195984\\
5.0767341927567	-1380.87771541354\\
5.08287292817658	-1275.32874006943\\
5.08901166359738	-1258.20145177143\\
5.09515039901817	-1313.24161558769\\
5.1258440761203	-1801.42423201709\\
5.14426028238177	-2012.91655244036\\
5.16881522406402	-2392.98706266104\\
5.1749539594839	-2439.14311984235\\
5.18109269490469	-2439.75062085083\\
5.18723143032548	-2390.65622142327\\
5.19337016574627	-2295.05362109818\\
5.20564763658695	-2008.96144613526\\
5.21792510742762	-1710.28559990963\\
5.22406384284841	-1602.68055197339\\
5.2302025782692	-1543.02328601311\\
5.23634131368908	-1539.00417274673\\
5.24248004910987	-1589.61969453412\\
5.25475751995054	-1802.34090278751\\
5.26703499079213	-2006.54337314064\\
5.27317372621201	-2045.2378039805\\
5.2793124616328	-2025.81877952896\\
5.28545119705359	-1954.58133837621\\
5.30386740331505	-1681.5319684304\\
5.31000613873584	-1668.76475106034\\
5.31614487415573	-1719.80516997901\\
5.33456108041719	-2040.52685846147\\
5.34069981583798	-2077.14226740521\\
5.34683855125877	-2027.93135286167\\
5.35297728667865	-1893.39510773164\\
5.37139349294011	-1355.1683165866\\
5.37753222836091	-1313.46218353393\\
5.3836709637817	-1407.59595318902\\
5.38980969920158	-1635.45264118486\\
5.41436464088383	-2857.5437522444\\
5.42050337630462	-2928.88579761787\\
5.42664211172541	-2849.8882309776\\
5.43891958256609	-2388.58104019258\\
5.45119705340676	-1933.56607694425\\
5.45733578882755	-1834.08737045626\\
5.46347452424834	-1834.15602313632\\
5.4818907305098	-2062.39649779441\\
5.48802946592969	-2051.00855415514\\
5.49416820135048	-1946.76388392289\\
5.50644567219115	-1527.054023638\\
5.51872314303273	-1131.54681530677\\
5.52486187845261	-1062.92859623109\\
5.5310006138734	-1111.97986155584\\
5.53713934929419	-1270.5341108329\\
5.56169429097645	-2230.77399405442\\
5.56783302639633	-2348.61658473094\\
5.57397176181712	-2379.42994034463\\
5.58011049723791	-2334.4394875769\\
5.59238796807858	-2117.40171996427\\
5.60466543891926	-1915.82125790545\\
5.61080417434005	-1868.1394404071\\
5.61694290976084	-1861.5763298277\\
5.62308164518072	-1888.39290084945\\
5.64149785144218	-2011.70045427947\\
5.64763658686297	-2014.2199639454\\
5.65377532228376	-1983.71807637186\\
5.66605279312444	-1852.09228873012\\
5.67219152854523	-1785.60790431628\\
5.67833026396602	-1747.95445050163\\
5.6844689993859	-1757.23326380853\\
5.69060773480669	-1821.31717609848\\
5.70288520564736	-2073.77070104809\\
5.71516267648894	-2303.27601761743\\
5.72130141190883	-2326.93813664188\\
5.72744014732962	-2264.54020138429\\
5.73357888275041	-2121.26483775455\\
5.75199508901187	-1534.10711050133\\
5.75813382443175	-1429.10070756523\\
5.76427255985254	-1418.12225144089\\
5.77041129527333	-1498.04176369458\\
5.79496623695559	-2032.43699999939\\
5.80110497237547	-2042.15012040871\\
5.80724370779626	-1990.94344270274\\
5.81952117863693	-1853.5106317663\\
5.82565991405772	-1854.75148104967\\
5.83179864947851	-1940.97347750601\\
5.84407612031919	-2329.08424784546\\
5.85635359115986	-2705.57900710483\\
5.86249232658065	-2753.34719660931\\
5.86863106200144	-2665.30375275276\\
5.87476979742132	-2448.07885082936\\
5.89932473910358	-1280.20531656278\\
5.90546347452437	-1187.11238995243\\
5.91160220994516	-1215.89073418721\\
5.91774094536504	-1337.89250117918\\
5.93001841620662	-1665.22297334195\\
5.9361571516265	-1774.98105487632\\
5.94229588704729	-1812.56529894292\\
5.94843462246808	-1781.30587891927\\
5.96071209330876	-1628.01952903787\\
5.96685082872955	-1584.85790093755\\
5.97298956414943	-1606.74033271116\\
5.97912829957022	-1704.41402246535\\
5.99140577041089	-2067.37548583612\\
6.00368324125247	-2422.15238416503\\
6.00982197667236	-2506.61088783809\\
6.01596071209315	-2502.99034804215\\
6.02209944751394	-2413.29170273087\\
6.03437691835461	-2062.019998173\\
6.04665438919619	-1707.61447926997\\
6.05279312461607	-1610.21003281821\\
6.05893186003686	-1591.05401907668\\
6.06507059545766	-1651.5033238683\\
6.07734806629833	-1946.50822544797\\
6.089625537139	-2272.89907132655\\
6.09576427255979	-2367.47276759563\\
6.10190300798058	-2388.71398086193\\
6.10804174340046	-2334.34541401963\\
6.12031921424204	-2069.00620675412\\
6.13259668508272	-1805.43598049307\\
6.13873542050351	-1746.52750198762\\
6.1448741559243	-1748.91148061116\\
6.15101289134418	-1798.95777078617\\
6.16329036218576	-1918.49040440103\\
6.16942909760564	-1919.21855364188\\
6.17556783302643	-1851.69489531282\\
6.18784530386711	-1547.72290775003\\
6.20012277470869	-1263.10902509616\\
6.20626151012857	-1238.60022508312\\
6.21240024554936	-1326.53977156307\\
6.21853898097015	-1520.56756151734\\
6.2430939226515	-2504.86922014561\\
6.24923265807229	-2570.41887579291\\
6.25537139349308	-2530.49626707793\\
6.26764886433375	-2259.77874399431\\
6.27992633517533	-2024.50723049891\\
6.28606507059521	-1991.29488009164\\
6.292203806016	-2009.54380398051\\
6.2983425414368	-2050.43334270078\\
6.30448127685668	-2076.4541086376\\
6.31062001227747	-2054.51040307092\\
6.31675874769826	-1967.43501035334\\
6.32903621853893	-1639.97912319241\\
6.3413136893796	-1345.13540420135\\
6.34745242480039	-1306.74952599175\\
6.35359116022119	-1365.13923289269\\
6.35972989564107	-1509.88458603551\\
6.37814610190344	-2104.50032117315\\
6.38428483732332	-2222.97387124069\\
6.39042357274411	-2263.62686929624\\
6.3965623081649	-2232.22650967712\\
6.42111724984625	-1915.05557724391\\
6.42725598526704	-1908.85084771205\\
6.43339472068783	-1941.89576934753\\
6.45181092694929	-2092.66387066006\\
6.45794966236917	-2097.30558515732\\
6.46408839778996	-2064.80656776228\\
6.47636586863064	-1921.39695352953\\
6.48864333947222	-1787.87067094636\\
6.49478207489301	-1769.00779050713\\
6.50092081031289	-1795.78641408522\\
6.50705954573368	-1867.89546604666\\
6.53161448741594	-2305.44646143015\\
6.53775322283582	-2335.72834937855\\
6.54389195825661	-2295.36056361122\\
6.5500306936774	-2181.87452691829\\
6.56230816451807	-1798.16623424921\\
6.57458563535874	-1418.53521558731\\
6.58072437077954	-1316.77612557363\\
6.58686310620033	-1300.69700131804\\
6.59300184162021	-1367.78726203365\\
6.61755678330246	-1883.9482260651\\
6.62369551872325	-1911.78277441353\\
6.62983425414404	-1879.34768111386\\
6.64211172498472	-1748.88016536349\\
6.64825046040551	-1730.75498144035\\
6.65438919582539	-1787.51829803859\\
6.66052793124618	-1927.70220460081\\
6.68508287292843	-2703.56181228304\\
6.69122160834831	-2720.97247907263\\
6.69736034376911	-2616.75413636207\\
6.70963781460978	-2147.1314694189\\
6.72191528545136	-1670.90120795095\\
6.72805402087215	-1550.04876884084\\
6.73419275629203	-1531.80442132374\\
6.74033149171282	-1600.7634725532\\
6.75874769797429	-1931.39499476149\\
6.76488643339508	-1956.02414910599\\
6.77102516881496	-1915.58296053667\\
6.78944137507642	-1659.63882516862\\
6.79558011049721	-1643.15323591045\\
6.801718845918	-1694.3654542011\\
6.81399631675868	-1949.50666590361\\
6.82627378759935	-2196.21281317497\\
6.83241252302014	-2237.47679715987\\
6.83855125844093	-2206.39010426299\\
6.84468999386081	-2111.84533094715\\
6.86310620012318	-1715.19135907337\\
6.86924493554307	-1642.17750607373\\
6.87538367096386	-1627.18935684195\\
6.88152240638465	-1668.21422635426\\
6.89379987722532	-1858.25580424161\\
6.90607734806599	-2054.18760929148\\
6.91221608348678	-2112.71722184386\\
6.91835481890757	-2136.38450547333\\
6.92449355432746	-2128.37940692533\\
6.93677102516904	-2057.6565631035\\
6.94290976058892	-2020.84984658435\\
6.94904849600971	-1998.23954084582\\
6.9551872314305	-1995.50595336812\\
6.96132596685038	-2011.48389282186\\
6.97360343769196	-2059.68980510523\\
6.97974217311275	-2059.96571280133\\
6.98588090853264	-2022.6645290447\\
6.99201964395343	-1938.57394308679\\
7.0042971147941	-1650.04225027585\\
7.01657458563568	-1353.78178556694\\
7.02271332105556	-1283.42405657928\\
7.02885205647635	-1299.51226705049\\
7.03499079189714	-1409.02941885311\\
7.04726826273782	-1836.22470719648\\
7.05954573357849	-2276.94222451605\\
7.06568446899928	-2398.90787257664\\
7.07182320442007	-2427.5745935394\\
7.07796193983995	-2371.04390074948\\
7.09637814610232	-2041.35889635929\\
7.10251688152221	-2010.19586034298\\
7.108655616943	-2050.38417286555\\
7.12707182320446	-2346.34469675762\\
7.13321055862525	-2361.95594898702\\
7.13934929404513	-2282.13306754598\\
7.14548802946592	-2108.21357370392\\
7.16390423572739	-1398.79527918399\\
7.17004297114818	-1274.18031141943\\
7.17618170656806	-1267.79712238706\\
7.18232044198885	-1379.14074980047\\
7.2068753836711	-2195.7903290152\\
7.21301411909189	-2254.8424679085\\
7.21915285451178	-2214.21332759764\\
7.23143032535336	-1937.72255614202\\
7.24370779619403	-1678.32436502168\\
7.24984653161482	-1637.54887002682\\
7.2559852670347	-1665.58717529857\\
7.26826273787628	-1848.68340185623\\
7.27440147329617	-1942.4382271154\\
7.28054020871696	-2000.79509224093\\
7.28667894413775	-2010.34321574655\\
7.29281767955763	-1973.01884610381\\
7.31123388581909	-1772.36820549997\\
7.31737262123988	-1756.34510708879\\
7.32351135666067	-1792.45491724951\\
7.32965009208147	-1880.35547623639\\
7.35420503376281	-2403.78275466733\\
7.3603437691836	-2459.85042868259\\
7.36648250460439	-2451.12273848082\\
7.37262124002427	-2375.91615257711\\
7.38489871086585	-2073.96784442738\\
7.39717618170653	-1727.34233728181\\
7.40331491712732	-1602.58465474981\\
7.4094536525472	-1533.82304617589\\
7.41559238796799	-1524.42282903485\\
7.42173112338878	-1564.79099930563\\
7.44014732965024	-1764.51312180228\\
7.44628606507104	-1786.10200240181\\
7.45242480049092	-1772.74577974853\\
7.4647022713325	-1704.49154069897\\
7.47084100675238	-1701.06480400953\\
7.47697974217317	-1749.42282445259\\
7.48311847759396	-1858.19021612338\\
7.50767341927531	-2483.36037852818\\
7.5138121546961	-2511.57220271268\\
7.51995089011689	-2443.18005479977\\
7.53222836095756	-2085.85020751746\\
7.54450583179823	-1707.13803337541\\
7.55064456721902	-1613.84490521659\\
7.55678330263981	-1609.3255708454\\
7.56292203806061	-1682.26352236595\\
7.58133824432207	-2003.95187462794\\
7.58747697974195	-2021.11338402605\\
7.59361571516274	-1968.03276494645\\
7.6120319214242	-1642.62975494211\\
7.618170656845	-1604.2542730368\\
7.62430939226488	-1643.07602822398\\
7.63044812768567	-1754.07456987533\\
7.64886433394713	-2195.38243725061\\
7.65500306936792	-2246.62889521477\\
7.6611418047878	-2211.01601932116\\
7.66728054020859	-2096.2708965526\\
7.68569674647006	-1607.61492761954\\
7.69183548189085	-1526.00056631131\\
7.69797421731164	-1525.13082010634\\
7.70411295273152	-1602.14867499776\\
7.7163904235731	-1898.8672378077\\
7.72866789441377	-2175.39891288651\\
7.73480662983457	-2245.63954165458\\
7.74094536525445	-2262.01682455561\\
7.74708410067524	-2233.92630590661\\
7.7655003069367	-2070.95910253369\\
7.77163904235749	-2048.20888543588\\
7.77777777777737	-2053.86092521248\\
7.78391651319816	-2082.43672544769\\
7.79619398403884	-2152.88916541059\\
7.80233271945963	-2159.9813205477\\
7.80847145488042	-2128.16211473209\\
7.81461019030121	-2050.10614994813\\
7.82688766114188	-1773.90210823389\\
7.83916513198255	-1461.46357381035\\
7.84530386740335	-1357.28657802822\\
7.85144260282414	-1318.57962456092\\
7.85758133824402	-1355.83993197148\\
7.86372007366481	-1464.91112980254\\
7.88827501534706	-2108.98984482371\\
7.89441375076694	-2171.66902781432\\
7.90055248618773	-2167.1224186387\\
7.90669122160853	-2109.93295761473\\
7.9189686924492	-1955.22768835846\\
7.92510742786999	-1920.038322652\\
7.93124616329078	-1938.13722469127\\
7.93738489871066	-2006.65781378921\\
7.94966236955224	-2199.32952467325\\
7.95580110497212	-2255.3604884151\\
7.96193984039292	-2246.45263219039\\
7.96807857581371	-2163.805935015\\
7.99263351749505	-1575.62568038562\\
7.99877225291584	-1547.66339467624\\
8.00491098833663	-1607.75326415908\\
8.01718845917731	-1909.04677551574\\
8.02946593001798	-2186.25525274049\\
8.03560466543877	-2227.08463756488\\
8.04174340085956	-2188.65699599779\\
8.05402087170023	-1955.87879377627\\
8.06629834254181	-1750.12728539824\\
8.07243707796169	-1727.12973131912\\
8.07857581338249	-1762.39875882573\\
8.09699201964395	-1981.70031970122\\
8.10313075506474	-1996.76732468276\\
8.10926949048462	-1957.77058051672\\
8.1215469613262	-1770.10811587058\\
8.12768569674608	-1677.10089472801\\
8.13382443216688	-1625.28720026712\\
8.13996316758767	-1635.04120055594\\
8.14610190300755	-1711.67333497617\\
8.15837937384913	-2008.98736570372\\
8.1706568446898	-2311.2612931045\\
8.17679558011059	-2395.06112299436\\
8.18293431553138	-2414.38776823631\\
8.18907305095127	-2370.36679119937\\
8.20135052179285	-2149.90065080588\\
8.21362799263352	-1896.368209262\\
8.21976672805431	-1804.77102929385\\
8.22590546347419	-1749.11876762757\\
8.23204419889498	-1728.31610096969\\
8.23818293431577	-1733.83714154001\\
8.25046040515645	-1767.84585539701\\
8.25659914057724	-1767.74933499922\\
8.26273787599712	-1744.04427955055\\
8.2750153468387	-1635.86129849288\\
8.28115408225949	-1577.47252734011\\
8.28729281767937	-1542.86179905281\\
8.29343155310016	-1551.97448843648\\
8.29957028852095	-1617.87015346365\\
8.30570902394084	-1741.83326584193\\
8.33026396562309	-2395.67357790245\\
8.33640270104388	-2442.78385808983\\
8.34254143646376	-2403.00688317684\\
8.34868017188455	-2285.27888754579\\
8.36709637814602	-1789.48723637464\\
8.37323511356681	-1705.60641485307\\
8.37937384898669	-1701.92849470598\\
8.38551258440748	-1772.46953350609\\
8.40392879066894	-2117.0209097406\\
8.41006752608973	-2154.11834082622\\
8.41620626151052	-2119.68129460083\\
8.4284837323512	-1899.39629691857\\
8.43462246777199	-1783.11357600946\\
8.44076120319187	-1713.50619220717\\
8.44689993861266	-1714.54056398441\\
8.45303867403345	-1789.12370708802\\
8.47145488029491	-2184.43637659996\\
8.4775936157148	-2241.32648527034\\
8.48373235113559	-2213.23361953113\\
8.48987108655638	-2101.12164572758\\
8.51442602823863	-1447.25673884307\\
8.52056476365851	-1416.00211390948\\
8.5267034990793	-1467.8736643446\\
8.53898096991998	-1735.47761564603\\
8.55125844076156	-2002.30103856712\\
8.55739717618144	-2071.55740544237\\
8.56353591160223	-2090.92469105914\\
8.56967464702302	-2073.06857094629\\
8.58195211786369	-2012.84291465356\\
8.58809085328448	-2010.89096078363\\
8.59422958870437	-2040.82973638566\\
8.61878453038662	-2268.18090001567\\
8.62492326580741	-2261.80607041004\\
8.6310620012282	-2206.16673468123\\
8.64333947206887	-1969.66166018961\\
8.66175567833034	-1569.73603810095\\
8.66789441375113	-1505.45954871237\\
8.67403314917101	-1496.26403477693\\
8.6801718845918	-1541.48161290805\\
8.69244935543247	-1746.98267659518\\
8.70472682627405	-1969.13642843485\\
8.71086556169394	-2035.52389300074\\
8.71700429711473	-2057.66295741911\\
8.72314303253552	-2038.08348155484\\
8.74155923879698	-1894.92597877525\\
8.74769797421686	-1889.24983366198\\
8.75383670963765	-1925.94370207605\\
8.76611418047924	-2091.88703661025\\
8.77225291589912	-2175.47450190472\\
8.77839165131991	-2222.04778399776\\
8.7845303867407	-2210.5907349866\\
8.79066912216058	-2134.55814202479\\
8.81522406384283	-1613.65998735592\\
8.82136279926362	-1595.73167099176\\
8.82750153468351	-1661.74188144942\\
8.83977900552509	-1971.38060344281\\
8.85205647636576	-2257.7795486695\\
8.85819521178655	-2298.21789067644\\
8.86433394720643	-2250.79255687728\\
8.87661141804801	-1966.24852884225\\
8.88888888888869	-1683.2949479013\\
8.89502762430948	-1629.94047267278\\
8.90116635973027	-1650.27403210934\\
8.91344383057094	-1834.10014797136\\
8.91958256599173	-1927.85016884959\\
8.92572130141161	-1977.0965245166\\
8.9318600368324	-1963.57507942571\\
8.9379987722532	-1889.0081141855\\
8.95641497851466	-1564.99474793019\\
8.96255371393454	-1537.80465414283\\
8.96869244935533	-1587.21284773361\\
8.97483118477612	-1708.90769599574\\
8.99938612645838	-2358.73529342946\\
9.00552486187826	-2410.89431999299\\
9.01166359729905	-2393.7344180576\\
9.01780233271984	-2319.83333352893\\
9.04235727440118	-1923.19095429416\\
9.04849600982197	-1887.79026924954\\
9.05463474524277	-1883.28823035366\\
9.07305095150423	-1923.19544084563\\
9.07918968692411	-1909.31210981656\\
9.0853284223449	-1870.57274594246\\
9.10988336402716	-1625.39999839004\\
9.11602209944795	-1612.43924478339\\
9.12216083486783	-1642.34404150888\\
9.12829957028862	-1715.68445560771\\
9.15285451197087	-2161.73760906977\\
9.15899324739075	-2205.87317817866\\
9.16513198281154	-2192.89085904066\\
9.17127071823234	-2125.96352379397\\
9.19582565991368	-1739.83860660235\\
9.20196439533447	-1733.06125233235\\
9.20810313075526	-1780.11601845225\\
9.22651933701673	-2042.50085860112\\
9.23265807243752	-2080.8606318876\\
9.2387968078574	-2066.58601819336\\
9.24493554327819	-2005.0405587793\\
9.25721301411886	-1832.59411750046\\
9.26335174953965	-1782.52654329191\\
9.26949048496044	-1788.21325337278\\
9.27562922038032	-1854.73656347894\\
9.29404542664179	-2210.20168669386\\
9.30018416206258	-2266.31508903653\\
9.30632289748337	-2245.71471909935\\
9.31246163290325	-2146.07111628529\\
9.3370165745855	-1512.0760038604\\
9.3431553100063	-1471.23240173547\\
9.34929404542709	-1510.35740723309\\
9.36157151626776	-1748.33955265483\\
9.37384898710843	-1977.30302363257\\
9.37998772252922	-2022.22018207289\\
9.38612645795001	-2014.73278727235\\
9.40454266421148	-1883.72316946252\\
9.41068139963136	-1890.35495805127\\
9.41682013505215	-1946.10590997606\\
9.42909760589282	-2162.26098724284\\
9.4413750767344	-2348.74049329671\\
9.44751381215428	-2367.27804963443\\
9.45365254757508	-2320.62895777781\\
9.45979128299587	-2214.66251074155\\
9.48434622467812	-1643.00255103039\\
9.490484960098	-1580.76944481756\\
9.49662369551879	-1573.59084934849\\
9.50276243093958	-1615.00309899267\\
9.52731737262093	-1928.98851789626\\
9.53345610804172	-1961.39365071336\\
9.53959484346251	-1960.50699141629\\
9.54573357888239	-1932.29217282348\\
9.55801104972397	-1847.12128874968\\
9.56414978514385	-1821.86607490001\\
9.57028852056465	-1824.87321419818\\
9.57642725598544	-1860.06074561869\\
9.60098219766769	-2105.67964814803\\
9.60712093308757	-2103.43304218051\\
9.61325966850836	-2052.72892291545\\
9.62553713934903	-1847.25873174233\\
9.63781461019062	-1667.72563509615\\
9.6439533456105	-1653.7299230447\\
9.65009208103129	-1707.42639527547\\
9.66236955187196	-1973.3617632982\\
9.67464702271354	-2252.74135268643\\
9.68078575813342	-2316.53274328936\\
9.68692449355422	-2307.12331177578\\
9.69306322897501	-2229.98223621216\\
9.71147943523647	-1861.06789487577\\
9.71761817065726	-1796.69909790604\\
9.72375690607714	-1789.8488730432\\
9.72989564149793	-1831.87141208301\\
9.74217311233861	-1958.9657467594\\
9.7483118477594	-1983.01917744247\\
9.75445058318019	-1953.20233893675\\
9.76058931860007	-1869.22966876215\\
9.77900552486153	-1528.18444914795\\
9.78514426028232	-1493.24314312454\\
9.79128299570311	-1534.04918211254\\
9.79742173112299	-1647.19012201025\\
9.82197667280525	-2261.56133947667\\
9.82811540822604	-2302.6462962113\\
9.83425414364683	-2276.02814551492\\
9.8465316144875	-2095.80131334329\\
9.85880908532818	-1929.42848867502\\
9.86494782074897	-1901.52646189557\\
9.87108655616976	-1913.40301710726\\
9.88950276243122	-2026.97227654862\\
9.8956414978511	-2026.52919091454\\
9.90178023327189	-1988.99286861537\\
9.91405770411257	-1829.06890011566\\
9.92633517495415	-1669.65947430001\\
9.93247391037403	-1635.82315209754\\
9.93861264579482	-1646.53815306864\\
9.94475138121561	-1701.27500421463\\
9.95702885205628	-1898.12965080491\\
9.96930632289786	-2087.94995560702\\
9.97544505831775	-2134.63148672345\\
9.98158379373854	-2135.30896843145\\
9.98772252915933	-2090.47224364979\\
10	-1911.06176044332\\
};
\addlegendentry{$q_v \rightarrow p_{3,r}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.12891344383047	-0.0019866348945925\\
0.141190914671597	-0.00653745848535436\\
0.147329650092161	-0.011249684074528\\
0.153468385512497	-0.0187583656177139\\
0.15960712093306	-0.0303819680857487\\
0.165745856353624	-0.0479009454920742\\
0.171884591774187	-0.0736603400571312\\
0.178023327194524	-0.110678753149841\\
0.184162062615087	-0.162760955882732\\
0.190300798035651	-0.234611416745793\\
0.20257826887655	-0.461601745299959\\
0.214855739717677	-0.851432516032901\\
0.227133210558577	-1.48495091941345\\
0.239410681399704	-2.4667912042828\\
0.251688152240604	-3.92749831482661\\
0.263965623081731	-6.0248599966144\\
0.276243093922631	-8.94420125173201\\
0.288520564763758	-12.8974118132091\\
0.300798035604657	-18.1205709490155\\
0.313075506445784	-24.8701493379417\\
0.325352977286684	-33.4178457772914\\
0.343769183548147	-50.2249885190477\\
0.362185389809611	-72.6520170943966\\
0.380601596071301	-101.581334493178\\
0.399017802332764	-137.765890018558\\
0.417434008594228	-181.765066970293\\
0.441988950276254	-253.090076818979\\
0.466543891958281	-338.795671266214\\
0.497237569060871	-464.565168581133\\
0.534069981583798	-637.391359309227\\
0.662983425414268	-1271.88508205715\\
0.693677102516858	-1392.30948906956\\
0.718232044198885	-1473.30387795411\\
0.742786985880912	-1539.73783473591\\
0.761203192142375	-1579.96031882286\\
0.779619398403838	-1612.18558856974\\
0.798035604665529	-1636.80568509753\\
0.816451810926992	-1654.33914287373\\
0.828729281767892	-1662.3899667722\\
0.841006752609019	-1667.7601447069\\
0.853284223449918	-1670.65949657911\\
0.859422958870482	-1671.25088633835\\
0.865561694291046	-1671.30763781985\\
0.871700429711382	-1670.85858750313\\
0.877839165131945	-1669.93308457039\\
0.890116635973072	-1666.77254944236\\
0.902394106813972	-1662.07019481626\\
0.920810313075435	-1652.67553903275\\
0.945365254757462	-1637.13160104677\\
1.00675260896264	-1595.95043838714\\
1.02516881522411	-1586.28219327167\\
1.04358502148557	-1579.08764957834\\
1.05586249232647	-1575.92647947393\\
1.06200122774703	-1574.88344177849\\
1.0681399631676	-1574.21524702746\\
1.07427869858816	-1573.93177852161\\
1.0804174340085	-1574.04089234578\\
1.08655616942906	-1574.54839336236\\
1.09269490484962	-1575.45802451608\\
1.10497237569052	-1578.48836778226\\
1.11724984653165	-1583.12104378182\\
1.12952731737255	-1589.31363410904\\
1.14794352363424	-1601.3617526097\\
1.1663597298957	-1616.39345523041\\
1.19091467157773	-1640.24053905132\\
1.22774708410066	-1681.29133585632\\
1.28913443830561	-1750.8693309609\\
1.3198281154082	-1780.56489443222\\
1.34438305709023	-1800.27128343027\\
1.36893799877225	-1816.02317511572\\
1.38735420503372	-1825.27006376994\\
1.40577041129518	-1832.45974271058\\
1.42418661755687	-1837.79017735269\\
1.43646408839777	-1840.42485842832\\
1.4487415592389	-1842.40796229929\\
1.4610190300798	-1843.81013704901\\
1.47329650092092	-1844.69866422979\\
1.47943523634126	-1844.97000856789\\
1.48557397176182	-1845.13586381129\\
1.49171270718239	-1845.20309646468\\
1.49785144260272	-1845.17819182538\\
1.50399017802329	-1845.06726836936\\
1.51012891344385	-1844.87610385961\\
1.52240638428475	-1844.27468633559\\
1.53468385512588	-1843.41492272951\\
1.55310006138734	-1841.7248781731\\
1.57765500306937	-1838.92417469937\\
1.64518109269488	-1830.62526999929\\
1.66359729895635	-1828.95161759756\\
1.67587476979747	-1828.13521068263\\
1.68815224063837	-1827.60910750188\\
1.69429097605894	-1827.4674084086\\
1.7004297114795	-1827.41272487923\\
1.70656844689984	-1827.44925145003\\
1.7127071823204	-1827.58083427116\\
1.71884591774096	-1827.81093973299\\
1.73112338858186	-1828.57848850414\\
1.74340085942299	-1829.77077481271\\
1.75567833026389	-1831.39847203107\\
1.77409453652558	-1834.65695968409\\
1.79251074278704	-1838.85858545088\\
1.81706568446907	-1845.76368289886\\
1.84775936157143	-1855.96289311936\\
1.92142418661751	-1881.56604984825\\
1.94597912829954	-1888.46222279293\\
1.964395334561	-1892.64316812418\\
1.98281154082269	-1895.89029456919\\
2.00122774708416	-1898.20838739536\\
2.01350521792506	-1899.27176518912\\
2.02578268876618	-1899.99021795543\\
2.03806015960708	-1900.40811232316\\
2.04419889502765	-1900.51972049252\\
2.05033763044821	-1900.57502292323\\
2.05647636586855	-1900.580544574\\
2.06261510128911	-1900.54277554424\\
2.06875383670967	-1900.46809170541\\
2.08103130755057	-1900.2324816976\\
2.09944751381227	-1899.74755821236\\
2.13627992633519	-1898.74009168311\\
2.15469613259665	-1898.3690733942\\
2.16697360343778	-1898.1934594693\\
2.17925107427868	-1898.07485962324\\
2.19152854511981	-1898.00755991081\\
2.19766728054014	-1897.99038913545\\
2.20380601596071	-1897.98242502049\\
2.20994475138127	-1897.982217945\\
2.21608348680161	-1897.9882792273\\
2.22836095764274	-1898.0133096993\\
2.25905463474533	-1898.09120605766\\
2.27133210558623	-1898.10909913638\\
2.27747084100679	-1898.11335084706\\
2.28360957642735	-1898.11446571519\\
2.28974831184769	-1898.11269553784\\
2.30202578268882	-1898.10250460271\\
2.32044198895028	-1898.08305873965\\
2.32658072437084	-1898.08002329137\\
2.33271945979118	-1898.08108264663\\
2.33885819521174	-1898.08788160018\\
2.34499693063231	-1898.10219903813\\
2.35113566605287	-1898.12593661847\\
2.35727440147321	-1898.16110580228\\
2.36955187231433	-1898.27424097228\\
2.38182934315523	-1898.45925468325\\
2.39410681399636	-1898.73430093037\\
2.40638428483726	-1899.11711466258\\
2.41866175567839	-1899.62386024851\\
2.43093922651929	-1900.26777722887\\
2.44935543278075	-1901.5086613449\\
2.46777163904244	-1903.08099790002\\
2.49232658072447	-1905.63199850457\\
2.53529772866796	-1910.77502528332\\
2.56599140577032	-1914.25257465221\\
2.58440761203201	-1915.97833007599\\
2.60282381829347	-1917.31301451529\\
2.61510128913437	-1917.95584915485\\
2.6273787599755	-1918.39271868938\\
2.63351749539584	-1918.53446663611\\
2.6396562308164	-1918.62650028614\\
2.64579496623696	-1918.67055099182\\
2.65193370165753	-1918.66885887823\\
2.65807243707786	-1918.62413766\\
2.66421117249843	-1918.53953106085\\
2.67648864333955	-1918.26507166248\\
2.68876611418045	-1917.87712024923\\
2.71332105586248	-1916.90019666956\\
2.74401473296507	-1915.65178843236\\
2.76243093922653	-1915.05615335091\\
2.77470841006743	-1914.76235311317\\
2.78698588090856	-1914.56291317022\\
2.79312461632912	-1914.49994812669\\
2.79926335174946	-1914.46156898509\\
2.80540208717002	-1914.44746958483\\
2.81154082259059	-1914.45707572874\\
2.81767955801115	-1914.48956684733\\
2.82381829343149	-1914.54389678492\\
2.83609576427261	-1914.71287825974\\
2.84837323511351	-1914.95187000812\\
2.86678944137498	-1915.40926106763\\
2.92817679558016	-1917.09240291126\\
2.94659300184162	-1917.43324133895\\
2.95887047268252	-1917.58232445368\\
2.97114794352365	-1917.6643741974\\
2.97728667894421	-1917.68042897415\\
2.98342541436455	-1917.68048520137\\
2.98956414978511	-1917.66537193786\\
2.99570288520567	-1917.63618320268\\
3.00798035604657	-1917.54120927748\\
3.02639656230826	-1917.33426102612\\
3.05709023941063	-1916.96819695027\\
3.06936771025175	-1916.87330771065\\
3.07550644567209	-1916.84692496525\\
3.08164518109265	-1916.83760635203\\
3.08778391651322	-1916.8473818331\\
3.09392265193378	-1916.87804200716\\
3.10006138735412	-1916.93109855062\\
3.11233885819524	-1917.10883388724\\
3.12461632903614	-1917.38579106687\\
3.13689379987727	-1917.76080874172\\
3.15531000613873	-1918.48816989235\\
3.17986494782076	-1919.67562013882\\
3.22283609576425	-1921.79433003398\\
3.24125230202571	-1922.49101332673\\
3.25352977286684	-1922.83379426461\\
3.26580724370774	-1923.06567802478\\
3.2719459791283	-1923.13829659063\\
3.27808471454887	-1923.18186954098\\
3.2842234499692	-1923.1967347981\\
3.29036218538977	-1923.1835792621\\
3.29650092081033	-1923.14341809074\\
3.30263965623089	-1923.07757103932\\
3.31491712707179	-1922.87546374633\\
3.32719459791292	-1922.59287728874\\
3.34561080417438	-1922.05949975559\\
3.40085942295877	-1920.33179189331\\
3.41927562922046	-1919.92684193347\\
3.43155310006136	-1919.74392733255\\
3.44383057090249	-1919.6382675331\\
3.44996930632283	-1919.61527477623\\
3.45610804174339	-1919.61218601586\\
3.46224677716395	-1919.62874559574\\
3.46838551258452	-1919.66449893864\\
3.48066298342542	-1919.79084491629\\
3.49294045426632	-1919.98405868008\\
3.51135666052801	-1920.37766939657\\
3.53591160221004	-1921.03017377964\\
3.57274401473296	-1922.0361282143\\
3.59116022099442	-1922.43344967918\\
3.60343769183555	-1922.6259684592\\
3.61571516267645	-1922.74843969765\\
3.62185389809702	-1922.7813701331\\
3.62799263351758	-1922.79492002716\\
3.63413136893791	-1922.78909465829\\
3.64027010435848	-1922.7642187808\\
3.64640883977904	-1922.72093619809\\
3.65868631061994	-1922.58327187121\\
3.67096378146107	-1922.38720316347\\
3.68937998772253	-1922.01752539147\\
3.72621240024546	-1921.2432592453\\
3.73848987108659	-1921.04662842243\\
3.75076734192749	-1920.90867034378\\
3.75690607734805	-1920.86550456624\\
3.76304481276861	-1920.84103853832\\
3.76918354818918	-1920.83602188902\\
3.77532228360951	-1920.85089537641\\
3.78146101903008	-1920.88578395401\\
3.78759975445064	-1920.94049405176\\
3.79987722529154	-1921.10702718942\\
3.81215469613267	-1921.34276439253\\
3.83057090239413	-1921.79842459603\\
3.89195825659908	-1923.47389573105\\
3.90423572744021	-1923.70302952398\\
3.91651319828111	-1923.86619611804\\
3.92879066912224	-1923.95795914685\\
3.93492940454257	-1923.97653602004\\
3.94106813996314	-1923.97713357729\\
3.9472068753837	-1923.96020746068\\
3.95334561080426	-1923.92641899347\\
3.96562308164516	-1923.81179131154\\
3.97790055248629	-1923.64177723087\\
3.99631675874775	-1923.30589824553\\
4.02701043585012	-1922.62988697977\\
4.05770411295271	-1921.97632956596\\
4.07612031921417	-1921.67113647631\\
4.0883977900553	-1921.52462463549\\
4.1006752608962	-1921.43237639145\\
4.10681399631676	-1921.4082276809\\
4.11295273173732	-1921.39927027875\\
4.11909146715766	-1921.40569007866\\
4.12523020257822	-1921.42749021624\\
4.13136893799879	-1921.46448836632\\
4.14364640883969	-1921.58242271851\\
4.15592387968081	-1921.75436941473\\
4.17434008594228	-1922.09561344417\\
4.20503376304487	-1922.78983268772\\
4.22958870472689	-1923.33134339109\\
4.24800491098836	-1923.65306582908\\
4.26028238182926	-1923.80370127731\\
4.27255985267038	-1923.89243653647\\
4.27869858809095	-1923.91175375513\\
4.28483732351128	-1923.91389291433\\
4.29097605893185	-1923.89883731322\\
4.29711479435241	-1923.86685442225\\
4.30939226519331	-1923.75460275632\\
4.32166973603444	-1923.58487065358\\
4.3400859422959	-1923.24903040825\\
4.38919582565995	-1922.26460803666\\
4.40147329650085	-1922.08730302732\\
4.41375076734198	-1921.96296880101\\
4.41988950276254	-1921.92288430891\\
4.42602823818288	-1921.8981881514\\
4.43216697360344	-1921.88905684912\\
4.43830570902401	-1921.8954164523\\
4.44444444444434	-1921.91695462516\\
4.45058317986491	-1921.95313618721\\
4.46286065070603	-1922.06628510407\\
4.47513812154693	-1922.22685423648\\
4.4935543278084	-1922.53370645821\\
4.54880294659301	-1923.54310218938\\
4.56721915285448	-1923.78071476553\\
4.5794966236956	-1923.88736693992\\
4.5917740945365	-1923.94791620254\\
4.59791282995707	-1923.96039674827\\
4.60405156537763	-1923.96103776354\\
4.61019030079797	-1923.95002858874\\
4.61632903621853	-1923.92768539024\\
4.62860650705966	-1923.85083181394\\
4.64088397790056	-1923.7351292998\\
4.65930018416202	-1923.50209923626\\
4.68385512584405	-1923.11907482868\\
4.72682627378754	-1922.44084404616\\
4.745242480049	-1922.2261579006\\
4.75751995089013	-1922.12983409535\\
4.76365868631069	-1922.09834697618\\
4.76979742173103	-1922.07888342657\\
4.77593615715159	-1922.07194161683\\
4.78207489257215	-1922.07785197795\\
4.78821362799272	-1922.09676189242\\
4.79435236341305	-1922.12862389536\\
4.80662983425418	-1922.22999833209\\
4.81890730509508	-1922.37751931372\\
4.83732351135677	-1922.66795823476\\
4.89871086556172	-1923.74178938726\\
4.91098833640262	-1923.87934986316\\
4.92326580724375	-1923.96779832769\\
4.92940454266432	-1923.9920225767\\
4.93554327808465	-1924.00248291605\\
4.94168201350521	-1923.99912247051\\
4.94782074892578	-1923.98209801251\\
4.95395948434611	-1923.95177745611\\
4.96623695518724	-1923.85374005423\\
4.97851442602814	-1923.71189323456\\
4.99693063228983	-1923.43852319884\\
5.04604051565389	-1922.65014367941\\
5.05831798649479	-1922.50539872013\\
5.07059545733568	-1922.39991725992\\
5.08287292817681	-1922.33818370125\\
5.08901166359738	-1922.32428022412\\
5.09515039901771	-1922.32160938037\\
5.10128913443828	-1922.32989843618\\
5.10742786985884	-1922.34872033148\\
5.11970534069974	-1922.41559309154\\
5.13198281154087	-1922.51644605383\\
5.15039901780233	-1922.71594124263\\
5.18723143032526	-1923.19371720124\\
5.21178637200728	-1923.49196084944\\
5.23020257826897	-1923.6691525665\\
5.24248004910987	-1923.75544062619\\
5.254757519951	-1923.81149681625\\
5.26089625537134	-1923.82723700091\\
5.2670349907919	-1923.83443429522\\
5.27317372621246	-1923.83293542541\\
5.2793124616328	-1923.82268220485\\
5.28545119705336	-1923.80371610595\\
5.29772866789449	-1923.7403271596\\
5.31000613873539	-1923.64517839935\\
5.32842234499685	-1923.45220722105\\
5.35297728667888	-1923.13398873361\\
5.38980969920203	-1922.65820519954\\
5.4082259054635	-1922.4848122518\\
5.4205033763044	-1922.41089468946\\
5.42664211172496	-1922.38862485924\\
5.43278084714552	-1922.37683454608\\
5.43891958256609	-1922.37585571\\
5.44505831798642	-1922.38585771523\\
5.45119705340699	-1922.40683681956\\
5.46347452424811	-1922.4808063312\\
5.47575199508901	-1922.59409707197\\
5.49416820135048	-1922.822920727\\
5.55555555555566	-1923.67092719572\\
5.56783302639656	-1923.77489284044\\
5.58011049723746	-1923.83881827387\\
5.58624923265802	-1923.85485714684\\
5.59238796807858	-1923.86017050472\\
5.59852670349915	-1923.85490201615\\
5.60466543891948	-1923.83936432101\\
5.61080417434005	-1923.81402589661\\
5.62308164518117	-1923.73650674746\\
5.63535911602207	-1923.62859398928\\
5.65377532228354	-1923.42670108779\\
5.70288520564759	-1922.85509958439\\
5.72130141190905	-1922.70042093998\\
5.73357888275018	-1922.62973143674\\
5.74585635359108	-1922.58796235574\\
5.75199508901164	-1922.57822376632\\
5.75813382443221	-1922.5758828084\\
5.76427255985277	-1922.58080105853\\
5.77041129527311	-1922.59275663925\\
5.78268876611423	-1922.63652272676\\
5.79496623695513	-1922.70405339014\\
5.8133824432166	-1922.84122453882\\
5.83793738489862	-1923.06722774528\\
5.88090853284234	-1923.47298758419\\
5.8993247391038	-1923.60833421194\\
5.9116022099447	-1923.67380499194\\
5.92387968078583	-1923.71447739712\\
5.93001841620617	-1923.72440505983\\
5.93615715162673	-1923.72694109593\\
5.94229588704729	-1923.72185675412\\
5.94843462246786	-1923.70902669251\\
5.95457335788819	-1923.68843929962\\
5.96685082872932	-1923.62456007118\\
5.97912829957022	-1923.53263640629\\
5.99754450583191	-1923.35243012911\\
6.0527931246163	-1922.74692238707\\
6.06507059545743	-1922.653737753\\
6.07734806629833	-1922.59088895162\\
6.08348680171889	-1922.5721346002\\
6.08962553713945	-1922.56224420721\\
6.09576427255979	-1922.56135277385\\
6.10190300798035	-1922.56945132823\\
6.10804174340092	-1922.58638786036\\
6.12031921424182	-1922.64547048309\\
6.13259668508294	-1922.73467938505\\
6.15101289134441	-1922.91180780704\\
6.20626151012902	-1923.49960829899\\
6.21853898096992	-1923.58962324936\\
6.23081645181082	-1923.6517921745\\
6.23695518723139	-1923.67155531526\\
6.24309392265195	-1923.68358062844\\
6.24923265807251	-1923.68789833586\\
6.25537139349285	-1923.68467025263\\
6.26151012891341	-1923.67418013965\\
6.27378759975454	-1923.63308104577\\
6.28606507059544	-1923.56878293609\\
6.3044812768569	-1923.44026575019\\
6.37200736648242	-1922.91122172672\\
6.39042357274411	-1922.81284218566\\
6.40270104358501	-1922.76756556817\\
6.41497851442614	-1922.74061389389\\
6.42111724984647	-1922.73441881337\\
6.42725598526704	-1922.73322470089\\
6.4333947206876	-1922.73709040534\\
6.43953345610794	-1922.74602864455\\
6.45181092694907	-1922.77892074976\\
6.46408839778996	-1922.83094976732\\
6.47636586863109	-1922.90024676785\\
6.49478207489256	-1923.03019399792\\
6.55616942909751	-1923.50786073119\\
6.56844689993864	-1923.57298435666\\
6.58072437077954	-1923.61677961039\\
6.5868631062001	-1923.62957878068\\
6.59300184162066	-1923.63587227894\\
6.59914057704123	-1923.63543921218\\
6.60527931246156	-1923.62815701744\\
6.61141804788213	-1923.6140092807\\
6.62369551872325	-1923.56561649854\\
6.63597298956415	-1923.49242558248\\
6.65438919582562	-1923.34534651384\\
6.70963781461023	-1922.84824609166\\
6.72191528545113	-1922.77393543715\\
6.73419275629226	-1922.72540341477\\
6.7403314917126	-1922.71168863722\\
6.74647022713316	-1922.70520851616\\
6.75260896255372	-1922.70594404992\\
6.75874769797429	-1922.71374627553\\
6.76488643339462	-1922.72834427148\\
6.77716390423575	-1922.77629800606\\
6.78944137507665	-1922.84563447264\\
6.80785758133834	-1922.97793431617\\
6.85696746470217	-1923.3552990833\\
6.87538367096386	-1923.4566670718\\
6.88766114180476	-1923.50274081022\\
6.89993861264588	-1923.52986030553\\
6.90607734806622	-1923.53617814824\\
6.91221608348678	-1923.5377247787\\
6.91835481890735	-1923.53461747832\\
6.92449355432791	-1923.52702810507\\
6.93677102516881	-1923.49933065465\\
6.94904849600971	-1923.45687970834\\
6.9674647022714	-1923.37157741124\\
6.99815837937376	-1923.19690224137\\
7.03499079189692	-1922.98899410614\\
7.05340699815838	-1922.90585372463\\
7.06568446899928	-1922.86361727751\\
7.07796193984041	-1922.83467377128\\
7.08410067526097	-1922.82587760635\\
7.09023941068131	-1922.82119250057\\
7.09637814610187	-1922.82082310209\\
7.10251688152243	-1922.82493008143\\
7.108655616943	-1922.83362085481\\
7.1209330877839	-1922.86486659737\\
7.13321055862502	-1922.91405677169\\
7.15162676488649	-1923.01725793545\\
7.17618170656851	-1923.19045111901\\
7.20687538367088	-1923.40478331474\\
7.219152854512	-1923.4715119124\\
7.2314303253529	-1923.52010280677\\
7.24370779619403	-1923.54728118091\\
7.24984653161459	-1923.55221593277\\
7.25598526703493	-1923.55124270548\\
7.26212400245549	-1923.54438193747\\
7.26826273787606	-1923.53175258658\\
7.28054020871696	-1923.49014012168\\
7.29281767955808	-1923.42919484159\\
7.31123388581955	-1923.3106645638\\
7.3603437691836	-1922.96574831922\\
7.3726212400245	-1922.9029264752\\
7.38489871086563	-1922.85816381138\\
7.39717618170653	-1922.83367936139\\
7.40331491712709	-1922.82931037161\\
7.40945365254765	-1922.83013551239\\
7.41559238796799	-1922.83599486166\\
7.42173112338855	-1922.8466410137\\
7.43400859422968	-1922.88092328741\\
7.44628606507058	-1922.92964328579\\
7.46470227133204	-1923.02096059668\\
7.5138121546961	-1923.27710899491\\
7.53222836095756	-1923.34957944288\\
7.54450583179869	-1923.38623670199\\
7.55678330263959	-1923.4126741157\\
7.56906077348071	-1923.42839086445\\
7.57519950890128	-1923.43211573536\\
7.58133824432161	-1923.43304343681\\
7.58747697974218	-1923.43115680852\\
7.59361571516274	-1923.42645243993\\
7.60589318600364	-1923.40866152798\\
7.61817065684477	-1923.38002219883\\
7.63044812768567	-1923.34128435836\\
7.64886433394713	-1923.26707328549\\
7.67955801104972	-1923.11772309854\\
7.71025168815231	-1922.97470510509\\
7.72866789441377	-1922.91238885553\\
7.74094536525467	-1922.88663229911\\
7.74708410067524	-1922.87935182545\\
7.7532228360958	-1922.87609022368\\
7.75936157151637	-1922.87699838219\\
7.7655003069367	-1922.8821682465\\
7.77163904235726	-1922.89162731317\\
7.78391651319839	-1922.92317462922\\
7.79619398403929	-1922.9704297999\\
7.81461019030075	-1923.06522576821\\
7.86985880908537	-1923.38562493278\\
7.88213627992627	-1923.4324666657\\
7.8944137507674	-1923.46177553813\\
7.90055248618773	-1923.46924228236\\
7.9066912216083	-1923.4717847145\\
7.91282995702886	-1923.46942684571\\
7.91896869244943	-1923.46228829307\\
7.93124616329033	-1923.43459075272\\
7.94352363413145	-1923.39130446818\\
7.96193984039292	-1923.30522070375\\
8.01104972375697	-1923.05353468181\\
8.02946593001843	-1922.98642752957\\
8.04174340085933	-1922.95634102556\\
8.05402087170046	-1922.93899049589\\
8.06015960712102	-1922.93512557559\\
8.06629834254136	-1922.93439813859\\
8.07243707796192	-1922.93670606777\\
8.08471454880305	-1922.94984380834\\
8.09699201964395	-1922.97307781909\\
8.11540822590541	-1923.02280692698\\
8.13996316758744	-1923.10606216514\\
8.18293431553093	-1923.25540293682\\
8.20135052179262	-1923.30797701605\\
8.21976672805408	-1923.34842418139\\
8.23204419889498	-1923.36694925671\\
8.24432166973611	-1923.37744196949\\
8.25046040515645	-1923.37933012889\\
8.25659914057701	-1923.37880813422\\
8.26273787599757	-1923.37576564506\\
8.27501534683847	-1923.36179588631\\
8.2872928176796	-1923.33710245782\\
8.2995702885205	-1923.30202567198\\
8.31798649478196	-1923.23269284007\\
8.37937384898714	-1922.97295441989\\
8.39165131982804	-1922.94246568255\\
8.40392879066917	-1922.92601689332\\
8.41006752608973	-1922.92350021899\\
8.41620626151007	-1922.92488799533\\
8.42234499693063	-1922.93016686724\\
8.43462246777153	-1922.95199767243\\
8.44689993861266	-1922.98753444148\\
8.46531614487412	-1923.06104760997\\
8.5267034990793	-1923.33525793607\\
8.5389809699202	-1923.36825831922\\
8.5512584407611	-1923.38783315687\\
8.55739717618167	-1923.39227700947\\
8.56353591160223	-1923.39313263506\\
8.56967464702279	-1923.39046792743\\
8.57581338244313	-1923.38441777121\\
8.58809085328426	-1923.36300658757\\
8.60036832412516	-1923.33110499556\\
8.61878453038685	-1923.26988178523\\
8.66175567833034	-1923.11805148226\\
8.6801718845918	-1923.06845541376\\
8.6924493554327	-1923.04366261319\\
8.70472682627383	-1923.02577928538\\
8.71700429711473	-1923.01468192814\\
8.72928176795585	-1923.010102237\\
8.74155923879675	-1923.01174885\\
8.75383670963788	-1923.01936527318\\
8.76611418047878	-1923.0327275539\\
8.77839165131991	-1923.05159485715\\
8.79680785758137	-1923.08942616064\\
8.8213627992634	-1923.15412312183\\
8.87047268262745	-1923.29311403722\\
8.88888888888891	-1923.3302306958\\
8.90116635972981	-1923.34554292881\\
8.91344383057094	-1923.35163493713\\
8.9195825659915	-1923.35089908783\\
8.92572130141184	-1923.34753439519\\
8.93799877225297	-1923.33282952148\\
8.95027624309387	-1923.30777996845\\
8.96255371393499	-1923.27338325206\\
8.98096992019646	-1923.20827904309\\
9.02394106813995	-1923.04382198652\\
9.03621853898107	-1923.00872787684\\
9.04849600982197	-1922.98440625176\\
9.06077348066287	-1922.97268034476\\
9.06691221608344	-1922.97182322531\\
9.073050951504	-1922.97431296002\\
9.07918968692456	-1922.98006873634\\
9.09146715776546	-1923.00072381532\\
9.10374462860659	-1923.03189404347\\
9.12216083486805	-1923.09240711172\\
9.16513198281154	-1923.24239640397\\
9.18354818907301	-1923.28829847668\\
9.19582565991414	-1923.30855794521\\
9.20810313075503	-1923.3199099818\\
9.22038060159616	-1923.32247180507\\
9.23265807243706	-1923.31685393361\\
9.24493554327819	-1923.30406066341\\
9.26335174953965	-1923.27428020396\\
9.28790669122168	-1923.22254370671\\
9.33087783916517	-1923.12957693377\\
9.3554327808472	-1923.08810857699\\
9.37384898710866	-1923.06541179237\\
9.39226519337012	-1923.05092682691\\
9.40454266421125	-1923.04646655045\\
9.41682013505215	-1923.04677055462\\
9.42909760589328	-1923.05241151477\\
9.44137507673418	-1923.06388212996\\
9.4536525475753	-1923.08144431485\\
9.47206875383677	-1923.11878490659\\
9.49662369551879	-1923.18406149643\\
9.52731737262116	-1923.26895646676\\
9.54573357888285	-1923.30693293965\\
9.55801104972375	-1923.32222609209\\
9.57028852056487	-1923.32781372118\\
9.57642725598521	-1923.32674482406\\
9.58256599140577	-1923.32308214989\\
9.59484346224667	-1923.30822351125\\
9.6071209330878	-1923.28421389794\\
9.62553713934926	-1923.23483998315\\
9.68078575813388	-1923.06839201934\\
9.69306322897478	-1923.04388872804\\
9.70534069981591	-1923.02815013564\\
9.71761817065681	-1923.02205799646\\
9.72375690607737	-1923.02269867429\\
9.73603437691827	-1923.0310663181\\
9.7483118477594	-1923.04796451881\\
9.76672805402086	-1923.08557372474\\
9.82811540822581	-1923.22773806501\\
9.84039287906694	-1923.24570800132\\
9.85267034990784	-1923.25833428049\\
9.86494782074897	-1923.26583352844\\
9.87722529158987	-1923.26871167051\\
9.88950276243099	-1923.26759624677\\
9.90178023327189	-1923.26309558347\\
9.92019643953336	-1923.25103324537\\
9.93861264579505	-1923.23343987491\\
9.96316758747707	-1923.20217003885\\
9.99386126457944	-1923.15319419287\\
10	-1923.14274419669\\
};
\addlegendentry{$q_v\rightarrow p_{3,r}$ AAF}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/manifold.tikz <==
\begin{tikzpicture}[circuit pid ISO14617]
  %Length/width of Volume
  \pgfmathsetmacro{\l}{6}
  
  %Diameter of the pipe
  \pgfmathsetmacro{\d}{0.1}
  
  %Length pipe
  \pgfmathsetmacro{\lp}{4}

%mass flow
\draw [->] (\l/2+\lp/2-.7,-\l/2-.5) -- node[above]{mass flow} (\l/2+\lp/2+.7,-\l/2-.5);

%volume 1
\node [minimum height=\l cm,minimum width=\l cm,align=center]
{Tank 1\\$(p_{T_1},\,q_{T_1},\,V_{T_1},h_{T_1},w_{T_1})$};
\draw [thick] (\l/2,-1.8) -- (\l/2,-\l/2) -- (-\l/2,-\l/2) -- (-\l/2 ,\l/2 ) -- (\l/2 ,\l/2 ) -- (\l/2 ,.3);

%volume 2
\node [minimum height=\l cm,minimum width=\l cm,align=center]  at (\l+\lp,0)
{Tank 2\\$(p_{T_2},\,q_{T_2},\,V_{T_2},h_{T_2},w_{T_2})$};
\draw [thick] (\l/2+\lp,.3 ) -- (\l/2+\lp,\l/2 ) -- (\l/2+\lp+\l,\l/2) -- (\l/2+\lp+\l,-\l/2) -- (\l/2+\lp,-\l/2) -- (\l/2+\lp , -1.8 );

%dashed lines v1
\draw[dashed] (\l/2,0.3) -- (\l/2,-1.8);

%dashed lines v2
\draw[dashed] (\l/2+\lp,0.3) -- (\l/2+\lp,-1.8);

% v1: left dot
\node at (-\l/2,0) [circle,fill,inner sep=2pt,label={[align=center]left:$A_{T_1,\ell}$\\$p_{T_1,\ell}$ \\ $q_{T_1,\ell}$}]{};

% v1: right dot 1
\node at (\l/2,1.8) [circle,fill,inner sep=2pt,label={[align=center]left:$p_{T_1,1,r}$ \\ $q_{T_1,1,r}$}]{};

% v1: right dot 2
\node at (\l/2,.3) [circle,fill,inner sep=2pt,label={[align=center]left:$p_{T_1,2,r}$\\ $q_{T_1,2,r}$}]{};

% v1: right vdots
\node at (\l/2+\lp/2,-.5) {$\vdots$};

% v1: right dot n
\node at (\l/2,-1.8) [circle,fill,inner sep=2pt,label={[align=center]left:$p_{T_1,n,r}$\\ $q_{T_1,n,r}$}]{};

% v2: right dot
\node at (\l/2+\lp+\l,0) [circle,fill,inner sep=2pt,label={[align=center]right:$A_{T_2,r}$\\$p_{T_2,r}$ \\ $q_{T_2,r}$}]{};

% v2: left dot 1
\node at (\l/2+\lp,1.8) [circle,fill,inner sep=2pt,label={[align=center]right:$p_{T_2,1,\ell}$ \\ $q_{T_2,1,\ell}$}]{};

% v2: right dot 2
\node at (\l/2+\lp,.3) [circle,fill,inner sep=2pt,label={[align=center]right:$p_{T_2,2,\ell}$\\ $q_{T_2,2,\ell}$}]{};

% v2: right dot n
\node at (\l/2+\lp,-1.8) [circle,fill,inner sep=2pt,label={[align=center]right:$p_{T_2,n,\ell}$\\ $q_{T_2,n,\ell}$}]{};

%%pipe left
%\node [cylinder, draw,minimum height=\lp cm,minimum width=\d cm,label={[align=center,xshift=-.5cm]right:$p_{i,r}$\\ \\$q_{i,r}$}] at (-\l/2-\lp/2-2,0)
%{};
%
%%pipe right
%\node [cylinder, draw,minimum height=\lp cm,minimum width=\d cm,label={[align=center,xshift=.5cm]left:$p_{j,r}$\\ \\$q_{j,r}$}] at (\l/2+\lp+\l+\lp/2+2,0)
%{};


% pipe center 1
\node[valve={name=V1},label={[align=center]above:$V_1$}] at (\l/2+\lp/2,1.8) {};
\draw [line width=3pt]  (\l/2,1.8) -- node[above] {$P_{1a}$} (V1);
\draw [line width=3pt]  (V1) -- node[above] {$P_{1b}$} (\l/2+\lp,1.8);


% pipe center 2
\node[valve={name=V2},label={[align=center]above:$V_2$}] at (\l/2+\lp/2,.3) {};
\draw [line width=3pt]  (\l/2,.3) -- node[above] {$P_{2a}$} (V2);
\draw [line width=3pt]  (V2) -- node[above] {$P_{2b}$} (\l/2+\lp,.3);
%\node [cylinder, draw,minimum height=\lp cm,minimum width=\d cm,label={[align=center]above:$P_2$}] at (\l/2+\lp/2,.3)
%{};

% pipe center n
\node[valve={name=V3},label={[align=center]above:$V_3$}] at (\l/2+\lp/2,-1.8) {};
\draw [line width=3pt]  (\l/2,-1.8) -- node[above] {$P_{na}$} (V3);
\draw [line width=3pt]  (V3) -- node[above] {$P_{nb}$} (\l/2+\lp,.-1.8);
%\node [cylinder, draw,minimum height=\lp cm,minimum width=\d cm,label={[align=center]above:$P_n$}] at (\l/2+\lp/2,-1.8)
%{};

% dimensions
\draw [->] (-\l/2,-\l/2-.5) -- node[below]{$x$} (-\l/2+.7,-\l/2-.5);
\draw (-\l/2,-\l/2-.6) -- (-\l/2,-\l/2-.4);
%\draw [->] (-\l/2,-\l/2-1) -- node[left]{$y$} (-\l/2,-\l/2-.3);
  
\end{tikzpicture}


==> figures/series.tex <==
\begin{tikzpicture}

\draw [->] (2.5,0) -- node[above]{mass flow} (4.5,0);
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $p_1$}  (4,0);
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $p_1$}  (4,0);
%%\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $p_2$}  (4,-2);
%%\node [line width=6pt] at (0,-2) {$\vdots$};
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=-.8cm] {Pipe $p_2$}  (4,-2);
\draw [line width=3pt] (0,-1) -- node[above] {Pipe $P_{0}$}  (2,-1);
\draw [line width=3pt] (2.1,-1) -- node[above] {Pipe $P_{1}$}  (4,-1);
\draw[dotted, line width=1pt] (4.1,-1) -- (5,-1);
\draw [line width=3pt] (5.1,-1) -- node[above] {Pipe $P_{N-1}$}  (7,-1);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}



==> figures/series.tikz.tex <==
\begin{tikzpicture}

\draw [->] (2.5,0) -- node[above]{mass flow} (4.5,0);
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $p_1$}  (4,0);
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $p_1$}  (4,0);
%%\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $p_2$}  (4,-2);
%%\node [line width=6pt] at (0,-2) {$\vdots$};
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=-.8cm] {Pipe $p_2$}  (4,-2);
\draw [line width=3pt] (0,-1) -- node[above] {Pipe $P_{0}$}  (2,-1);
\draw [line width=3pt] (2.1,-1) -- node[above] {Pipe $P_{1}$}  (4,-1);
\draw[dotted, line width=1pt] (4.1,-1) -- (5,-1);
\draw [line width=3pt] (5.1,-1) -- node[above] {Pipe $P_{n-1}$}  (7,-1);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}



==> figures/star_junction.tex <==
\begin{tikzpicture}

\draw [->] (3,0) -- node[above]{mass flow} (5,0);
\draw [line width=6pt] (0,0) -- node[above, xshift=-3cm, yshift=0.8cm] {Pipe $P_1$}  (4,-2);
\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $P_2$}  (4,-2);
\node [line width=6pt] at (0,-2) {$\vdots$};
\draw [line width=6pt] (0,-3.5) -- node[above, xshift=-3cm, yshift=-1cm] {Pipe $P_n$}  (4,-2);
\draw [line width=6pt] (4,-2) -- node[above, xshift=3cm, yshift=0.8cm] {Pipe $P_{n+1}$}  (8,0);
\draw [line width=6pt] (4,-2) -- node[above, xshift=3cm, yshift=0.2cm] {Pipe $P_{n+2}$}  (8,-1);
\node [line width=6pt] at (8,-2) {$\vdots$};
\draw [line width=6pt] (4,-2) -- node[above, xshift=3cm, yshift=-1cm] {Pipe $P_{n+m}$}  (8,-3.5);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}

==> figures/volume.tikz <==
\small{
\begin{tikzpicture}  
  %Length/width of Volume
  \pgfmathsetmacro{\l}{4}
  
  %Diameter of the pipe
  \pgfmathsetmacro{\d}{0.1}
  
  %Length pipe
  \pgfmathsetmacro{\lp}{3.5}
 
%mass flow
\draw [->] (-.7,-\l/2-.5) -- node[above]{mass flow} (.7,-\l/2-.5);

%volume
\node [thick, draw,minimum height=\l cm,minimum width=\l cm,align=center]
{Tank\\$(p_T,\,q_T,\,V_T,h_T,w_T)$};

% left dot
\node at (-\l/2,0) [circle,fill,inner sep=2pt,label={[align=center]left:$A_{T,\ell}$\\$p_{T,\ell}$ \\ $q_{T,\ell}$}]{};

% right dot
\node at (\l/2,0) [circle,fill,inner sep=2pt,label={[align=center]right:$q_{T,r}$}]{};


% dimensions
\draw [->] (-\l/2,-\l/2-.5) -- node[below]{$x$} (-\l/2+.7,-\l/2-.5);
\draw (-\l/2,-\l/2-.6) -- (-\l/2,-\l/2-.4);
%\draw [->] (-\l/2,-\l/2-1) -- node[left]{$y$} (-\l/2,-\l/2-.3);
  
\end{tikzpicture}}

==> figures/xjoiningPipes_sketch.tex <==
\begin{tikzpicture}
\draw [->] (3,0) -- node[above]{mass flow} (5,0);
\draw [line width=6pt] (0,0) -- node[above, xshift=-3cm, yshift=0.8cm] {Pipe $P_1$}  (4,-2);
\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $P_2$}  (4,-2);
\node [line width=6pt] at (0,-2) {$\vdots$};
\draw [line width=6pt] (0,-3.5) -- node[above, xshift=-3cm, yshift=-1cm] {Pipe $P_n$}  (4,-2);
\draw [line width=6pt] (4,-2) -- node[above] {Pipe $P_{0}$}  (8,-2);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}
